Unsupervised EEG-based decoding of absolute auditory attention with canonical correlation analysis

We propose a fully unsupervised algorithm that detects from encephalography (EEG) recordings when a subject actively listens to sound, versus when the sound is ignored. This problem is known as absolute auditory attention decoding (aAAD). We propose an unsupervised discriminative CCA model for feature extraction and combine it with an unsupervised classifier called minimally informed linear discriminant analysis (MILDA) for aAAD classification. Remarkably, the proposed unsupervised algorithm performs significantly better than a state-of-the-art supervised model. A key reason is that the unsupervised algorithm can successfully adapt to the non-stationary test data at a low computational cost. This opens the door to the analysis of the auditory attention of a subject using EEG signals with a model that automatically tunes itself to the subject without requiring an arduous supervised training session beforehand.

==> Figures/Ablation.tex <==
% This file was created by matlab2tikz.
\documentclass[tikz]{standalone}
\renewcommand*\familydefault{\sfdefault}
\usepackage{lmodern}
\usepackage{sansmath}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}
\sansmath

\begin{document}
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\begin{axis}[%
% Size
width = 0.7*\columnwidth,
scale only axis,
clip mode=individual,
% Axes style
tick align=inside,
x axis line style={yshift=-0.35cm,gray},
x tick style={yshift=-0.35cm,gray},
x tick label style={yshift=-0.35cm,gray},
y axis line style={xshift=-0.35cm,gray},
y tick style={xshift=-0.35cm,gray},
y tick label style={xshift=-0.35cm,gray},
axis background/.style={fill=none},
axis lines*=left,
% Labels
ylabel={Performance of the model (auc)},
ylabel style={font={\small\color{gray}}},
% Ticks and ranges
xmin=1,
xmax=5,
ymin=0.5,
ymax=0.9,
xtick = {1,2,3,4,5},
xticklabels = {\small sup. CCA+LDA, \small sup. CCA + MILDA, \small unsup. w/ hard labels, \small unsup w/ soft labels, \small unsup. discr. w/ soft labels},
xticklabel style = {rotate=45, anchor=north east},
ytick = {0.5,0.6,0.7,0.8,0.9}
]
\addplot [color=lightgray, forget plot]
  table[row sep=crcr]{%
1	0.685977421271539\\
2	0.696144451046412\\
3	0.680695847362514\\
4	0.697794942892982\\
5	0.716478510596158\\
};
\addplot [color=lightgray, forget plot]
  table[row sep=crcr]{%
1	0.72687660922955\\
2	0.736548491450452\\
3	0.727965933848287\\
4	0.718558130322836\\
5	0.752261173829801\\
};
\addplot [color=lightgray, forget plot]
  table[row sep=crcr]{%
1	0.670891925793887\\
2	0.69069782795273\\
3	0.629827688651218\\
4	0.682676437578398\\
5	0.687726942628903\\
};
\addplot [color=lightgray, forget plot]
  table[row sep=crcr]{%
1	0.648511256354394\\
2	0.655443322109989\\
3	0.654750115534429\\
4	0.641678220109593\\
5	0.615831517792302\\
};
\addplot [color=lightgray, forget plot]
  table[row sep=crcr]{%
1	0.673299663299663\\
2	0.67037037037037\\
3	0.657845117845118\\
4	0.696498316498316\\
5	0.707407407407407\\
};
\addplot [color=lightgray, forget plot]
  table[row sep=crcr]{%
1	0.629464580444973\\
2	0.640522875816993\\
3	0.597577077969235\\
4	0.621476199907572\\
5	0.649699610483924\\
};
\addplot [color=lightgray, forget plot]
  table[row sep=crcr]{%
1	0.590777051561365\\
2	0.615006271869017\\
3	0.627649039413745\\
4	0.616425694857067\\
5	0.646959794018618\\
};
\addplot [color=lightgray, forget plot]
  table[row sep=crcr]{%
1	0.700303690499769\\
2	0.708391100547963\\
3	0.689179375453885\\
4	0.701624083977025\\
5	0.710239651416122\\
};
\addplot [color=lightgray, forget plot]
  table[row sep=crcr]{%
1	0.759325278933122\\
2	0.765597147950089\\
3	0.785138971413481\\
4	0.789430250214564\\
5	0.808047798243877\\
};
\addplot [color=lightgray, forget plot]
  table[row sep=crcr]{%
1	0.578233313527431\\
2	0.579520697167756\\
3	0.672344358618868\\
4	0.625569419687067\\
5	0.669901630685945\\
};
\addplot [color=mycolor1, line width=2.0pt, mark size=2.3pt, mark=*, mark options={solid, mycolor1},  forget plot]
  table[row sep=crcr]{%
1	0.666366079091569\\
2	0.675824255628177\\
3	0.672297352611078\\
4	0.679173169604542\\
5	0.696455403710306\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/Algorithm.tex <==
\usetikzlibrary{shapes,arrows,fit,calc,positioning,automata}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\tikzstyle{input} = [rectangle, minimum width=3cm,text centered,  text = white,draw=white, fill=mycolor1!70]
\tikzstyle{io} = [rectangle, minimum width=3cm, minimum height=1cm,text centered,  text = white,draw=white, fill=mycolor3!70]
\tikzstyle{cca} = [minimum width=3cm, minimum height=5cm,text centered, text = white, draw=white, fill=mycolor3!70]
\tikzstyle{output} = [rectangle, minimum width=3cm,minimum height = 1cm, text centered,  text = white, draw=white, fill=mycolor2!70]
\tikzstyle{arrow} = [thick,->,>=stealth]

\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[node distance = 6cm]
\node (EEG) [input, minimum height = 2.5cm] {\Large EEG};
\node (Stim) [input, minimum height = 1.5cm, below of=EEG, yshift = 3cm] {\Large Speech envelope};
\node (CCA) [cca, right of=EEG, yshift = -1.25cm] {\Large CCA};
\node (uLDA) [io, right of=CCA, minimum height = 1.5cm] {\Large MILDA};
\node (sigmoid) [io, below of=uLDA, yshift = 2.25cm] {\Large Sigmoid};
\node (thres) [io, right of=uLDA] {\Large GMM};
\node (lab) [output, below of=thres, yshift = 2.25cm] {\Large Label};

\foreach \i [count=\xi from 0] in {2,...,-2}{%
  \draw[arrow] ([yshift=\i * 0.5 cm]EEG.east) -- ([yshift=1.25 cm + \i * 0.5 cm]CCA.west) node[midway] (o\xi) {} ;}
 
\node[above = -0.1cm of o0] (d3) {$\Vec{x}(t)$};

\foreach \i [count=\xi from 0] in {1,...,-1}{%
  \draw[arrow] ([yshift=\i * 0.5 cm]Stim.east) -- ([yshift=-1.75 cm + \i * 0.5 cm]CCA.west) node[midway] (o\xi) {} ;}
 
\node[above = -0.1cm of o0] (d3) {$\Vec{s}(t)$};

\foreach \i [count=\xi from 0] in {1,...,-1}{%
  \draw[arrow] ([yshift = \i * 0.5 cm]CCA.east) -- ([yshift=\i * 0.5 cm]uLDA.west) node[midway](o\xi){};}
 
\node[above = -0.1cm of o0] (d3) {$\bm{\rho}(n)$};

\draw[arrow] (uLDA.east) -- (thres.west) node[above,midway]{$y(n)=\Vec{w}^T\bm{\rho}(n)$};
\draw[arrow] (thres.south) -- (lab.north) node[right,midway]{$\mathcal{C}_+$};
\draw[arrow] (uLDA.south) -- (sigmoid.north) node[right,midway]{$y(n)=\Vec{w}^T\bm{\rho}(n)$};
\draw[arrow] (sigmoid.west) -| (CCA.south) node[pos=0.25,above]{$\mathcal{P}(n\in \mathcal{T_+}|y(n))$};
\end{tikzpicture}
}

==> Figures/ROC-curve.tex <==
% This file was created by matlab2tikz.
\documentclass[tikz]{standalone}
\renewcommand*\familydefault{\sfdefault}
\usepackage{lmodern}
\usepackage{sansmath}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}
\sansmath

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\begin{tikzpicture}
\begin{axis}[%
% Size
at={(0\textwidth,0\textwidth)},
width = 0.6*\columnwidth,
scale only axis,
clip mode=individual,
% Axes style
tick align=inside,
x axis line style={yshift=-0.35cm,gray},
x tick style={yshift=-0.35cm,gray},
x tick label style={yshift=-0.35cm,gray},
y axis line style={xshift=-0.35cm,gray},
y tick style={xshift=-0.35cm,gray},
y tick label style={xshift=-0.35cm,gray},
axis background/.style={fill=none},
axis lines*=left,
% Labels
xlabel={False positive rate},
ylabel={True positive rate},
ylabel style={font={\small\color{gray}}},
xlabel style={font={\small\color{gray}}},
% Ticks and ranges
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white}
]
\addplot[color=lightgray, forget plot]
  table[row sep=crcr]{%
0   0\\
1   1\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0.000327439423706614\\
0	0.000654878847413229\\
0	0.000982318271119843\\
0	0.00130975769482646\\
0	0.00163719711853307\\
0	0.00196463654223969\\
0	0.0022920759659463\\
0	0.00261951538965291\\
0	0.00294695481335953\\
0	0.00327439423706614\\
0	0.00360183366077276\\
0	0.00392927308447937\\
0	0.00425671250818599\\
0	0.0045841519318926\\
0	0.00491159135559921\\
0	0.00523903077930583\\
0	0.00556647020301244\\
0	0.00589390962671906\\
0	0.00622134905042567\\
0	0.00654878847413229\\
0	0.0068762278978389\\
0	0.00720366732154551\\
0	0.00753110674525213\\
0	0.00785854616895874\\
0	0.00818598559266536\\
0	0.00851342501637197\\
0	0.00884086444007859\\
0	0.0091683038637852\\
0	0.00949574328749181\\
0	0.00982318271119843\\
0	0.010150622134905\\
0	0.0104780615586117\\
0	0.0108055009823183\\
0	0.0111329404060249\\
0	0.0114603798297315\\
0	0.0117878192534381\\
0	0.0121152586771447\\
0	0.0124426981008513\\
0	0.012770137524558\\
0	0.0130975769482646\\
0	0.0134250163719712\\
0	0.0137524557956778\\
0	0.0140798952193844\\
0	0.014407334643091\\
0	0.0147347740667976\\
0	0.0150622134905043\\
0	0.0153896529142109\\
0	0.0157170923379175\\
0	0.0160445317616241\\
0	0.0163719711853307\\
0	0.0166994106090373\\
0	0.0170268500327439\\
0	0.0173542894564506\\
0	0.0176817288801572\\
0	0.0180091683038638\\
0	0.0183366077275704\\
0	0.018664047151277\\
0	0.0189914865749836\\
0	0.0193189259986902\\
0	0.0196463654223969\\
0	0.0199738048461035\\
0	0.0203012442698101\\
0	0.0206286836935167\\
0	0.0209561231172233\\
0	0.0212835625409299\\
0	0.0216110019646365\\
0	0.0219384413883432\\
0	0.0222658808120498\\
0	0.0225933202357564\\
0	0.022920759659463\\
0	0.0232481990831696\\
0	0.0235756385068762\\
0	0.0239030779305828\\
0	0.0242305173542895\\
0	0.0245579567779961\\
0	0.0248853962017027\\
0	0.0252128356254093\\
0	0.0255402750491159\\
0	0.0258677144728225\\
0	0.0261951538965291\\
0	0.0265225933202358\\
0	0.0268500327439424\\
0	0.027177472167649\\
0	0.0275049115913556\\
0	0.0278323510150622\\
0	0.0281597904387688\\
0	0.0284872298624754\\
0	0.0288146692861821\\
0	0.0291421087098887\\
0	0.0294695481335953\\
0	0.0297969875573019\\
0	0.0301244269810085\\
0	0.0304518664047151\\
0	0.0307793058284217\\
0	0.0311067452521284\\
0	0.031434184675835\\
0	0.0317616240995416\\
0	0.0320890635232482\\
0	0.0324165029469548\\
0	0.0327439423706614\\
0	0.033071381794368\\
0	0.0333988212180747\\
0	0.0337262606417813\\
0	0.0340537000654879\\
0	0.0343811394891945\\
0	0.0347085789129011\\
0	0.0350360183366077\\
0	0.0353634577603143\\
0	0.035690897184021\\
0	0.0360183366077276\\
0	0.0363457760314342\\
0	0.0366732154551408\\
0	0.0370006548788474\\
0	0.037328094302554\\
0	0.0376555337262606\\
0.00101010101010101	0.0376555337262606\\
0.00101010101010101	0.0379829731499673\\
0.00202020202020202	0.0379829731499673\\
0.00202020202020202	0.0383104125736739\\
0.00202020202020202	0.0386378519973805\\
0.00202020202020202	0.0389652914210871\\
0.00202020202020202	0.0392927308447937\\
0.00202020202020202	0.0396201702685003\\
0.00202020202020202	0.0399476096922069\\
0.00202020202020202	0.0402750491159136\\
0.00202020202020202	0.0406024885396202\\
0.00202020202020202	0.0409299279633268\\
0.00202020202020202	0.0412573673870334\\
0.00202020202020202	0.04158480681074\\
0.00202020202020202	0.0419122462344466\\
0.00202020202020202	0.0422396856581532\\
0.00202020202020202	0.0425671250818599\\
0.00202020202020202	0.0428945645055665\\
0.00202020202020202	0.0432220039292731\\
0.00202020202020202	0.0435494433529797\\
0.00202020202020202	0.0438768827766863\\
0.00202020202020202	0.0442043222003929\\
0.00202020202020202	0.0445317616240995\\
0.00202020202020202	0.0448592010478062\\
0.00202020202020202	0.0451866404715128\\
0.00202020202020202	0.0455140798952194\\
0.00202020202020202	0.045841519318926\\
0.00202020202020202	0.0461689587426326\\
0.00202020202020202	0.0464963981663392\\
0.00202020202020202	0.0468238375900458\\
0.00202020202020202	0.0471512770137525\\
0.00202020202020202	0.0474787164374591\\
0.00202020202020202	0.0478061558611657\\
0.00202020202020202	0.0481335952848723\\
0.00202020202020202	0.0484610347085789\\
0.00202020202020202	0.0487884741322855\\
0.00202020202020202	0.0491159135559921\\
0.00303030303030303	0.0491159135559921\\
0.00303030303030303	0.0494433529796988\\
0.00303030303030303	0.0497707924034054\\
0.00303030303030303	0.050098231827112\\
0.00303030303030303	0.0504256712508186\\
0.00303030303030303	0.0507531106745252\\
0.00303030303030303	0.0510805500982318\\
0.00303030303030303	0.0514079895219384\\
0.00303030303030303	0.0517354289456451\\
0.00404040404040404	0.0517354289456451\\
0.00404040404040404	0.0520628683693517\\
0.00404040404040404	0.0523903077930583\\
0.00404040404040404	0.0527177472167649\\
0.00404040404040404	0.0530451866404715\\
0.00404040404040404	0.0533726260641781\\
0.00404040404040404	0.0537000654878847\\
0.00404040404040404	0.0540275049115914\\
0.00404040404040404	0.054354944335298\\
0.00404040404040404	0.0546823837590046\\
0.00404040404040404	0.0550098231827112\\
0.00404040404040404	0.0553372626064178\\
0.00404040404040404	0.0556647020301244\\
0.00404040404040404	0.055992141453831\\
0.00404040404040404	0.0563195808775377\\
0.00404040404040404	0.0566470203012443\\
0.00404040404040404	0.0569744597249509\\
0.00404040404040404	0.0573018991486575\\
0.00404040404040404	0.0576293385723641\\
0.00404040404040404	0.0579567779960707\\
0.00404040404040404	0.0582842174197773\\
0.00404040404040404	0.058611656843484\\
0.00404040404040404	0.0589390962671906\\
0.00404040404040404	0.0592665356908972\\
0.00404040404040404	0.0595939751146038\\
0.00404040404040404	0.0599214145383104\\
0.00404040404040404	0.060248853962017\\
0.00404040404040404	0.0605762933857236\\
0.00404040404040404	0.0609037328094303\\
0.00404040404040404	0.0612311722331369\\
0.00404040404040404	0.0615586116568435\\
0.00404040404040404	0.0618860510805501\\
0.00404040404040404	0.0622134905042567\\
0.00404040404040404	0.0625409299279633\\
0.00404040404040404	0.0628683693516699\\
0.00404040404040404	0.0631958087753766\\
0.00404040404040404	0.0635232481990832\\
0.00404040404040404	0.0638506876227898\\
0.00404040404040404	0.0641781270464964\\
0.00404040404040404	0.064505566470203\\
0.00404040404040404	0.0648330058939096\\
0.00404040404040404	0.0651604453176162\\
0.00404040404040404	0.0654878847413229\\
0.00404040404040404	0.0658153241650295\\
0.00404040404040404	0.0661427635887361\\
0.00404040404040404	0.0664702030124427\\
0.00404040404040404	0.0667976424361493\\
0.00404040404040404	0.0671250818598559\\
0.00505050505050505	0.0671250818598559\\
0.00505050505050505	0.0674525212835625\\
0.00505050505050505	0.0677799607072692\\
0.00505050505050505	0.0681074001309758\\
0.00505050505050505	0.0684348395546824\\
0.00505050505050505	0.068762278978389\\
0.00505050505050505	0.0690897184020956\\
0.00505050505050505	0.0694171578258022\\
0.00505050505050505	0.0697445972495088\\
0.00606060606060606	0.0697445972495088\\
0.00707070707070707	0.0697445972495088\\
0.00707070707070707	0.0700720366732155\\
0.00707070707070707	0.0703994760969221\\
0.00707070707070707	0.0707269155206287\\
0.00707070707070707	0.0710543549443353\\
0.00707070707070707	0.0713817943680419\\
0.00707070707070707	0.0717092337917485\\
0.00707070707070707	0.0720366732154551\\
0.00707070707070707	0.0723641126391618\\
0.00707070707070707	0.0726915520628684\\
0.00707070707070707	0.073018991486575\\
0.00707070707070707	0.0733464309102816\\
0.00707070707070707	0.0736738703339882\\
0.00707070707070707	0.0740013097576948\\
0.00707070707070707	0.0743287491814014\\
0.00707070707070707	0.0746561886051081\\
0.00707070707070707	0.0749836280288147\\
0.00707070707070707	0.0753110674525213\\
0.00707070707070707	0.0756385068762279\\
0.00707070707070707	0.0759659462999345\\
0.00707070707070707	0.0762933857236411\\
0.00707070707070707	0.0766208251473477\\
0.00707070707070707	0.0769482645710544\\
0.00707070707070707	0.077275703994761\\
0.00707070707070707	0.0776031434184676\\
0.00707070707070707	0.0779305828421742\\
0.00707070707070707	0.0782580222658808\\
0.00707070707070707	0.0785854616895874\\
0.00707070707070707	0.078912901113294\\
0.00707070707070707	0.0792403405370007\\
0.00707070707070707	0.0795677799607073\\
0.00707070707070707	0.0798952193844139\\
0.00707070707070707	0.0802226588081205\\
0.00707070707070707	0.0805500982318271\\
0.00707070707070707	0.0808775376555337\\
0.00707070707070707	0.0812049770792403\\
0.00707070707070707	0.081532416502947\\
0.00707070707070707	0.0818598559266536\\
0.00707070707070707	0.0821872953503602\\
0.00707070707070707	0.0825147347740668\\
0.00707070707070707	0.0828421741977734\\
0.00707070707070707	0.08316961362148\\
0.00707070707070707	0.0834970530451866\\
0.00707070707070707	0.0838244924688933\\
0.00707070707070707	0.0841519318925999\\
0.00707070707070707	0.0844793713163065\\
0.00707070707070707	0.0848068107400131\\
0.00808080808080808	0.0848068107400131\\
0.00808080808080808	0.0851342501637197\\
0.00808080808080808	0.0854616895874263\\
0.00808080808080808	0.0857891290111329\\
0.00808080808080808	0.0861165684348396\\
0.00808080808080808	0.0864440078585462\\
0.00808080808080808	0.0867714472822528\\
0.00808080808080808	0.0870988867059594\\
0.00808080808080808	0.087426326129666\\
0.00808080808080808	0.0877537655533726\\
0.00808080808080808	0.0880812049770792\\
0.00808080808080808	0.0884086444007859\\
0.00808080808080808	0.0887360838244925\\
0.00808080808080808	0.0890635232481991\\
0.00808080808080808	0.0893909626719057\\
0.00808080808080808	0.0897184020956123\\
0.00808080808080808	0.0900458415193189\\
0.00808080808080808	0.0903732809430255\\
0.00808080808080808	0.0907007203667322\\
0.00808080808080808	0.0910281597904388\\
0.00808080808080808	0.0913555992141454\\
0.00808080808080808	0.091683038637852\\
0.00808080808080808	0.0920104780615586\\
0.00808080808080808	0.0923379174852652\\
0.00808080808080808	0.0926653569089718\\
0.00808080808080808	0.0929927963326785\\
0.00909090909090909	0.0929927963326785\\
0.00909090909090909	0.0933202357563851\\
0.00909090909090909	0.0936476751800917\\
0.0101010101010101	0.0936476751800917\\
0.0101010101010101	0.0939751146037983\\
0.0101010101010101	0.0943025540275049\\
0.0101010101010101	0.0946299934512115\\
0.0101010101010101	0.0949574328749181\\
0.0101010101010101	0.0952848722986248\\
0.0101010101010101	0.0956123117223314\\
0.0101010101010101	0.095939751146038\\
0.0101010101010101	0.0962671905697446\\
0.0101010101010101	0.0965946299934512\\
0.0111111111111111	0.0965946299934512\\
0.0111111111111111	0.0969220694171578\\
0.0111111111111111	0.0972495088408644\\
0.0111111111111111	0.0975769482645711\\
0.0111111111111111	0.0979043876882777\\
0.0111111111111111	0.0982318271119843\\
0.0111111111111111	0.0985592665356909\\
0.0111111111111111	0.0988867059593975\\
0.0111111111111111	0.0992141453831041\\
0.0111111111111111	0.0995415848068107\\
0.0111111111111111	0.0998690242305174\\
0.0111111111111111	0.100196463654224\\
0.0111111111111111	0.100523903077931\\
0.0111111111111111	0.100851342501637\\
0.0111111111111111	0.101178781925344\\
0.0111111111111111	0.10150622134905\\
0.0111111111111111	0.101833660772757\\
0.0111111111111111	0.102161100196464\\
0.0111111111111111	0.10248853962017\\
0.0111111111111111	0.102815979043877\\
0.0111111111111111	0.103143418467584\\
0.0111111111111111	0.10347085789129\\
0.0111111111111111	0.103798297314997\\
0.0121212121212121	0.103798297314997\\
0.0121212121212121	0.104125736738703\\
0.0121212121212121	0.10445317616241\\
0.0121212121212121	0.104780615586117\\
0.0121212121212121	0.105108055009823\\
0.0121212121212121	0.10543549443353\\
0.0121212121212121	0.105762933857236\\
0.0121212121212121	0.106090373280943\\
0.0121212121212121	0.10641781270465\\
0.0121212121212121	0.106745252128356\\
0.0121212121212121	0.107072691552063\\
0.0121212121212121	0.107400130975769\\
0.0121212121212121	0.107727570399476\\
0.0121212121212121	0.108055009823183\\
0.0121212121212121	0.108382449246889\\
0.0121212121212121	0.108709888670596\\
0.0121212121212121	0.109037328094303\\
0.0121212121212121	0.109364767518009\\
0.0121212121212121	0.109692206941716\\
0.0121212121212121	0.110019646365422\\
0.0121212121212121	0.110347085789129\\
0.0121212121212121	0.110674525212836\\
0.0121212121212121	0.111001964636542\\
0.0121212121212121	0.111329404060249\\
0.0121212121212121	0.111656843483955\\
0.0121212121212121	0.111984282907662\\
0.0131313131313131	0.111984282907662\\
0.0141414141414141	0.111984282907662\\
0.0141414141414141	0.112311722331369\\
0.0141414141414141	0.112639161755075\\
0.0141414141414141	0.112966601178782\\
0.0141414141414141	0.113294040602489\\
0.0151515151515152	0.113294040602489\\
0.0161616161616162	0.113294040602489\\
0.0161616161616162	0.113621480026195\\
0.0161616161616162	0.113948919449902\\
0.0161616161616162	0.114276358873608\\
0.0171717171717172	0.114276358873608\\
0.0171717171717172	0.114603798297315\\
0.0171717171717172	0.114931237721022\\
0.0171717171717172	0.115258677144728\\
0.0181818181818182	0.115258677144728\\
0.0181818181818182	0.115586116568435\\
0.0181818181818182	0.115913555992141\\
0.0181818181818182	0.116240995415848\\
0.0181818181818182	0.116568434839555\\
0.0191919191919192	0.116568434839555\\
0.0191919191919192	0.116895874263261\\
0.0191919191919192	0.117223313686968\\
0.0191919191919192	0.117550753110675\\
0.0191919191919192	0.117878192534381\\
0.0191919191919192	0.118205631958088\\
0.0191919191919192	0.118533071381794\\
0.0191919191919192	0.118860510805501\\
0.0191919191919192	0.119187950229208\\
0.0191919191919192	0.119515389652914\\
0.0191919191919192	0.119842829076621\\
0.0191919191919192	0.120170268500327\\
0.0191919191919192	0.120497707924034\\
0.0191919191919192	0.120825147347741\\
0.0191919191919192	0.121152586771447\\
0.0191919191919192	0.121480026195154\\
0.0191919191919192	0.121807465618861\\
0.0202020202020202	0.121807465618861\\
0.0202020202020202	0.122134905042567\\
0.0202020202020202	0.122462344466274\\
0.0202020202020202	0.12278978388998\\
0.0212121212121212	0.12278978388998\\
0.0212121212121212	0.123117223313687\\
0.0212121212121212	0.123444662737394\\
0.0212121212121212	0.1237721021611\\
0.0212121212121212	0.124099541584807\\
0.0212121212121212	0.124426981008513\\
0.0212121212121212	0.12475442043222\\
0.0212121212121212	0.125081859855927\\
0.0212121212121212	0.125409299279633\\
0.0212121212121212	0.12573673870334\\
0.0212121212121212	0.126064178127046\\
0.0212121212121212	0.126391617550753\\
0.0212121212121212	0.12671905697446\\
0.0212121212121212	0.127046496398166\\
0.0212121212121212	0.127373935821873\\
0.0212121212121212	0.12770137524558\\
0.0212121212121212	0.128028814669286\\
0.0212121212121212	0.128356254092993\\
0.0222222222222222	0.128356254092993\\
0.0222222222222222	0.128683693516699\\
0.0222222222222222	0.129011132940406\\
0.0222222222222222	0.129338572364113\\
0.0222222222222222	0.129666011787819\\
0.0222222222222222	0.129993451211526\\
0.0222222222222222	0.130320890635232\\
0.0222222222222222	0.130648330058939\\
0.0222222222222222	0.130975769482646\\
0.0222222222222222	0.131303208906352\\
0.0222222222222222	0.131630648330059\\
0.0222222222222222	0.131958087753766\\
0.0222222222222222	0.132285527177472\\
0.0222222222222222	0.132612966601179\\
0.0222222222222222	0.132940406024885\\
0.0222222222222222	0.133267845448592\\
0.0222222222222222	0.133595284872299\\
0.0222222222222222	0.133922724296005\\
0.0222222222222222	0.134250163719712\\
0.0222222222222222	0.134577603143418\\
0.0222222222222222	0.134905042567125\\
0.0222222222222222	0.135232481990832\\
0.0222222222222222	0.135559921414538\\
0.0222222222222222	0.135887360838245\\
0.0222222222222222	0.136214800261952\\
0.0222222222222222	0.136542239685658\\
0.0222222222222222	0.136869679109365\\
0.0222222222222222	0.137197118533071\\
0.0222222222222222	0.137524557956778\\
0.0222222222222222	0.137851997380485\\
0.0222222222222222	0.138179436804191\\
0.0222222222222222	0.138506876227898\\
0.0222222222222222	0.138834315651604\\
0.0222222222222222	0.139161755075311\\
0.0232323232323232	0.139161755075311\\
0.0232323232323232	0.139489194499018\\
0.0232323232323232	0.139816633922724\\
0.0232323232323232	0.140144073346431\\
0.0232323232323232	0.140471512770138\\
0.0232323232323232	0.140798952193844\\
0.0232323232323232	0.141126391617551\\
0.0232323232323232	0.141453831041257\\
0.0232323232323232	0.141781270464964\\
0.0232323232323232	0.142108709888671\\
0.0232323232323232	0.142436149312377\\
0.0232323232323232	0.142763588736084\\
0.0232323232323232	0.14309102815979\\
0.0232323232323232	0.143418467583497\\
0.0232323232323232	0.143745907007204\\
0.0232323232323232	0.14407334643091\\
0.0232323232323232	0.144400785854617\\
0.0232323232323232	0.144728225278324\\
0.0232323232323232	0.14505566470203\\
0.0232323232323232	0.145383104125737\\
0.0232323232323232	0.145710543549443\\
0.0232323232323232	0.14603798297315\\
0.0232323232323232	0.146365422396857\\
0.0232323232323232	0.146692861820563\\
0.0232323232323232	0.14702030124427\\
0.0232323232323232	0.147347740667976\\
0.0232323232323232	0.147675180091683\\
0.0232323232323232	0.14800261951539\\
0.0232323232323232	0.148330058939096\\
0.0232323232323232	0.148657498362803\\
0.0232323232323232	0.14898493778651\\
0.0232323232323232	0.149312377210216\\
0.0242424242424242	0.149312377210216\\
0.0242424242424242	0.149639816633923\\
0.0242424242424242	0.149967256057629\\
0.0242424242424242	0.150294695481336\\
0.0242424242424242	0.150622134905043\\
0.0242424242424242	0.150949574328749\\
0.0242424242424242	0.151277013752456\\
0.0242424242424242	0.151604453176162\\
0.0242424242424242	0.151931892599869\\
0.0242424242424242	0.152259332023576\\
0.0242424242424242	0.152586771447282\\
0.0242424242424242	0.152914210870989\\
0.0242424242424242	0.153241650294695\\
0.0242424242424242	0.153569089718402\\
0.0242424242424242	0.153896529142109\\
0.0242424242424242	0.154223968565815\\
0.0242424242424242	0.154551407989522\\
0.0242424242424242	0.154878847413229\\
0.0242424242424242	0.155206286836935\\
0.0242424242424242	0.155533726260642\\
0.0242424242424242	0.155861165684348\\
0.0242424242424242	0.156188605108055\\
0.0242424242424242	0.156516044531762\\
0.0242424242424242	0.156843483955468\\
0.0242424242424242	0.157170923379175\\
0.0242424242424242	0.157498362802881\\
0.0242424242424242	0.157825802226588\\
0.0252525252525253	0.157825802226588\\
0.0252525252525253	0.158153241650295\\
0.0252525252525253	0.158480681074001\\
0.0252525252525253	0.158808120497708\\
0.0252525252525253	0.159135559921415\\
0.0252525252525253	0.159462999345121\\
0.0252525252525253	0.159790438768828\\
0.0252525252525253	0.160117878192534\\
0.0252525252525253	0.160445317616241\\
0.0252525252525253	0.160772757039948\\
0.0252525252525253	0.161100196463654\\
0.0252525252525253	0.161427635887361\\
0.0252525252525253	0.161755075311067\\
0.0252525252525253	0.162082514734774\\
0.0252525252525253	0.162409954158481\\
0.0262626262626263	0.162409954158481\\
0.0262626262626263	0.162737393582187\\
0.0262626262626263	0.163064833005894\\
0.0262626262626263	0.163392272429601\\
0.0262626262626263	0.163719711853307\\
0.0272727272727273	0.163719711853307\\
0.0272727272727273	0.164047151277014\\
0.0272727272727273	0.16437459070072\\
0.0282828282828283	0.16437459070072\\
0.0292929292929293	0.16437459070072\\
0.0303030303030303	0.16437459070072\\
0.0303030303030303	0.164702030124427\\
0.0303030303030303	0.165029469548134\\
0.0303030303030303	0.16535690897184\\
0.0313131313131313	0.16535690897184\\
0.0313131313131313	0.165684348395547\\
0.0313131313131313	0.166011787819253\\
0.0313131313131313	0.16633922724296\\
0.0323232323232323	0.16633922724296\\
0.0323232323232323	0.166666666666667\\
0.0323232323232323	0.166994106090373\\
0.0323232323232323	0.16732154551408\\
0.0323232323232323	0.167648984937787\\
0.0323232323232323	0.167976424361493\\
0.0323232323232323	0.1683038637852\\
0.0333333333333333	0.1683038637852\\
0.0333333333333333	0.168631303208906\\
0.0343434343434343	0.168631303208906\\
0.0343434343434343	0.168958742632613\\
0.0343434343434343	0.16928618205632\\
0.0353535353535354	0.16928618205632\\
0.0353535353535354	0.169613621480026\\
0.0353535353535354	0.169941060903733\\
0.0353535353535354	0.170268500327439\\
0.0353535353535354	0.170595939751146\\
0.0353535353535354	0.170923379174853\\
0.0353535353535354	0.171250818598559\\
0.0353535353535354	0.171578258022266\\
0.0353535353535354	0.171905697445973\\
0.0353535353535354	0.172233136869679\\
0.0353535353535354	0.172560576293386\\
0.0353535353535354	0.172888015717092\\
0.0353535353535354	0.173215455140799\\
0.0353535353535354	0.173542894564506\\
0.0353535353535354	0.173870333988212\\
0.0363636363636364	0.173870333988212\\
0.0373737373737374	0.173870333988212\\
0.0373737373737374	0.174197773411919\\
0.0373737373737374	0.174525212835625\\
0.0373737373737374	0.174852652259332\\
0.0373737373737374	0.175180091683039\\
0.0373737373737374	0.175507531106745\\
0.0373737373737374	0.175834970530452\\
0.0373737373737374	0.176162409954158\\
0.0373737373737374	0.176489849377865\\
0.0373737373737374	0.176817288801572\\
0.0373737373737374	0.177144728225278\\
0.0373737373737374	0.177472167648985\\
0.0373737373737374	0.177799607072692\\
0.0373737373737374	0.178127046496398\\
0.0383838383838384	0.178127046496398\\
0.0383838383838384	0.178454485920105\\
0.0383838383838384	0.178781925343811\\
0.0383838383838384	0.179109364767518\\
0.0383838383838384	0.179436804191225\\
0.0383838383838384	0.179764243614931\\
0.0383838383838384	0.180091683038638\\
0.0383838383838384	0.180419122462344\\
0.0383838383838384	0.180746561886051\\
0.0383838383838384	0.181074001309758\\
0.0383838383838384	0.181401440733464\\
0.0383838383838384	0.181728880157171\\
0.0383838383838384	0.182056319580878\\
0.0383838383838384	0.182383759004584\\
0.0383838383838384	0.182711198428291\\
0.0383838383838384	0.183038637851997\\
0.0383838383838384	0.183366077275704\\
0.0393939393939394	0.183366077275704\\
0.0393939393939394	0.183693516699411\\
0.0393939393939394	0.184020956123117\\
0.0393939393939394	0.184348395546824\\
0.0393939393939394	0.18467583497053\\
0.0393939393939394	0.185003274394237\\
0.0404040404040404	0.185003274394237\\
0.0404040404040404	0.185330713817944\\
0.0414141414141414	0.185330713817944\\
0.0414141414141414	0.18565815324165\\
0.0414141414141414	0.185985592665357\\
0.0414141414141414	0.186313032089064\\
0.0414141414141414	0.18664047151277\\
0.0414141414141414	0.186967910936477\\
0.0414141414141414	0.187295350360183\\
0.0414141414141414	0.18762278978389\\
0.0414141414141414	0.187950229207597\\
0.0424242424242424	0.187950229207597\\
0.0424242424242424	0.188277668631303\\
0.0424242424242424	0.18860510805501\\
0.0434343434343434	0.18860510805501\\
0.0434343434343434	0.188932547478716\\
0.0434343434343434	0.189259986902423\\
0.0444444444444444	0.189259986902423\\
0.0444444444444444	0.18958742632613\\
0.0444444444444444	0.189914865749836\\
0.0444444444444444	0.190242305173543\\
0.0444444444444444	0.19056974459725\\
0.0444444444444444	0.190897184020956\\
0.0444444444444444	0.191224623444663\\
0.0454545454545455	0.191224623444663\\
0.0464646464646465	0.191224623444663\\
0.0474747474747475	0.191224623444663\\
0.0474747474747475	0.191552062868369\\
0.0474747474747475	0.191879502292076\\
0.0474747474747475	0.192206941715783\\
0.0474747474747475	0.192534381139489\\
0.0474747474747475	0.192861820563196\\
0.0474747474747475	0.193189259986902\\
0.0474747474747475	0.193516699410609\\
0.0474747474747475	0.193844138834316\\
0.0474747474747475	0.194171578258022\\
0.0474747474747475	0.194499017681729\\
0.0474747474747475	0.194826457105436\\
0.0474747474747475	0.195153896529142\\
0.0474747474747475	0.195481335952849\\
0.0474747474747475	0.195808775376555\\
0.0474747474747475	0.196136214800262\\
0.0474747474747475	0.196463654223969\\
0.0474747474747475	0.196791093647675\\
0.0474747474747475	0.197118533071382\\
0.0474747474747475	0.197445972495088\\
0.0474747474747475	0.197773411918795\\
0.0474747474747475	0.198100851342502\\
0.0474747474747475	0.198428290766208\\
0.0474747474747475	0.198755730189915\\
0.0474747474747475	0.199083169613621\\
0.0474747474747475	0.199410609037328\\
0.0474747474747475	0.199738048461035\\
0.0474747474747475	0.200065487884741\\
0.0474747474747475	0.200392927308448\\
0.0474747474747475	0.200720366732155\\
0.0474747474747475	0.201047806155861\\
0.0474747474747475	0.201375245579568\\
0.0474747474747475	0.201702685003274\\
0.0474747474747475	0.202030124426981\\
0.0474747474747475	0.202357563850688\\
0.0484848484848485	0.202357563850688\\
0.0484848484848485	0.202685003274394\\
0.0484848484848485	0.203012442698101\\
0.0484848484848485	0.203339882121807\\
0.0484848484848485	0.203667321545514\\
0.0484848484848485	0.203994760969221\\
0.0484848484848485	0.204322200392927\\
0.0494949494949495	0.204322200392927\\
0.0494949494949495	0.204649639816634\\
0.0494949494949495	0.204977079240341\\
0.0494949494949495	0.205304518664047\\
0.0494949494949495	0.205631958087754\\
0.0494949494949495	0.20595939751146\\
0.0494949494949495	0.206286836935167\\
0.0494949494949495	0.206614276358874\\
0.0494949494949495	0.20694171578258\\
0.0494949494949495	0.207269155206287\\
0.0494949494949495	0.207596594629993\\
0.0494949494949495	0.2079240340537\\
0.0494949494949495	0.208251473477407\\
0.0494949494949495	0.208578912901113\\
0.0494949494949495	0.20890635232482\\
0.0494949494949495	0.209233791748527\\
0.0494949494949495	0.209561231172233\\
0.0494949494949495	0.20988867059594\\
0.0494949494949495	0.210216110019646\\
0.0505050505050505	0.210216110019646\\
0.0505050505050505	0.210543549443353\\
0.0505050505050505	0.21087098886706\\
0.0505050505050505	0.211198428290766\\
0.0505050505050505	0.211525867714473\\
0.0505050505050505	0.211853307138179\\
0.0505050505050505	0.212180746561886\\
0.0505050505050505	0.212508185985593\\
0.0505050505050505	0.212835625409299\\
0.0505050505050505	0.213163064833006\\
0.0505050505050505	0.213490504256713\\
0.0515151515151515	0.213490504256713\\
0.0515151515151515	0.213817943680419\\
0.0515151515151515	0.214145383104126\\
0.0515151515151515	0.214472822527832\\
0.0515151515151515	0.214800261951539\\
0.0515151515151515	0.215127701375246\\
0.0515151515151515	0.215455140798952\\
0.0515151515151515	0.215782580222659\\
0.0515151515151515	0.216110019646365\\
0.0515151515151515	0.216437459070072\\
0.0515151515151515	0.216764898493779\\
0.0515151515151515	0.217092337917485\\
0.0515151515151515	0.217419777341192\\
0.0515151515151515	0.217747216764898\\
0.0515151515151515	0.218074656188605\\
0.0515151515151515	0.218402095612312\\
0.0525252525252525	0.218402095612312\\
0.0525252525252525	0.218729535036018\\
0.0525252525252525	0.219056974459725\\
0.0535353535353535	0.219056974459725\\
0.0535353535353535	0.219384413883432\\
0.0535353535353535	0.219711853307138\\
0.0535353535353535	0.220039292730845\\
0.0535353535353535	0.220366732154551\\
0.0535353535353535	0.220694171578258\\
0.0545454545454545	0.220694171578258\\
0.0545454545454545	0.221021611001965\\
0.0545454545454545	0.221349050425671\\
0.0545454545454545	0.221676489849378\\
0.0545454545454545	0.222003929273084\\
0.0545454545454545	0.222331368696791\\
0.0545454545454545	0.222658808120498\\
0.0545454545454545	0.222986247544204\\
0.0545454545454545	0.223313686967911\\
0.0545454545454545	0.223641126391618\\
0.0545454545454545	0.223968565815324\\
0.0545454545454545	0.224296005239031\\
0.0545454545454545	0.224623444662737\\
0.0555555555555556	0.224623444662737\\
0.0555555555555556	0.224950884086444\\
0.0555555555555556	0.225278323510151\\
0.0555555555555556	0.225605762933857\\
0.0555555555555556	0.225933202357564\\
0.0555555555555556	0.22626064178127\\
0.0555555555555556	0.226588081204977\\
0.0555555555555556	0.226915520628684\\
0.0555555555555556	0.22724296005239\\
0.0555555555555556	0.227570399476097\\
0.0555555555555556	0.227897838899804\\
0.0555555555555556	0.22822527832351\\
0.0555555555555556	0.228552717747217\\
0.0565656565656566	0.228552717747217\\
0.0565656565656566	0.228880157170923\\
0.0565656565656566	0.22920759659463\\
0.0565656565656566	0.229535036018337\\
0.0565656565656566	0.229862475442043\\
0.0565656565656566	0.23018991486575\\
0.0565656565656566	0.230517354289456\\
0.0565656565656566	0.230844793713163\\
0.0565656565656566	0.23117223313687\\
0.0565656565656566	0.231499672560576\\
0.0575757575757576	0.231499672560576\\
0.0575757575757576	0.231827111984283\\
0.0575757575757576	0.23215455140799\\
0.0575757575757576	0.232481990831696\\
0.0585858585858586	0.232481990831696\\
0.0585858585858586	0.232809430255403\\
0.0585858585858586	0.233136869679109\\
0.0585858585858586	0.233464309102816\\
0.0585858585858586	0.233791748526523\\
0.0595959595959596	0.233791748526523\\
0.0595959595959596	0.234119187950229\\
0.0595959595959596	0.234446627373936\\
0.0595959595959596	0.234774066797642\\
0.0595959595959596	0.235101506221349\\
0.0606060606060606	0.235101506221349\\
0.0606060606060606	0.235428945645056\\
0.0606060606060606	0.235756385068762\\
0.0616161616161616	0.235756385068762\\
0.0616161616161616	0.236083824492469\\
0.0626262626262626	0.236083824492469\\
0.0626262626262626	0.236411263916176\\
0.0626262626262626	0.236738703339882\\
0.0626262626262626	0.237066142763589\\
0.0626262626262626	0.237393582187295\\
0.0626262626262626	0.237721021611002\\
0.0626262626262626	0.238048461034709\\
0.0626262626262626	0.238375900458415\\
0.0626262626262626	0.238703339882122\\
0.0636363636363636	0.238703339882122\\
0.0636363636363636	0.239030779305828\\
0.0636363636363636	0.239358218729535\\
0.0636363636363636	0.239685658153242\\
0.0636363636363636	0.240013097576948\\
0.0636363636363636	0.240340537000655\\
0.0646464646464646	0.240340537000655\\
0.0646464646464646	0.240667976424361\\
0.0646464646464646	0.240995415848068\\
0.0646464646464646	0.241322855271775\\
0.0646464646464646	0.241650294695481\\
0.0646464646464646	0.241977734119188\\
0.0646464646464646	0.242305173542895\\
0.0656565656565657	0.242305173542895\\
0.0656565656565657	0.242632612966601\\
0.0666666666666667	0.242632612966601\\
0.0666666666666667	0.242960052390308\\
0.0666666666666667	0.243287491814014\\
0.0666666666666667	0.243614931237721\\
0.0666666666666667	0.243942370661428\\
0.0666666666666667	0.244269810085134\\
0.0666666666666667	0.244597249508841\\
0.0666666666666667	0.244924688932547\\
0.0666666666666667	0.245252128356254\\
0.0676767676767677	0.245252128356254\\
0.0676767676767677	0.245579567779961\\
0.0676767676767677	0.245907007203667\\
0.0676767676767677	0.246234446627374\\
0.0676767676767677	0.246561886051081\\
0.0676767676767677	0.246889325474787\\
0.0676767676767677	0.247216764898494\\
0.0676767676767677	0.2475442043222\\
0.0676767676767677	0.247871643745907\\
0.0676767676767677	0.248199083169614\\
0.0676767676767677	0.24852652259332\\
0.0676767676767677	0.248853962017027\\
0.0676767676767677	0.249181401440733\\
0.0686868686868687	0.249181401440733\\
0.0686868686868687	0.24950884086444\\
0.0686868686868687	0.249836280288147\\
0.0686868686868687	0.250163719711853\\
0.0686868686868687	0.25049115913556\\
0.0686868686868687	0.250818598559267\\
0.0686868686868687	0.251146037982973\\
0.0686868686868687	0.25147347740668\\
0.0696969696969697	0.25147347740668\\
0.0696969696969697	0.251800916830386\\
0.0696969696969697	0.252128356254093\\
0.0696969696969697	0.2524557956778\\
0.0707070707070707	0.2524557956778\\
0.0707070707070707	0.252783235101506\\
0.0717171717171717	0.252783235101506\\
0.0717171717171717	0.253110674525213\\
0.0727272727272727	0.253110674525213\\
0.0727272727272727	0.253438113948919\\
0.0737373737373737	0.253438113948919\\
0.0737373737373737	0.253765553372626\\
0.0737373737373737	0.254092992796333\\
0.0737373737373737	0.254420432220039\\
0.0747474747474747	0.254420432220039\\
0.0747474747474747	0.254747871643746\\
0.0747474747474747	0.255075311067453\\
0.0747474747474747	0.255402750491159\\
0.0747474747474747	0.255730189914866\\
0.0757575757575758	0.255730189914866\\
0.0757575757575758	0.256057629338572\\
0.0757575757575758	0.256385068762279\\
0.0757575757575758	0.256712508185986\\
0.0757575757575758	0.257039947609692\\
0.0757575757575758	0.257367387033399\\
0.0757575757575758	0.257694826457105\\
0.0757575757575758	0.258022265880812\\
0.0757575757575758	0.258349705304519\\
0.0757575757575758	0.258677144728225\\
0.0757575757575758	0.259004584151932\\
0.0757575757575758	0.259332023575639\\
0.0757575757575758	0.259659462999345\\
0.0757575757575758	0.259986902423052\\
0.0757575757575758	0.260314341846758\\
0.0757575757575758	0.260641781270465\\
0.0757575757575758	0.260969220694172\\
0.0757575757575758	0.261296660117878\\
0.0757575757575758	0.261624099541585\\
0.0757575757575758	0.261951538965291\\
0.0757575757575758	0.262278978388998\\
0.0757575757575758	0.262606417812705\\
0.0757575757575758	0.262933857236411\\
0.0757575757575758	0.263261296660118\\
0.0757575757575758	0.263588736083824\\
0.0757575757575758	0.263916175507531\\
0.0757575757575758	0.264243614931238\\
0.0757575757575758	0.264571054354944\\
0.0757575757575758	0.264898493778651\\
0.0767676767676768	0.264898493778651\\
0.0767676767676768	0.265225933202358\\
0.0767676767676768	0.265553372626064\\
0.0767676767676768	0.265880812049771\\
0.0767676767676768	0.266208251473477\\
0.0767676767676768	0.266535690897184\\
0.0767676767676768	0.266863130320891\\
0.0767676767676768	0.267190569744597\\
0.0767676767676768	0.267518009168304\\
0.0767676767676768	0.26784544859201\\
0.0777777777777778	0.26784544859201\\
0.0777777777777778	0.268172888015717\\
0.0777777777777778	0.268500327439424\\
0.0787878787878788	0.268500327439424\\
0.0797979797979798	0.268500327439424\\
0.0797979797979798	0.26882776686313\\
0.0808080808080808	0.26882776686313\\
0.0808080808080808	0.269155206286837\\
0.0808080808080808	0.269482645710544\\
0.0808080808080808	0.26981008513425\\
0.0808080808080808	0.270137524557957\\
0.0808080808080808	0.270464963981663\\
0.0808080808080808	0.27079240340537\\
0.0808080808080808	0.271119842829077\\
0.0808080808080808	0.271447282252783\\
0.0808080808080808	0.27177472167649\\
0.0808080808080808	0.272102161100196\\
0.0808080808080808	0.272429600523903\\
0.0808080808080808	0.27275703994761\\
0.0808080808080808	0.273084479371316\\
0.0808080808080808	0.273411918795023\\
0.0808080808080808	0.27373935821873\\
0.0808080808080808	0.274066797642436\\
0.0808080808080808	0.274394237066143\\
0.0808080808080808	0.274721676489849\\
0.0818181818181818	0.274721676489849\\
0.0818181818181818	0.275049115913556\\
0.0818181818181818	0.275376555337263\\
0.0818181818181818	0.275703994760969\\
0.0818181818181818	0.276031434184676\\
0.0818181818181818	0.276358873608382\\
0.0818181818181818	0.276686313032089\\
0.0818181818181818	0.277013752455796\\
0.0818181818181818	0.277341191879502\\
0.0818181818181818	0.277668631303209\\
0.0828282828282828	0.277668631303209\\
0.0828282828282828	0.277996070726916\\
0.0828282828282828	0.278323510150622\\
0.0838383838383838	0.278323510150622\\
0.0838383838383838	0.278650949574329\\
0.0848484848484849	0.278650949574329\\
0.0848484848484849	0.278978388998035\\
0.0848484848484849	0.279305828421742\\
0.0848484848484849	0.279633267845449\\
0.0848484848484849	0.279960707269155\\
0.0848484848484849	0.280288146692862\\
0.0848484848484849	0.280615586116568\\
0.0848484848484849	0.280943025540275\\
0.0848484848484849	0.281270464963982\\
0.0848484848484849	0.281597904387688\\
0.0848484848484849	0.281925343811395\\
0.0848484848484849	0.282252783235102\\
0.0848484848484849	0.282580222658808\\
0.0858585858585859	0.282580222658808\\
0.0858585858585859	0.282907662082515\\
0.0858585858585859	0.283235101506221\\
0.0858585858585859	0.283562540929928\\
0.0868686868686869	0.283562540929928\\
0.0868686868686869	0.283889980353635\\
0.0868686868686869	0.284217419777341\\
0.0868686868686869	0.284544859201048\\
0.0868686868686869	0.284872298624754\\
0.0868686868686869	0.285199738048461\\
0.0868686868686869	0.285527177472168\\
0.0868686868686869	0.285854616895874\\
0.0868686868686869	0.286182056319581\\
0.0868686868686869	0.286509495743287\\
0.0878787878787879	0.286509495743287\\
0.0878787878787879	0.286836935166994\\
0.0878787878787879	0.287164374590701\\
0.0878787878787879	0.287491814014407\\
0.0878787878787879	0.287819253438114\\
0.0878787878787879	0.288146692861821\\
0.0888888888888889	0.288146692861821\\
0.0888888888888889	0.288474132285527\\
0.0888888888888889	0.288801571709234\\
0.0898989898989899	0.288801571709234\\
0.0898989898989899	0.28912901113294\\
0.0909090909090909	0.28912901113294\\
0.0909090909090909	0.289456450556647\\
0.0919191919191919	0.289456450556647\\
0.0919191919191919	0.289783889980354\\
0.0919191919191919	0.29011132940406\\
0.0929292929292929	0.29011132940406\\
0.0929292929292929	0.290438768827767\\
0.0929292929292929	0.290766208251473\\
0.0929292929292929	0.29109364767518\\
0.0929292929292929	0.291421087098887\\
0.0939393939393939	0.291421087098887\\
0.0939393939393939	0.291748526522593\\
0.0939393939393939	0.2920759659463\\
0.0939393939393939	0.292403405370007\\
0.094949494949495	0.292403405370007\\
0.095959595959596	0.292403405370007\\
0.095959595959596	0.292730844793713\\
0.095959595959596	0.29305828421742\\
0.095959595959596	0.293385723641126\\
0.095959595959596	0.293713163064833\\
0.095959595959596	0.29404060248854\\
0.095959595959596	0.294368041912246\\
0.095959595959596	0.294695481335953\\
0.095959595959596	0.295022920759659\\
0.096969696969697	0.295022920759659\\
0.096969696969697	0.295350360183366\\
0.096969696969697	0.295677799607073\\
0.096969696969697	0.296005239030779\\
0.096969696969697	0.296332678454486\\
0.096969696969697	0.296660117878193\\
0.096969696969697	0.296987557301899\\
0.096969696969697	0.297314996725606\\
0.096969696969697	0.297642436149312\\
0.096969696969697	0.297969875573019\\
0.096969696969697	0.298297314996726\\
0.097979797979798	0.298297314996726\\
0.097979797979798	0.298624754420432\\
0.097979797979798	0.298952193844139\\
0.097979797979798	0.299279633267845\\
0.097979797979798	0.299607072691552\\
0.097979797979798	0.299934512115259\\
0.097979797979798	0.300261951538965\\
0.097979797979798	0.300589390962672\\
0.097979797979798	0.300916830386379\\
0.097979797979798	0.301244269810085\\
0.097979797979798	0.301571709233792\\
0.097979797979798	0.301899148657498\\
0.098989898989899	0.301899148657498\\
0.098989898989899	0.302226588081205\\
0.098989898989899	0.302554027504912\\
0.098989898989899	0.302881466928618\\
0.098989898989899	0.303208906352325\\
0.098989898989899	0.303536345776031\\
0.098989898989899	0.303863785199738\\
0.098989898989899	0.304191224623445\\
0.098989898989899	0.304518664047151\\
0.098989898989899	0.304846103470858\\
0.098989898989899	0.305173542894564\\
0.098989898989899	0.305500982318271\\
0.098989898989899	0.305828421741978\\
0.098989898989899	0.306155861165684\\
0.098989898989899	0.306483300589391\\
0.098989898989899	0.306810740013098\\
0.098989898989899	0.307138179436804\\
0.098989898989899	0.307465618860511\\
0.098989898989899	0.307793058284217\\
0.098989898989899	0.308120497707924\\
0.098989898989899	0.308447937131631\\
0.098989898989899	0.308775376555337\\
0.1	0.308775376555337\\
0.1	0.309102815979044\\
0.1	0.30943025540275\\
0.1	0.309757694826457\\
0.101010101010101	0.309757694826457\\
0.101010101010101	0.310085134250164\\
0.101010101010101	0.31041257367387\\
0.101010101010101	0.310740013097577\\
0.101010101010101	0.311067452521284\\
0.101010101010101	0.31139489194499\\
0.101010101010101	0.311722331368697\\
0.102020202020202	0.311722331368697\\
0.102020202020202	0.312049770792403\\
0.102020202020202	0.31237721021611\\
0.102020202020202	0.312704649639817\\
0.102020202020202	0.313032089063523\\
0.102020202020202	0.31335952848723\\
0.102020202020202	0.313686967910936\\
0.103030303030303	0.313686967910936\\
0.103030303030303	0.314014407334643\\
0.103030303030303	0.31434184675835\\
0.103030303030303	0.314669286182056\\
0.103030303030303	0.314996725605763\\
0.103030303030303	0.31532416502947\\
0.103030303030303	0.315651604453176\\
0.103030303030303	0.315979043876883\\
0.103030303030303	0.316306483300589\\
0.103030303030303	0.316633922724296\\
0.103030303030303	0.316961362148003\\
0.103030303030303	0.317288801571709\\
0.103030303030303	0.317616240995416\\
0.103030303030303	0.317943680419122\\
0.103030303030303	0.318271119842829\\
0.103030303030303	0.318598559266536\\
0.103030303030303	0.318925998690242\\
0.103030303030303	0.319253438113949\\
0.103030303030303	0.319580877537656\\
0.103030303030303	0.319908316961362\\
0.103030303030303	0.320235756385069\\
0.103030303030303	0.320563195808775\\
0.103030303030303	0.320890635232482\\
0.103030303030303	0.321218074656189\\
0.104040404040404	0.321218074656189\\
0.104040404040404	0.321545514079895\\
0.104040404040404	0.321872953503602\\
0.104040404040404	0.322200392927308\\
0.104040404040404	0.322527832351015\\
0.104040404040404	0.322855271774722\\
0.104040404040404	0.323182711198428\\
0.104040404040404	0.323510150622135\\
0.104040404040404	0.323837590045842\\
0.104040404040404	0.324165029469548\\
0.104040404040404	0.324492468893255\\
0.104040404040404	0.324819908316961\\
0.105050505050505	0.324819908316961\\
0.106060606060606	0.324819908316961\\
0.106060606060606	0.325147347740668\\
0.106060606060606	0.325474787164375\\
0.106060606060606	0.325802226588081\\
0.106060606060606	0.326129666011788\\
0.106060606060606	0.326457105435494\\
0.106060606060606	0.326784544859201\\
0.107070707070707	0.326784544859201\\
0.107070707070707	0.327111984282908\\
0.107070707070707	0.327439423706614\\
0.108080808080808	0.327439423706614\\
0.108080808080808	0.327766863130321\\
0.108080808080808	0.328094302554027\\
0.108080808080808	0.328421741977734\\
0.108080808080808	0.328749181401441\\
0.108080808080808	0.329076620825147\\
0.108080808080808	0.329404060248854\\
0.108080808080808	0.329731499672561\\
0.108080808080808	0.330058939096267\\
0.108080808080808	0.330386378519974\\
0.108080808080808	0.33071381794368\\
0.108080808080808	0.331041257367387\\
0.108080808080808	0.331368696791094\\
0.108080808080808	0.3316961362148\\
0.108080808080808	0.332023575638507\\
0.108080808080808	0.332351015062213\\
0.108080808080808	0.33267845448592\\
0.109090909090909	0.33267845448592\\
0.109090909090909	0.333005893909627\\
0.109090909090909	0.333333333333333\\
0.109090909090909	0.33366077275704\\
0.109090909090909	0.333988212180747\\
0.11010101010101	0.333988212180747\\
0.11010101010101	0.334315651604453\\
0.11010101010101	0.33464309102816\\
0.111111111111111	0.33464309102816\\
0.111111111111111	0.334970530451866\\
0.112121212121212	0.334970530451866\\
0.113131313131313	0.334970530451866\\
0.113131313131313	0.335297969875573\\
0.113131313131313	0.33562540929928\\
0.113131313131313	0.335952848722986\\
0.113131313131313	0.336280288146693\\
0.113131313131313	0.336607727570399\\
0.113131313131313	0.336935166994106\\
0.113131313131313	0.337262606417813\\
0.114141414141414	0.337262606417813\\
0.114141414141414	0.337590045841519\\
0.115151515151515	0.337590045841519\\
0.115151515151515	0.337917485265226\\
0.115151515151515	0.338244924688933\\
0.115151515151515	0.338572364112639\\
0.115151515151515	0.338899803536346\\
0.115151515151515	0.339227242960052\\
0.116161616161616	0.339227242960052\\
0.116161616161616	0.339554682383759\\
0.116161616161616	0.339882121807466\\
0.116161616161616	0.340209561231172\\
0.116161616161616	0.340537000654879\\
0.116161616161616	0.340864440078585\\
0.117171717171717	0.340864440078585\\
0.117171717171717	0.341191879502292\\
0.117171717171717	0.341519318925999\\
0.117171717171717	0.341846758349705\\
0.118181818181818	0.341846758349705\\
0.118181818181818	0.342174197773412\\
0.118181818181818	0.342501637197119\\
0.118181818181818	0.342829076620825\\
0.118181818181818	0.343156516044532\\
0.118181818181818	0.343483955468238\\
0.119191919191919	0.343483955468238\\
0.119191919191919	0.343811394891945\\
0.12020202020202	0.343811394891945\\
0.12020202020202	0.344138834315652\\
0.12020202020202	0.344466273739358\\
0.12020202020202	0.344793713163065\\
0.12020202020202	0.345121152586771\\
0.12020202020202	0.345448592010478\\
0.12020202020202	0.345776031434185\\
0.12020202020202	0.346103470857891\\
0.12020202020202	0.346430910281598\\
0.12020202020202	0.346758349705305\\
0.12020202020202	0.347085789129011\\
0.12020202020202	0.347413228552718\\
0.121212121212121	0.347413228552718\\
0.122222222222222	0.347413228552718\\
0.122222222222222	0.347740667976424\\
0.123232323232323	0.347740667976424\\
0.123232323232323	0.348068107400131\\
0.123232323232323	0.348395546823838\\
0.123232323232323	0.348722986247544\\
0.123232323232323	0.349050425671251\\
0.124242424242424	0.349050425671251\\
0.124242424242424	0.349377865094957\\
0.124242424242424	0.349705304518664\\
0.124242424242424	0.350032743942371\\
0.124242424242424	0.350360183366077\\
0.124242424242424	0.350687622789784\\
0.124242424242424	0.35101506221349\\
0.124242424242424	0.351342501637197\\
0.125252525252525	0.351342501637197\\
0.125252525252525	0.351669941060904\\
0.125252525252525	0.35199738048461\\
0.125252525252525	0.352324819908317\\
0.125252525252525	0.352652259332024\\
0.125252525252525	0.35297969875573\\
0.125252525252525	0.353307138179437\\
0.126262626262626	0.353307138179437\\
0.126262626262626	0.353634577603143\\
0.126262626262626	0.35396201702685\\
0.127272727272727	0.35396201702685\\
0.128282828282828	0.35396201702685\\
0.128282828282828	0.354289456450557\\
0.128282828282828	0.354616895874263\\
0.128282828282828	0.35494433529797\\
0.128282828282828	0.355271774721676\\
0.128282828282828	0.355599214145383\\
0.128282828282828	0.35592665356909\\
0.128282828282828	0.356254092992796\\
0.129292929292929	0.356254092992796\\
0.129292929292929	0.356581532416503\\
0.13030303030303	0.356581532416503\\
0.13030303030303	0.35690897184021\\
0.13030303030303	0.357236411263916\\
0.13030303030303	0.357563850687623\\
0.131313131313131	0.357563850687623\\
0.132323232323232	0.357563850687623\\
0.132323232323232	0.357891290111329\\
0.132323232323232	0.358218729535036\\
0.132323232323232	0.358546168958743\\
0.132323232323232	0.358873608382449\\
0.133333333333333	0.358873608382449\\
0.133333333333333	0.359201047806156\\
0.133333333333333	0.359528487229862\\
0.133333333333333	0.359855926653569\\
0.134343434343434	0.359855926653569\\
0.134343434343434	0.360183366077276\\
0.135353535353535	0.360183366077276\\
0.135353535353535	0.360510805500982\\
0.135353535353535	0.360838244924689\\
0.135353535353535	0.361165684348396\\
0.136363636363636	0.361165684348396\\
0.136363636363636	0.361493123772102\\
0.136363636363636	0.361820563195809\\
0.136363636363636	0.362148002619515\\
0.137373737373737	0.362148002619515\\
0.137373737373737	0.362475442043222\\
0.137373737373737	0.362802881466929\\
0.137373737373737	0.363130320890635\\
0.137373737373737	0.363457760314342\\
0.137373737373737	0.363785199738048\\
0.137373737373737	0.364112639161755\\
0.137373737373737	0.364440078585462\\
0.137373737373737	0.364767518009168\\
0.137373737373737	0.365094957432875\\
0.137373737373737	0.365422396856582\\
0.137373737373737	0.365749836280288\\
0.137373737373737	0.366077275703995\\
0.137373737373737	0.366404715127701\\
0.137373737373737	0.366732154551408\\
0.137373737373737	0.367059593975115\\
0.137373737373737	0.367387033398821\\
0.137373737373737	0.367714472822528\\
0.137373737373737	0.368041912246234\\
0.137373737373737	0.368369351669941\\
0.137373737373737	0.368696791093648\\
0.137373737373737	0.369024230517354\\
0.137373737373737	0.369351669941061\\
0.137373737373737	0.369679109364767\\
0.137373737373737	0.370006548788474\\
0.137373737373737	0.370333988212181\\
0.137373737373737	0.370661427635887\\
0.137373737373737	0.370988867059594\\
0.138383838383838	0.370988867059594\\
0.138383838383838	0.371316306483301\\
0.138383838383838	0.371643745907007\\
0.139393939393939	0.371643745907007\\
0.139393939393939	0.371971185330714\\
0.139393939393939	0.37229862475442\\
0.139393939393939	0.372626064178127\\
0.139393939393939	0.372953503601834\\
0.139393939393939	0.37328094302554\\
0.139393939393939	0.373608382449247\\
0.14040404040404	0.373608382449247\\
0.14040404040404	0.373935821872953\\
0.14040404040404	0.37426326129666\\
0.14040404040404	0.374590700720367\\
0.14040404040404	0.374918140144073\\
0.14040404040404	0.37524557956778\\
0.14040404040404	0.375573018991487\\
0.14040404040404	0.375900458415193\\
0.14040404040404	0.3762278978389\\
0.14040404040404	0.376555337262606\\
0.14040404040404	0.376882776686313\\
0.141414141414141	0.376882776686313\\
0.141414141414141	0.37721021611002\\
0.141414141414141	0.377537655533726\\
0.141414141414141	0.377865094957433\\
0.141414141414141	0.378192534381139\\
0.141414141414141	0.378519973804846\\
0.141414141414141	0.378847413228553\\
0.141414141414141	0.379174852652259\\
0.141414141414141	0.379502292075966\\
0.141414141414141	0.379829731499673\\
0.141414141414141	0.380157170923379\\
0.141414141414141	0.380484610347086\\
0.141414141414141	0.380812049770792\\
0.141414141414141	0.381139489194499\\
0.141414141414141	0.381466928618206\\
0.142424242424242	0.381466928618206\\
0.142424242424242	0.381794368041912\\
0.142424242424242	0.382121807465619\\
0.142424242424242	0.382449246889325\\
0.143434343434343	0.382449246889325\\
0.143434343434343	0.382776686313032\\
0.143434343434343	0.383104125736739\\
0.144444444444444	0.383104125736739\\
0.144444444444444	0.383431565160445\\
0.145454545454545	0.383431565160445\\
0.146464646464646	0.383431565160445\\
0.146464646464646	0.383759004584152\\
0.146464646464646	0.384086444007859\\
0.146464646464646	0.384413883431565\\
0.146464646464646	0.384741322855272\\
0.146464646464646	0.385068762278978\\
0.146464646464646	0.385396201702685\\
0.147474747474747	0.385396201702685\\
0.147474747474747	0.385723641126392\\
0.148484848484848	0.385723641126392\\
0.149494949494949	0.385723641126392\\
0.149494949494949	0.386051080550098\\
0.149494949494949	0.386378519973805\\
0.149494949494949	0.386705959397511\\
0.149494949494949	0.387033398821218\\
0.149494949494949	0.387360838244925\\
0.149494949494949	0.387688277668631\\
0.149494949494949	0.388015717092338\\
0.149494949494949	0.388343156516045\\
0.149494949494949	0.388670595939751\\
0.149494949494949	0.388998035363458\\
0.149494949494949	0.389325474787164\\
0.149494949494949	0.389652914210871\\
0.149494949494949	0.389980353634578\\
0.149494949494949	0.390307793058284\\
0.149494949494949	0.390635232481991\\
0.149494949494949	0.390962671905697\\
0.149494949494949	0.391290111329404\\
0.149494949494949	0.391617550753111\\
0.149494949494949	0.391944990176817\\
0.150505050505051	0.391944990176817\\
0.150505050505051	0.392272429600524\\
0.150505050505051	0.39259986902423\\
0.150505050505051	0.392927308447937\\
0.151515151515152	0.392927308447937\\
0.151515151515152	0.393254747871644\\
0.151515151515152	0.39358218729535\\
0.151515151515152	0.393909626719057\\
0.151515151515152	0.394237066142764\\
0.151515151515152	0.39456450556647\\
0.151515151515152	0.394891944990177\\
0.151515151515152	0.395219384413883\\
0.151515151515152	0.39554682383759\\
0.152525252525253	0.39554682383759\\
0.152525252525253	0.395874263261297\\
0.152525252525253	0.396201702685003\\
0.152525252525253	0.39652914210871\\
0.152525252525253	0.396856581532416\\
0.152525252525253	0.397184020956123\\
0.152525252525253	0.39751146037983\\
0.152525252525253	0.397838899803536\\
0.152525252525253	0.398166339227243\\
0.152525252525253	0.39849377865095\\
0.152525252525253	0.398821218074656\\
0.152525252525253	0.399148657498363\\
0.153535353535354	0.399148657498363\\
0.154545454545455	0.399148657498363\\
0.154545454545455	0.399476096922069\\
0.154545454545455	0.399803536345776\\
0.154545454545455	0.400130975769483\\
0.154545454545455	0.400458415193189\\
0.154545454545455	0.400785854616896\\
0.154545454545455	0.401113294040602\\
0.154545454545455	0.401440733464309\\
0.155555555555556	0.401440733464309\\
0.155555555555556	0.401768172888016\\
0.155555555555556	0.402095612311722\\
0.155555555555556	0.402423051735429\\
0.155555555555556	0.402750491159136\\
0.156565656565657	0.402750491159136\\
0.156565656565657	0.403077930582842\\
0.156565656565657	0.403405370006549\\
0.157575757575758	0.403405370006549\\
0.157575757575758	0.403732809430255\\
0.157575757575758	0.404060248853962\\
0.157575757575758	0.404387688277669\\
0.157575757575758	0.404715127701375\\
0.158585858585859	0.404715127701375\\
0.15959595959596	0.404715127701375\\
0.15959595959596	0.405042567125082\\
0.15959595959596	0.405370006548788\\
0.15959595959596	0.405697445972495\\
0.15959595959596	0.406024885396202\\
0.15959595959596	0.406352324819908\\
0.160606060606061	0.406352324819908\\
0.161616161616162	0.406352324819908\\
0.161616161616162	0.406679764243615\\
0.162626262626263	0.406679764243615\\
0.162626262626263	0.407007203667322\\
0.162626262626263	0.407334643091028\\
0.162626262626263	0.407662082514735\\
0.162626262626263	0.407989521938441\\
0.162626262626263	0.408316961362148\\
0.162626262626263	0.408644400785855\\
0.162626262626263	0.408971840209561\\
0.162626262626263	0.409299279633268\\
0.162626262626263	0.409626719056974\\
0.162626262626263	0.409954158480681\\
0.162626262626263	0.410281597904388\\
0.163636363636364	0.410281597904388\\
0.163636363636364	0.410609037328094\\
0.163636363636364	0.410936476751801\\
0.163636363636364	0.411263916175508\\
0.164646464646465	0.411263916175508\\
0.164646464646465	0.411591355599214\\
0.164646464646465	0.411918795022921\\
0.164646464646465	0.412246234446627\\
0.164646464646465	0.412573673870334\\
0.164646464646465	0.412901113294041\\
0.164646464646465	0.413228552717747\\
0.164646464646465	0.413555992141454\\
0.164646464646465	0.41388343156516\\
0.164646464646465	0.414210870988867\\
0.164646464646465	0.414538310412574\\
0.164646464646465	0.41486574983628\\
0.164646464646465	0.415193189259987\\
0.164646464646465	0.415520628683693\\
0.164646464646465	0.4158480681074\\
0.164646464646465	0.416175507531107\\
0.164646464646465	0.416502946954813\\
0.164646464646465	0.41683038637852\\
0.164646464646465	0.417157825802227\\
0.164646464646465	0.417485265225933\\
0.164646464646465	0.41781270464964\\
0.164646464646465	0.418140144073346\\
0.164646464646465	0.418467583497053\\
0.164646464646465	0.41879502292076\\
0.164646464646465	0.419122462344466\\
0.165656565656566	0.419122462344466\\
0.165656565656566	0.419449901768173\\
0.165656565656566	0.419777341191879\\
0.166666666666667	0.419777341191879\\
0.166666666666667	0.420104780615586\\
0.166666666666667	0.420432220039293\\
0.166666666666667	0.420759659462999\\
0.166666666666667	0.421087098886706\\
0.166666666666667	0.421414538310413\\
0.166666666666667	0.421741977734119\\
0.166666666666667	0.422069417157826\\
0.166666666666667	0.422396856581532\\
0.166666666666667	0.422724296005239\\
0.166666666666667	0.423051735428946\\
0.166666666666667	0.423379174852652\\
0.167676767676768	0.423379174852652\\
0.167676767676768	0.423706614276359\\
0.168686868686869	0.423706614276359\\
0.168686868686869	0.424034053700065\\
0.168686868686869	0.424361493123772\\
0.168686868686869	0.424688932547479\\
0.168686868686869	0.425016371971185\\
0.168686868686869	0.425343811394892\\
0.168686868686869	0.425671250818599\\
0.168686868686869	0.425998690242305\\
0.168686868686869	0.426326129666012\\
0.168686868686869	0.426653569089718\\
0.16969696969697	0.426653569089718\\
0.16969696969697	0.426981008513425\\
0.170707070707071	0.426981008513425\\
0.170707070707071	0.427308447937132\\
0.171717171717172	0.427308447937132\\
0.172727272727273	0.427308447937132\\
0.172727272727273	0.427635887360838\\
0.172727272727273	0.427963326784545\\
0.172727272727273	0.428290766208251\\
0.172727272727273	0.428618205631958\\
0.172727272727273	0.428945645055665\\
0.173737373737374	0.428945645055665\\
0.173737373737374	0.429273084479371\\
0.174747474747475	0.429273084479371\\
0.174747474747475	0.429600523903078\\
0.174747474747475	0.429927963326785\\
0.175757575757576	0.429927963326785\\
0.175757575757576	0.430255402750491\\
0.175757575757576	0.430582842174198\\
0.176767676767677	0.430582842174198\\
0.177777777777778	0.430582842174198\\
0.177777777777778	0.430910281597904\\
0.178787878787879	0.430910281597904\\
0.178787878787879	0.431237721021611\\
0.17979797979798	0.431237721021611\\
0.17979797979798	0.431565160445318\\
0.17979797979798	0.431892599869024\\
0.17979797979798	0.432220039292731\\
0.17979797979798	0.432547478716437\\
0.17979797979798	0.432874918140144\\
0.17979797979798	0.433202357563851\\
0.180808080808081	0.433202357563851\\
0.180808080808081	0.433529796987557\\
0.180808080808081	0.433857236411264\\
0.181818181818182	0.433857236411264\\
0.182828282828283	0.433857236411264\\
0.182828282828283	0.434184675834971\\
0.182828282828283	0.434512115258677\\
0.182828282828283	0.434839554682384\\
0.182828282828283	0.43516699410609\\
0.182828282828283	0.435494433529797\\
0.182828282828283	0.435821872953504\\
0.182828282828283	0.43614931237721\\
0.182828282828283	0.436476751800917\\
0.182828282828283	0.436804191224623\\
0.182828282828283	0.43713163064833\\
0.182828282828283	0.437459070072037\\
0.182828282828283	0.437786509495743\\
0.183838383838384	0.437786509495743\\
0.183838383838384	0.43811394891945\\
0.183838383838384	0.438441388343156\\
0.183838383838384	0.438768827766863\\
0.183838383838384	0.43909626719057\\
0.183838383838384	0.439423706614276\\
0.184848484848485	0.439423706614276\\
0.184848484848485	0.439751146037983\\
0.184848484848485	0.44007858546169\\
0.184848484848485	0.440406024885396\\
0.184848484848485	0.440733464309103\\
0.184848484848485	0.441060903732809\\
0.185858585858586	0.441060903732809\\
0.185858585858586	0.441388343156516\\
0.185858585858586	0.441715782580223\\
0.185858585858586	0.442043222003929\\
0.185858585858586	0.442370661427636\\
0.186868686868687	0.442370661427636\\
0.186868686868687	0.442698100851342\\
0.186868686868687	0.443025540275049\\
0.186868686868687	0.443352979698756\\
0.187878787878788	0.443352979698756\\
0.188888888888889	0.443352979698756\\
0.18989898989899	0.443352979698756\\
0.18989898989899	0.443680419122462\\
0.18989898989899	0.444007858546169\\
0.18989898989899	0.444335297969876\\
0.18989898989899	0.444662737393582\\
0.18989898989899	0.444990176817289\\
0.18989898989899	0.445317616240995\\
0.18989898989899	0.445645055664702\\
0.18989898989899	0.445972495088409\\
0.18989898989899	0.446299934512115\\
0.18989898989899	0.446627373935822\\
0.18989898989899	0.446954813359528\\
0.190909090909091	0.446954813359528\\
0.190909090909091	0.447282252783235\\
0.190909090909091	0.447609692206942\\
0.190909090909091	0.447937131630648\\
0.190909090909091	0.448264571054355\\
0.190909090909091	0.448592010478062\\
0.190909090909091	0.448919449901768\\
0.190909090909091	0.449246889325475\\
0.191919191919192	0.449246889325475\\
0.192929292929293	0.449246889325475\\
0.192929292929293	0.449574328749181\\
0.192929292929293	0.449901768172888\\
0.193939393939394	0.449901768172888\\
0.193939393939394	0.450229207596595\\
0.193939393939394	0.450556647020301\\
0.194949494949495	0.450556647020301\\
0.194949494949495	0.450884086444008\\
0.194949494949495	0.451211525867714\\
0.194949494949495	0.451538965291421\\
0.195959595959596	0.451538965291421\\
0.195959595959596	0.451866404715128\\
0.195959595959596	0.452193844138834\\
0.195959595959596	0.452521283562541\\
0.195959595959596	0.452848722986248\\
0.196969696969697	0.452848722986248\\
0.196969696969697	0.453176162409954\\
0.196969696969697	0.453503601833661\\
0.196969696969697	0.453831041257367\\
0.196969696969697	0.454158480681074\\
0.196969696969697	0.454485920104781\\
0.196969696969697	0.454813359528487\\
0.196969696969697	0.455140798952194\\
0.197979797979798	0.455140798952194\\
0.197979797979798	0.4554682383759\\
0.197979797979798	0.455795677799607\\
0.198989898989899	0.455795677799607\\
0.198989898989899	0.456123117223314\\
0.198989898989899	0.45645055664702\\
0.198989898989899	0.456777996070727\\
0.198989898989899	0.457105435494434\\
0.198989898989899	0.45743287491814\\
0.2	0.45743287491814\\
0.2	0.457760314341847\\
0.2	0.458087753765553\\
0.2	0.45841519318926\\
0.2	0.458742632612967\\
0.2	0.459070072036673\\
0.201010101010101	0.459070072036673\\
0.202020202020202	0.459070072036673\\
0.202020202020202	0.45939751146038\\
0.203030303030303	0.45939751146038\\
0.203030303030303	0.459724950884086\\
0.203030303030303	0.460052390307793\\
0.203030303030303	0.4603798297315\\
0.203030303030303	0.460707269155206\\
0.203030303030303	0.461034708578913\\
0.203030303030303	0.461362148002619\\
0.203030303030303	0.461689587426326\\
0.203030303030303	0.462017026850033\\
0.203030303030303	0.462344466273739\\
0.203030303030303	0.462671905697446\\
0.203030303030303	0.462999345121153\\
0.203030303030303	0.463326784544859\\
0.203030303030303	0.463654223968566\\
0.203030303030303	0.463981663392272\\
0.203030303030303	0.464309102815979\\
0.203030303030303	0.464636542239686\\
0.204040404040404	0.464636542239686\\
0.204040404040404	0.464963981663392\\
0.204040404040404	0.465291421087099\\
0.204040404040404	0.465618860510805\\
0.205050505050505	0.465618860510805\\
0.205050505050505	0.465946299934512\\
0.205050505050505	0.466273739358219\\
0.205050505050505	0.466601178781925\\
0.205050505050505	0.466928618205632\\
0.205050505050505	0.467256057629339\\
0.205050505050505	0.467583497053045\\
0.205050505050505	0.467910936476752\\
0.205050505050505	0.468238375900458\\
0.205050505050505	0.468565815324165\\
0.206060606060606	0.468565815324165\\
0.206060606060606	0.468893254747872\\
0.206060606060606	0.469220694171578\\
0.206060606060606	0.469548133595285\\
0.206060606060606	0.469875573018991\\
0.206060606060606	0.470203012442698\\
0.207070707070707	0.470203012442698\\
0.207070707070707	0.470530451866405\\
0.207070707070707	0.470857891290111\\
0.208080808080808	0.470857891290111\\
0.208080808080808	0.471185330713818\\
0.209090909090909	0.471185330713818\\
0.209090909090909	0.471512770137525\\
0.209090909090909	0.471840209561231\\
0.21010101010101	0.471840209561231\\
0.211111111111111	0.471840209561231\\
0.212121212121212	0.471840209561231\\
0.212121212121212	0.472167648984938\\
0.212121212121212	0.472495088408644\\
0.212121212121212	0.472822527832351\\
0.212121212121212	0.473149967256058\\
0.212121212121212	0.473477406679764\\
0.212121212121212	0.473804846103471\\
0.212121212121212	0.474132285527177\\
0.212121212121212	0.474459724950884\\
0.213131313131313	0.474459724950884\\
0.213131313131313	0.474787164374591\\
0.213131313131313	0.475114603798297\\
0.214141414141414	0.475114603798297\\
0.215151515151515	0.475114603798297\\
0.215151515151515	0.475442043222004\\
0.215151515151515	0.475769482645711\\
0.215151515151515	0.476096922069417\\
0.216161616161616	0.476096922069417\\
0.217171717171717	0.476096922069417\\
0.217171717171717	0.476424361493124\\
0.217171717171717	0.47675180091683\\
0.217171717171717	0.477079240340537\\
0.217171717171717	0.477406679764244\\
0.217171717171717	0.47773411918795\\
0.217171717171717	0.478061558611657\\
0.217171717171717	0.478388998035363\\
0.217171717171717	0.47871643745907\\
0.217171717171717	0.479043876882777\\
0.217171717171717	0.479371316306483\\
0.217171717171717	0.47969875573019\\
0.217171717171717	0.480026195153897\\
0.217171717171717	0.480353634577603\\
0.217171717171717	0.48068107400131\\
0.217171717171717	0.481008513425016\\
0.217171717171717	0.481335952848723\\
0.217171717171717	0.48166339227243\\
0.217171717171717	0.481990831696136\\
0.217171717171717	0.482318271119843\\
0.218181818181818	0.482318271119843\\
0.218181818181818	0.482645710543549\\
0.218181818181818	0.482973149967256\\
0.218181818181818	0.483300589390963\\
0.219191919191919	0.483300589390963\\
0.219191919191919	0.483628028814669\\
0.219191919191919	0.483955468238376\\
0.219191919191919	0.484282907662083\\
0.219191919191919	0.484610347085789\\
0.219191919191919	0.484937786509496\\
0.219191919191919	0.485265225933202\\
0.219191919191919	0.485592665356909\\
0.219191919191919	0.485920104780616\\
0.219191919191919	0.486247544204322\\
0.22020202020202	0.486247544204322\\
0.221212121212121	0.486247544204322\\
0.221212121212121	0.486574983628029\\
0.221212121212121	0.486902423051735\\
0.222222222222222	0.486902423051735\\
0.223232323232323	0.486902423051735\\
0.223232323232323	0.487229862475442\\
0.223232323232323	0.487557301899149\\
0.223232323232323	0.487884741322855\\
0.224242424242424	0.487884741322855\\
0.224242424242424	0.488212180746562\\
0.225252525252525	0.488212180746562\\
0.225252525252525	0.488539620170268\\
0.225252525252525	0.488867059593975\\
0.226262626262626	0.488867059593975\\
0.226262626262626	0.489194499017682\\
0.226262626262626	0.489521938441388\\
0.227272727272727	0.489521938441388\\
0.227272727272727	0.489849377865095\\
0.227272727272727	0.490176817288802\\
0.227272727272727	0.490504256712508\\
0.227272727272727	0.490831696136215\\
0.227272727272727	0.491159135559921\\
0.227272727272727	0.491486574983628\\
0.227272727272727	0.491814014407335\\
0.227272727272727	0.492141453831041\\
0.227272727272727	0.492468893254748\\
0.227272727272727	0.492796332678454\\
0.227272727272727	0.493123772102161\\
0.227272727272727	0.493451211525868\\
0.227272727272727	0.493778650949574\\
0.227272727272727	0.494106090373281\\
0.227272727272727	0.494433529796988\\
0.227272727272727	0.494760969220694\\
0.227272727272727	0.495088408644401\\
0.227272727272727	0.495415848068107\\
0.227272727272727	0.495743287491814\\
0.227272727272727	0.496070726915521\\
0.227272727272727	0.496398166339227\\
0.228282828282828	0.496398166339227\\
0.229292929292929	0.496398166339227\\
0.23030303030303	0.496398166339227\\
0.23030303030303	0.496725605762934\\
0.23030303030303	0.49705304518664\\
0.23030303030303	0.497380484610347\\
0.23030303030303	0.497707924034054\\
0.23030303030303	0.49803536345776\\
0.231313131313131	0.49803536345776\\
0.231313131313131	0.498362802881467\\
0.231313131313131	0.498690242305174\\
0.231313131313131	0.49901768172888\\
0.232323232323232	0.49901768172888\\
0.232323232323232	0.499345121152587\\
0.232323232323232	0.499672560576293\\
0.232323232323232	0.5\\
0.232323232323232	0.500327439423707\\
0.232323232323232	0.500654878847413\\
0.232323232323232	0.50098231827112\\
0.232323232323232	0.501309757694826\\
0.232323232323232	0.501637197118533\\
0.232323232323232	0.50196463654224\\
0.232323232323232	0.502292075965946\\
0.233333333333333	0.502292075965946\\
0.233333333333333	0.502619515389653\\
0.234343434343434	0.502619515389653\\
0.234343434343434	0.502946954813359\\
0.234343434343434	0.503274394237066\\
0.234343434343434	0.503601833660773\\
0.234343434343434	0.503929273084479\\
0.234343434343434	0.504256712508186\\
0.234343434343434	0.504584151931893\\
0.234343434343434	0.504911591355599\\
0.235353535353535	0.504911591355599\\
0.235353535353535	0.505239030779306\\
0.235353535353535	0.505566470203012\\
0.235353535353535	0.505893909626719\\
0.235353535353535	0.506221349050426\\
0.235353535353535	0.506548788474132\\
0.235353535353535	0.506876227897839\\
0.235353535353535	0.507203667321546\\
0.235353535353535	0.507531106745252\\
0.235353535353535	0.507858546168959\\
0.236363636363636	0.507858546168959\\
0.237373737373737	0.507858546168959\\
0.237373737373737	0.508185985592665\\
0.237373737373737	0.508513425016372\\
0.237373737373737	0.508840864440079\\
0.238383838383838	0.508840864440079\\
0.238383838383838	0.509168303863785\\
0.238383838383838	0.509495743287492\\
0.238383838383838	0.509823182711198\\
0.238383838383838	0.510150622134905\\
0.238383838383838	0.510478061558612\\
0.239393939393939	0.510478061558612\\
0.239393939393939	0.510805500982318\\
0.24040404040404	0.510805500982318\\
0.241414141414141	0.510805500982318\\
0.241414141414141	0.511132940406025\\
0.241414141414141	0.511460379829731\\
0.241414141414141	0.511787819253438\\
0.242424242424242	0.511787819253438\\
0.243434343434343	0.511787819253438\\
0.243434343434343	0.512115258677145\\
0.243434343434343	0.512442698100851\\
0.243434343434343	0.512770137524558\\
0.243434343434343	0.513097576948265\\
0.243434343434343	0.513425016371971\\
0.243434343434343	0.513752455795678\\
0.243434343434343	0.514079895219384\\
0.244444444444444	0.514079895219384\\
0.244444444444444	0.514407334643091\\
0.245454545454545	0.514407334643091\\
0.245454545454545	0.514734774066798\\
0.246464646464646	0.514734774066798\\
0.247474747474747	0.514734774066798\\
0.247474747474747	0.515062213490504\\
0.247474747474747	0.515389652914211\\
0.248484848484848	0.515389652914211\\
0.248484848484848	0.515717092337918\\
0.248484848484848	0.516044531761624\\
0.248484848484848	0.516371971185331\\
0.248484848484848	0.516699410609037\\
0.248484848484848	0.517026850032744\\
0.248484848484848	0.517354289456451\\
0.248484848484848	0.517681728880157\\
0.248484848484848	0.518009168303864\\
0.248484848484848	0.51833660772757\\
0.248484848484848	0.518664047151277\\
0.248484848484848	0.518991486574984\\
0.248484848484848	0.51931892599869\\
0.248484848484848	0.519646365422397\\
0.248484848484848	0.519973804846103\\
0.248484848484848	0.52030124426981\\
0.248484848484848	0.520628683693517\\
0.248484848484848	0.520956123117223\\
0.248484848484848	0.52128356254093\\
0.249494949494949	0.52128356254093\\
0.250505050505051	0.52128356254093\\
0.250505050505051	0.521611001964637\\
0.250505050505051	0.521938441388343\\
0.250505050505051	0.52226588081205\\
0.250505050505051	0.522593320235756\\
0.250505050505051	0.522920759659463\\
0.251515151515152	0.522920759659463\\
0.251515151515152	0.52324819908317\\
0.251515151515152	0.523575638506876\\
0.251515151515152	0.523903077930583\\
0.251515151515152	0.524230517354289\\
0.251515151515152	0.524557956777996\\
0.251515151515152	0.524885396201703\\
0.251515151515152	0.525212835625409\\
0.251515151515152	0.525540275049116\\
0.251515151515152	0.525867714472823\\
0.251515151515152	0.526195153896529\\
0.251515151515152	0.526522593320236\\
0.251515151515152	0.526850032743942\\
0.251515151515152	0.527177472167649\\
0.251515151515152	0.527504911591356\\
0.251515151515152	0.527832351015062\\
0.251515151515152	0.528159790438769\\
0.251515151515152	0.528487229862475\\
0.251515151515152	0.528814669286182\\
0.251515151515152	0.529142108709889\\
0.251515151515152	0.529469548133595\\
0.252525252525253	0.529469548133595\\
0.252525252525253	0.529796987557302\\
0.253535353535354	0.529796987557302\\
0.254545454545455	0.529796987557302\\
0.254545454545455	0.530124426981008\\
0.254545454545455	0.530451866404715\\
0.254545454545455	0.530779305828422\\
0.254545454545455	0.531106745252128\\
0.254545454545455	0.531434184675835\\
0.254545454545455	0.531761624099542\\
0.254545454545455	0.532089063523248\\
0.254545454545455	0.532416502946955\\
0.254545454545455	0.532743942370661\\
0.254545454545455	0.533071381794368\\
0.254545454545455	0.533398821218075\\
0.254545454545455	0.533726260641781\\
0.254545454545455	0.534053700065488\\
0.255555555555556	0.534053700065488\\
0.256565656565657	0.534053700065488\\
0.257575757575758	0.534053700065488\\
0.257575757575758	0.534381139489195\\
0.257575757575758	0.534708578912901\\
0.257575757575758	0.535036018336608\\
0.257575757575758	0.535363457760314\\
0.257575757575758	0.535690897184021\\
0.258585858585859	0.535690897184021\\
0.258585858585859	0.536018336607728\\
0.258585858585859	0.536345776031434\\
0.258585858585859	0.536673215455141\\
0.258585858585859	0.537000654878847\\
0.258585858585859	0.537328094302554\\
0.258585858585859	0.537655533726261\\
0.25959595959596	0.537655533726261\\
0.260606060606061	0.537655533726261\\
0.260606060606061	0.537982973149967\\
0.260606060606061	0.538310412573674\\
0.260606060606061	0.53863785199738\\
0.260606060606061	0.538965291421087\\
0.260606060606061	0.539292730844794\\
0.261616161616162	0.539292730844794\\
0.261616161616162	0.5396201702685\\
0.261616161616162	0.539947609692207\\
0.261616161616162	0.540275049115914\\
0.261616161616162	0.54060248853962\\
0.262626262626263	0.54060248853962\\
0.262626262626263	0.540929927963327\\
0.262626262626263	0.541257367387033\\
0.262626262626263	0.54158480681074\\
0.262626262626263	0.541912246234447\\
0.262626262626263	0.542239685658153\\
0.262626262626263	0.54256712508186\\
0.262626262626263	0.542894564505567\\
0.263636363636364	0.542894564505567\\
0.263636363636364	0.543222003929273\\
0.263636363636364	0.54354944335298\\
0.263636363636364	0.543876882776686\\
0.263636363636364	0.544204322200393\\
0.263636363636364	0.5445317616241\\
0.264646464646465	0.5445317616241\\
0.264646464646465	0.544859201047806\\
0.264646464646465	0.545186640471513\\
0.264646464646465	0.545514079895219\\
0.265656565656566	0.545514079895219\\
0.265656565656566	0.545841519318926\\
0.266666666666667	0.545841519318926\\
0.266666666666667	0.546168958742633\\
0.267676767676768	0.546168958742633\\
0.267676767676768	0.546496398166339\\
0.267676767676768	0.546823837590046\\
0.267676767676768	0.547151277013752\\
0.267676767676768	0.547478716437459\\
0.267676767676768	0.547806155861166\\
0.267676767676768	0.548133595284872\\
0.267676767676768	0.548461034708579\\
0.268686868686869	0.548461034708579\\
0.268686868686869	0.548788474132285\\
0.268686868686869	0.549115913555992\\
0.268686868686869	0.549443352979699\\
0.268686868686869	0.549770792403405\\
0.268686868686869	0.550098231827112\\
0.268686868686869	0.550425671250819\\
0.268686868686869	0.550753110674525\\
0.268686868686869	0.551080550098232\\
0.268686868686869	0.551407989521938\\
0.268686868686869	0.551735428945645\\
0.26969696969697	0.551735428945645\\
0.26969696969697	0.552062868369352\\
0.26969696969697	0.552390307793058\\
0.270707070707071	0.552390307793058\\
0.270707070707071	0.552717747216765\\
0.270707070707071	0.553045186640472\\
0.270707070707071	0.553372626064178\\
0.271717171717172	0.553372626064178\\
0.271717171717172	0.553700065487885\\
0.271717171717172	0.554027504911591\\
0.271717171717172	0.554354944335298\\
0.271717171717172	0.554682383759005\\
0.271717171717172	0.555009823182711\\
0.271717171717172	0.555337262606418\\
0.271717171717172	0.555664702030124\\
0.271717171717172	0.555992141453831\\
0.271717171717172	0.556319580877538\\
0.272727272727273	0.556319580877538\\
0.272727272727273	0.556647020301244\\
0.272727272727273	0.556974459724951\\
0.272727272727273	0.557301899148657\\
0.272727272727273	0.557629338572364\\
0.272727272727273	0.557956777996071\\
0.272727272727273	0.558284217419777\\
0.272727272727273	0.558611656843484\\
0.272727272727273	0.558939096267191\\
0.272727272727273	0.559266535690897\\
0.273737373737374	0.559266535690897\\
0.273737373737374	0.559593975114604\\
0.273737373737374	0.55992141453831\\
0.273737373737374	0.560248853962017\\
0.273737373737374	0.560576293385724\\
0.273737373737374	0.56090373280943\\
0.273737373737374	0.561231172233137\\
0.273737373737374	0.561558611656844\\
0.273737373737374	0.56188605108055\\
0.274747474747475	0.56188605108055\\
0.274747474747475	0.562213490504257\\
0.274747474747475	0.562540929927963\\
0.274747474747475	0.56286836935167\\
0.274747474747475	0.563195808775377\\
0.274747474747475	0.563523248199083\\
0.274747474747475	0.56385068762279\\
0.274747474747475	0.564178127046496\\
0.274747474747475	0.564505566470203\\
0.275757575757576	0.564505566470203\\
0.275757575757576	0.56483300589391\\
0.275757575757576	0.565160445317616\\
0.275757575757576	0.565487884741323\\
0.275757575757576	0.565815324165029\\
0.275757575757576	0.566142763588736\\
0.275757575757576	0.566470203012443\\
0.275757575757576	0.566797642436149\\
0.275757575757576	0.567125081859856\\
0.276767676767677	0.567125081859856\\
0.276767676767677	0.567452521283562\\
0.276767676767677	0.567779960707269\\
0.277777777777778	0.567779960707269\\
0.278787878787879	0.567779960707269\\
0.278787878787879	0.568107400130976\\
0.27979797979798	0.568107400130976\\
0.27979797979798	0.568434839554682\\
0.280808080808081	0.568434839554682\\
0.281818181818182	0.568434839554682\\
0.282828282828283	0.568434839554682\\
0.282828282828283	0.568762278978389\\
0.282828282828283	0.569089718402096\\
0.282828282828283	0.569417157825802\\
0.282828282828283	0.569744597249509\\
0.282828282828283	0.570072036673215\\
0.283838383838384	0.570072036673215\\
0.284848484848485	0.570072036673215\\
0.284848484848485	0.570399476096922\\
0.284848484848485	0.570726915520629\\
0.284848484848485	0.571054354944335\\
0.285858585858586	0.571054354944335\\
0.286868686868687	0.571054354944335\\
0.287878787878788	0.571054354944335\\
0.288888888888889	0.571054354944335\\
0.28989898989899	0.571054354944335\\
0.290909090909091	0.571054354944335\\
0.290909090909091	0.571381794368042\\
0.291919191919192	0.571381794368042\\
0.292929292929293	0.571381794368042\\
0.292929292929293	0.571709233791749\\
0.292929292929293	0.572036673215455\\
0.292929292929293	0.572364112639162\\
0.292929292929293	0.572691552062868\\
0.292929292929293	0.573018991486575\\
0.292929292929293	0.573346430910282\\
0.292929292929293	0.573673870333988\\
0.292929292929293	0.574001309757695\\
0.292929292929293	0.574328749181401\\
0.292929292929293	0.574656188605108\\
0.292929292929293	0.574983628028815\\
0.293939393939394	0.574983628028815\\
0.293939393939394	0.575311067452521\\
0.293939393939394	0.575638506876228\\
0.294949494949495	0.575638506876228\\
0.294949494949495	0.575965946299934\\
0.294949494949495	0.576293385723641\\
0.295959595959596	0.576293385723641\\
0.295959595959596	0.576620825147348\\
0.295959595959596	0.576948264571054\\
0.295959595959596	0.577275703994761\\
0.295959595959596	0.577603143418468\\
0.295959595959596	0.577930582842174\\
0.295959595959596	0.578258022265881\\
0.295959595959596	0.578585461689587\\
0.295959595959596	0.578912901113294\\
0.295959595959596	0.579240340537001\\
0.296969696969697	0.579240340537001\\
0.296969696969697	0.579567779960707\\
0.296969696969697	0.579895219384414\\
0.296969696969697	0.580222658808121\\
0.296969696969697	0.580550098231827\\
0.296969696969697	0.580877537655534\\
0.296969696969697	0.58120497707924\\
0.296969696969697	0.581532416502947\\
0.296969696969697	0.581859855926654\\
0.296969696969697	0.58218729535036\\
0.296969696969697	0.582514734774067\\
0.296969696969697	0.582842174197773\\
0.296969696969697	0.58316961362148\\
0.297979797979798	0.58316961362148\\
0.297979797979798	0.583497053045187\\
0.297979797979798	0.583824492468893\\
0.297979797979798	0.5841519318926\\
0.297979797979798	0.584479371316306\\
0.297979797979798	0.584806810740013\\
0.297979797979798	0.58513425016372\\
0.297979797979798	0.585461689587426\\
0.297979797979798	0.585789129011133\\
0.298989898989899	0.585789129011133\\
0.298989898989899	0.58611656843484\\
0.3	0.58611656843484\\
0.3	0.586444007858546\\
0.3	0.586771447282253\\
0.3	0.587098886705959\\
0.301010101010101	0.587098886705959\\
0.302020202020202	0.587098886705959\\
0.302020202020202	0.587426326129666\\
0.303030303030303	0.587426326129666\\
0.304040404040404	0.587426326129666\\
0.304040404040404	0.587753765553373\\
0.304040404040404	0.588081204977079\\
0.304040404040404	0.588408644400786\\
0.304040404040404	0.588736083824492\\
0.304040404040404	0.589063523248199\\
0.304040404040404	0.589390962671906\\
0.304040404040404	0.589718402095612\\
0.304040404040404	0.590045841519319\\
0.305050505050505	0.590045841519319\\
0.305050505050505	0.590373280943026\\
0.306060606060606	0.590373280943026\\
0.306060606060606	0.590700720366732\\
0.307070707070707	0.590700720366732\\
0.308080808080808	0.590700720366732\\
0.308080808080808	0.591028159790439\\
0.308080808080808	0.591355599214145\\
0.308080808080808	0.591683038637852\\
0.309090909090909	0.591683038637852\\
0.309090909090909	0.592010478061559\\
0.309090909090909	0.592337917485265\\
0.309090909090909	0.592665356908972\\
0.309090909090909	0.592992796332678\\
0.309090909090909	0.593320235756385\\
0.31010101010101	0.593320235756385\\
0.311111111111111	0.593320235756385\\
0.311111111111111	0.593647675180092\\
0.311111111111111	0.593975114603798\\
0.311111111111111	0.594302554027505\\
0.311111111111111	0.594629993451211\\
0.311111111111111	0.594957432874918\\
0.311111111111111	0.595284872298625\\
0.311111111111111	0.595612311722331\\
0.311111111111111	0.595939751146038\\
0.311111111111111	0.596267190569745\\
0.311111111111111	0.596594629993451\\
0.311111111111111	0.596922069417158\\
0.312121212121212	0.596922069417158\\
0.312121212121212	0.597249508840864\\
0.312121212121212	0.597576948264571\\
0.313131313131313	0.597576948264571\\
0.313131313131313	0.597904387688278\\
0.313131313131313	0.598231827111984\\
0.313131313131313	0.598559266535691\\
0.314141414141414	0.598559266535691\\
0.314141414141414	0.598886705959398\\
0.314141414141414	0.599214145383104\\
0.314141414141414	0.599541584806811\\
0.314141414141414	0.599869024230517\\
0.314141414141414	0.600196463654224\\
0.314141414141414	0.600523903077931\\
0.314141414141414	0.600851342501637\\
0.315151515151515	0.600851342501637\\
0.316161616161616	0.600851342501637\\
0.316161616161616	0.601178781925344\\
0.316161616161616	0.60150622134905\\
0.316161616161616	0.601833660772757\\
0.316161616161616	0.602161100196464\\
0.316161616161616	0.60248853962017\\
0.316161616161616	0.602815979043877\\
0.317171717171717	0.602815979043877\\
0.317171717171717	0.603143418467583\\
0.318181818181818	0.603143418467583\\
0.318181818181818	0.60347085789129\\
0.318181818181818	0.603798297314997\\
0.318181818181818	0.604125736738703\\
0.318181818181818	0.60445317616241\\
0.318181818181818	0.604780615586117\\
0.318181818181818	0.605108055009823\\
0.318181818181818	0.60543549443353\\
0.318181818181818	0.605762933857236\\
0.318181818181818	0.606090373280943\\
0.318181818181818	0.60641781270465\\
0.318181818181818	0.606745252128356\\
0.318181818181818	0.607072691552063\\
0.318181818181818	0.60740013097577\\
0.319191919191919	0.60740013097577\\
0.319191919191919	0.607727570399476\\
0.319191919191919	0.608055009823183\\
0.319191919191919	0.608382449246889\\
0.32020202020202	0.608382449246889\\
0.32020202020202	0.608709888670596\\
0.32020202020202	0.609037328094303\\
0.32020202020202	0.609364767518009\\
0.321212121212121	0.609364767518009\\
0.321212121212121	0.609692206941716\\
0.321212121212121	0.610019646365422\\
0.321212121212121	0.610347085789129\\
0.321212121212121	0.610674525212836\\
0.321212121212121	0.611001964636542\\
0.321212121212121	0.611329404060249\\
0.322222222222222	0.611329404060249\\
0.323232323232323	0.611329404060249\\
0.323232323232323	0.611656843483955\\
0.324242424242424	0.611656843483955\\
0.325252525252525	0.611656843483955\\
0.325252525252525	0.611984282907662\\
0.326262626262626	0.611984282907662\\
0.326262626262626	0.612311722331369\\
0.326262626262626	0.612639161755075\\
0.326262626262626	0.612966601178782\\
0.326262626262626	0.613294040602488\\
0.326262626262626	0.613621480026195\\
0.326262626262626	0.613948919449902\\
0.327272727272727	0.613948919449902\\
0.327272727272727	0.614276358873608\\
0.327272727272727	0.614603798297315\\
0.328282828282828	0.614603798297315\\
0.329292929292929	0.614603798297315\\
0.329292929292929	0.614931237721022\\
0.329292929292929	0.615258677144728\\
0.329292929292929	0.615586116568435\\
0.33030303030303	0.615586116568435\\
0.33030303030303	0.615913555992141\\
0.33030303030303	0.616240995415848\\
0.33030303030303	0.616568434839555\\
0.33030303030303	0.616895874263261\\
0.331313131313131	0.616895874263261\\
0.331313131313131	0.617223313686968\\
0.332323232323232	0.617223313686968\\
0.332323232323232	0.617550753110675\\
0.333333333333333	0.617550753110675\\
0.333333333333333	0.617878192534381\\
0.333333333333333	0.618205631958088\\
0.333333333333333	0.618533071381794\\
0.333333333333333	0.618860510805501\\
0.334343434343434	0.618860510805501\\
0.335353535353535	0.618860510805501\\
0.335353535353535	0.619187950229208\\
0.335353535353535	0.619515389652914\\
0.335353535353535	0.619842829076621\\
0.336363636363636	0.619842829076621\\
0.337373737373737	0.619842829076621\\
0.337373737373737	0.620170268500327\\
0.338383838383838	0.620170268500327\\
0.338383838383838	0.620497707924034\\
0.338383838383838	0.620825147347741\\
0.338383838383838	0.621152586771447\\
0.338383838383838	0.621480026195154\\
0.338383838383838	0.62180746561886\\
0.338383838383838	0.622134905042567\\
0.338383838383838	0.622462344466274\\
0.338383838383838	0.62278978388998\\
0.338383838383838	0.623117223313687\\
0.338383838383838	0.623444662737394\\
0.339393939393939	0.623444662737394\\
0.339393939393939	0.6237721021611\\
0.339393939393939	0.624099541584807\\
0.339393939393939	0.624426981008513\\
0.339393939393939	0.62475442043222\\
0.339393939393939	0.625081859855927\\
0.339393939393939	0.625409299279633\\
0.339393939393939	0.62573673870334\\
0.339393939393939	0.626064178127047\\
0.339393939393939	0.626391617550753\\
0.339393939393939	0.62671905697446\\
0.34040404040404	0.62671905697446\\
0.34040404040404	0.627046496398166\\
0.34040404040404	0.627373935821873\\
0.34040404040404	0.62770137524558\\
0.34040404040404	0.628028814669286\\
0.341414141414141	0.628028814669286\\
0.342424242424242	0.628028814669286\\
0.342424242424242	0.628356254092993\\
0.342424242424242	0.628683693516699\\
0.342424242424242	0.629011132940406\\
0.342424242424242	0.629338572364113\\
0.343434343434343	0.629338572364113\\
0.344444444444444	0.629338572364113\\
0.344444444444444	0.629666011787819\\
0.344444444444444	0.629993451211526\\
0.345454545454545	0.629993451211526\\
0.345454545454545	0.630320890635232\\
0.346464646464646	0.630320890635232\\
0.346464646464646	0.630648330058939\\
0.347474747474747	0.630648330058939\\
0.347474747474747	0.630975769482646\\
0.347474747474747	0.631303208906352\\
0.347474747474747	0.631630648330059\\
0.347474747474747	0.631958087753766\\
0.347474747474747	0.632285527177472\\
0.348484848484849	0.632285527177472\\
0.348484848484849	0.632612966601179\\
0.348484848484849	0.632940406024885\\
0.348484848484849	0.633267845448592\\
0.348484848484849	0.633595284872299\\
0.348484848484849	0.633922724296005\\
0.348484848484849	0.634250163719712\\
0.348484848484849	0.634577603143418\\
0.349494949494949	0.634577603143418\\
0.349494949494949	0.634905042567125\\
0.349494949494949	0.635232481990832\\
0.349494949494949	0.635559921414538\\
0.349494949494949	0.635887360838245\\
0.349494949494949	0.636214800261952\\
0.349494949494949	0.636542239685658\\
0.349494949494949	0.636869679109365\\
0.349494949494949	0.637197118533071\\
0.349494949494949	0.637524557956778\\
0.349494949494949	0.637851997380485\\
0.349494949494949	0.638179436804191\\
0.35050505050505	0.638179436804191\\
0.351515151515152	0.638179436804191\\
0.351515151515152	0.638506876227898\\
0.351515151515152	0.638834315651604\\
0.351515151515152	0.639161755075311\\
0.352525252525253	0.639161755075311\\
0.352525252525253	0.639489194499018\\
0.353535353535354	0.639489194499018\\
0.354545454545455	0.639489194499018\\
0.354545454545455	0.639816633922724\\
0.354545454545455	0.640144073346431\\
0.354545454545455	0.640471512770137\\
0.354545454545455	0.640798952193844\\
0.355555555555556	0.640798952193844\\
0.355555555555556	0.641126391617551\\
0.355555555555556	0.641453831041257\\
0.355555555555556	0.641781270464964\\
0.355555555555556	0.642108709888671\\
0.356565656565657	0.642108709888671\\
0.356565656565657	0.642436149312377\\
0.356565656565657	0.642763588736084\\
0.357575757575758	0.642763588736084\\
0.358585858585859	0.642763588736084\\
0.358585858585859	0.64309102815979\\
0.35959595959596	0.64309102815979\\
0.35959595959596	0.643418467583497\\
0.35959595959596	0.643745907007204\\
0.35959595959596	0.64407334643091\\
0.35959595959596	0.644400785854617\\
0.35959595959596	0.644728225278324\\
0.35959595959596	0.64505566470203\\
0.35959595959596	0.645383104125737\\
0.35959595959596	0.645710543549443\\
0.35959595959596	0.64603798297315\\
0.360606060606061	0.64603798297315\\
0.360606060606061	0.646365422396857\\
0.360606060606061	0.646692861820563\\
0.360606060606061	0.64702030124427\\
0.360606060606061	0.647347740667976\\
0.361616161616162	0.647347740667976\\
0.362626262626263	0.647347740667976\\
0.362626262626263	0.647675180091683\\
0.362626262626263	0.64800261951539\\
0.362626262626263	0.648330058939096\\
0.363636363636364	0.648330058939096\\
0.363636363636364	0.648657498362803\\
0.364646464646465	0.648657498362803\\
0.365656565656566	0.648657498362803\\
0.366666666666667	0.648657498362803\\
0.366666666666667	0.648984937786509\\
0.366666666666667	0.649312377210216\\
0.366666666666667	0.649639816633923\\
0.366666666666667	0.649967256057629\\
0.367676767676768	0.649967256057629\\
0.367676767676768	0.650294695481336\\
0.367676767676768	0.650622134905043\\
0.367676767676768	0.650949574328749\\
0.367676767676768	0.651277013752456\\
0.367676767676768	0.651604453176162\\
0.367676767676768	0.651931892599869\\
0.367676767676768	0.652259332023576\\
0.367676767676768	0.652586771447282\\
0.367676767676768	0.652914210870989\\
0.367676767676768	0.653241650294695\\
0.367676767676768	0.653569089718402\\
0.367676767676768	0.653896529142109\\
0.367676767676768	0.654223968565815\\
0.367676767676768	0.654551407989522\\
0.367676767676768	0.654878847413229\\
0.368686868686869	0.654878847413229\\
0.36969696969697	0.654878847413229\\
0.36969696969697	0.655206286836935\\
0.370707070707071	0.655206286836935\\
0.370707070707071	0.655533726260642\\
0.370707070707071	0.655861165684348\\
0.370707070707071	0.656188605108055\\
0.370707070707071	0.656516044531762\\
0.371717171717172	0.656516044531762\\
0.372727272727273	0.656516044531762\\
0.372727272727273	0.656843483955468\\
0.373737373737374	0.656843483955468\\
0.373737373737374	0.657170923379175\\
0.374747474747475	0.657170923379175\\
0.375757575757576	0.657170923379175\\
0.375757575757576	0.657498362802881\\
0.376767676767677	0.657498362802881\\
0.376767676767677	0.657825802226588\\
0.376767676767677	0.658153241650295\\
0.377777777777778	0.658153241650295\\
0.378787878787879	0.658153241650295\\
0.378787878787879	0.658480681074001\\
0.37979797979798	0.658480681074001\\
0.380808080808081	0.658480681074001\\
0.380808080808081	0.658808120497708\\
0.381818181818182	0.658808120497708\\
0.382828282828283	0.658808120497708\\
0.383838383838384	0.658808120497708\\
0.383838383838384	0.659135559921415\\
0.384848484848485	0.659135559921415\\
0.384848484848485	0.659462999345121\\
0.384848484848485	0.659790438768828\\
0.384848484848485	0.660117878192534\\
0.384848484848485	0.660445317616241\\
0.385858585858586	0.660445317616241\\
0.385858585858586	0.660772757039948\\
0.385858585858586	0.661100196463654\\
0.385858585858586	0.661427635887361\\
0.385858585858586	0.661755075311067\\
0.386868686868687	0.661755075311067\\
0.387878787878788	0.661755075311067\\
0.387878787878788	0.662082514734774\\
0.387878787878788	0.662409954158481\\
0.387878787878788	0.662737393582187\\
0.387878787878788	0.663064833005894\\
0.387878787878788	0.663392272429601\\
0.387878787878788	0.663719711853307\\
0.388888888888889	0.663719711853307\\
0.38989898989899	0.663719711853307\\
0.390909090909091	0.663719711853307\\
0.390909090909091	0.664047151277014\\
0.390909090909091	0.66437459070072\\
0.390909090909091	0.664702030124427\\
0.390909090909091	0.665029469548134\\
0.390909090909091	0.66535690897184\\
0.390909090909091	0.665684348395547\\
0.391919191919192	0.665684348395547\\
0.391919191919192	0.666011787819253\\
0.392929292929293	0.666011787819253\\
0.392929292929293	0.66633922724296\\
0.393939393939394	0.66633922724296\\
0.393939393939394	0.666666666666667\\
0.394949494949495	0.666666666666667\\
0.394949494949495	0.666994106090373\\
0.395959595959596	0.666994106090373\\
0.395959595959596	0.66732154551408\\
0.395959595959596	0.667648984937786\\
0.395959595959596	0.667976424361493\\
0.395959595959596	0.6683038637852\\
0.395959595959596	0.668631303208906\\
0.395959595959596	0.668958742632613\\
0.395959595959596	0.66928618205632\\
0.395959595959596	0.669613621480026\\
0.395959595959596	0.669941060903733\\
0.396969696969697	0.669941060903733\\
0.396969696969697	0.670268500327439\\
0.396969696969697	0.670595939751146\\
0.397979797979798	0.670595939751146\\
0.397979797979798	0.670923379174853\\
0.397979797979798	0.671250818598559\\
0.398989898989899	0.671250818598559\\
0.4	0.671250818598559\\
0.401010101010101	0.671250818598559\\
0.401010101010101	0.671578258022266\\
0.401010101010101	0.671905697445973\\
0.401010101010101	0.672233136869679\\
0.401010101010101	0.672560576293386\\
0.401010101010101	0.672888015717092\\
0.401010101010101	0.673215455140799\\
0.401010101010101	0.673542894564506\\
0.402020202020202	0.673542894564506\\
0.402020202020202	0.673870333988212\\
0.402020202020202	0.674197773411919\\
0.402020202020202	0.674525212835625\\
0.402020202020202	0.674852652259332\\
0.403030303030303	0.674852652259332\\
0.404040404040404	0.674852652259332\\
0.405050505050505	0.674852652259332\\
0.405050505050505	0.675180091683039\\
0.405050505050505	0.675507531106745\\
0.405050505050505	0.675834970530452\\
0.405050505050505	0.676162409954158\\
0.405050505050505	0.676489849377865\\
0.406060606060606	0.676489849377865\\
0.406060606060606	0.676817288801572\\
0.406060606060606	0.677144728225278\\
0.406060606060606	0.677472167648985\\
0.406060606060606	0.677799607072692\\
0.406060606060606	0.678127046496398\\
0.407070707070707	0.678127046496398\\
0.407070707070707	0.678454485920105\\
0.408080808080808	0.678454485920105\\
0.408080808080808	0.678781925343811\\
0.408080808080808	0.679109364767518\\
0.408080808080808	0.679436804191225\\
0.409090909090909	0.679436804191225\\
0.41010101010101	0.679436804191225\\
0.41010101010101	0.679764243614931\\
0.411111111111111	0.679764243614931\\
0.412121212121212	0.679764243614931\\
0.413131313131313	0.679764243614931\\
0.413131313131313	0.680091683038638\\
0.413131313131313	0.680419122462344\\
0.414141414141414	0.680419122462344\\
0.414141414141414	0.680746561886051\\
0.414141414141414	0.681074001309758\\
0.415151515151515	0.681074001309758\\
0.415151515151515	0.681401440733464\\
0.415151515151515	0.681728880157171\\
0.415151515151515	0.682056319580878\\
0.415151515151515	0.682383759004584\\
0.416161616161616	0.682383759004584\\
0.416161616161616	0.682711198428291\\
0.416161616161616	0.683038637851997\\
0.416161616161616	0.683366077275704\\
0.416161616161616	0.683693516699411\\
0.416161616161616	0.684020956123117\\
0.416161616161616	0.684348395546824\\
0.416161616161616	0.68467583497053\\
0.417171717171717	0.68467583497053\\
0.417171717171717	0.685003274394237\\
0.417171717171717	0.685330713817944\\
0.418181818181818	0.685330713817944\\
0.418181818181818	0.68565815324165\\
0.418181818181818	0.685985592665357\\
0.418181818181818	0.686313032089063\\
0.418181818181818	0.68664047151277\\
0.418181818181818	0.686967910936477\\
0.418181818181818	0.687295350360183\\
0.418181818181818	0.68762278978389\\
0.419191919191919	0.68762278978389\\
0.419191919191919	0.687950229207597\\
0.419191919191919	0.688277668631303\\
0.419191919191919	0.68860510805501\\
0.419191919191919	0.688932547478716\\
0.42020202020202	0.688932547478716\\
0.42020202020202	0.689259986902423\\
0.42020202020202	0.68958742632613\\
0.42020202020202	0.689914865749836\\
0.42020202020202	0.690242305173543\\
0.42020202020202	0.69056974459725\\
0.42020202020202	0.690897184020956\\
0.42020202020202	0.691224623444663\\
0.42020202020202	0.691552062868369\\
0.42020202020202	0.691879502292076\\
0.42020202020202	0.692206941715783\\
0.42020202020202	0.692534381139489\\
0.42020202020202	0.692861820563196\\
0.42020202020202	0.693189259986902\\
0.42020202020202	0.693516699410609\\
0.42020202020202	0.693844138834316\\
0.421212121212121	0.693844138834316\\
0.421212121212121	0.694171578258022\\
0.421212121212121	0.694499017681729\\
0.422222222222222	0.694499017681729\\
0.422222222222222	0.694826457105435\\
0.422222222222222	0.695153896529142\\
0.422222222222222	0.695481335952849\\
0.422222222222222	0.695808775376555\\
0.422222222222222	0.696136214800262\\
0.422222222222222	0.696463654223969\\
0.422222222222222	0.696791093647675\\
0.423232323232323	0.696791093647675\\
0.423232323232323	0.697118533071382\\
0.423232323232323	0.697445972495088\\
0.423232323232323	0.697773411918795\\
0.423232323232323	0.698100851342502\\
0.424242424242424	0.698100851342502\\
0.425252525252525	0.698100851342502\\
0.425252525252525	0.698428290766208\\
0.425252525252525	0.698755730189915\\
0.425252525252525	0.699083169613621\\
0.426262626262626	0.699083169613621\\
0.426262626262626	0.699410609037328\\
0.427272727272727	0.699410609037328\\
0.428282828282828	0.699410609037328\\
0.429292929292929	0.699410609037328\\
0.43030303030303	0.699410609037328\\
0.43030303030303	0.699738048461035\\
0.43030303030303	0.700065487884741\\
0.43030303030303	0.700392927308448\\
0.43030303030303	0.700720366732155\\
0.43030303030303	0.701047806155861\\
0.43030303030303	0.701375245579568\\
0.431313131313131	0.701375245579568\\
0.431313131313131	0.701702685003274\\
0.431313131313131	0.702030124426981\\
0.431313131313131	0.702357563850688\\
0.431313131313131	0.702685003274394\\
0.431313131313131	0.703012442698101\\
0.431313131313131	0.703339882121807\\
0.431313131313131	0.703667321545514\\
0.431313131313131	0.703994760969221\\
0.431313131313131	0.704322200392927\\
0.432323232323232	0.704322200392927\\
0.432323232323232	0.704649639816634\\
0.432323232323232	0.704977079240341\\
0.432323232323232	0.705304518664047\\
0.433333333333333	0.705304518664047\\
0.433333333333333	0.705631958087754\\
0.433333333333333	0.70595939751146\\
0.434343434343434	0.70595939751146\\
0.434343434343434	0.706286836935167\\
0.434343434343434	0.706614276358874\\
0.435353535353535	0.706614276358874\\
0.435353535353535	0.70694171578258\\
0.435353535353535	0.707269155206287\\
0.435353535353535	0.707596594629993\\
0.436363636363636	0.707596594629993\\
0.436363636363636	0.7079240340537\\
0.436363636363636	0.708251473477407\\
0.436363636363636	0.708578912901113\\
0.436363636363636	0.70890635232482\\
0.436363636363636	0.709233791748527\\
0.437373737373737	0.709233791748527\\
0.437373737373737	0.709561231172233\\
0.437373737373737	0.70988867059594\\
0.437373737373737	0.710216110019646\\
0.437373737373737	0.710543549443353\\
0.437373737373737	0.71087098886706\\
0.437373737373737	0.711198428290766\\
0.437373737373737	0.711525867714473\\
0.437373737373737	0.711853307138179\\
0.437373737373737	0.712180746561886\\
0.437373737373737	0.712508185985593\\
0.437373737373737	0.712835625409299\\
0.437373737373737	0.713163064833006\\
0.437373737373737	0.713490504256712\\
0.437373737373737	0.713817943680419\\
0.437373737373737	0.714145383104126\\
0.437373737373737	0.714472822527832\\
0.437373737373737	0.714800261951539\\
0.437373737373737	0.715127701375246\\
0.438383838383838	0.715127701375246\\
0.438383838383838	0.715455140798952\\
0.438383838383838	0.715782580222659\\
0.438383838383838	0.716110019646365\\
0.438383838383838	0.716437459070072\\
0.438383838383838	0.716764898493779\\
0.438383838383838	0.717092337917485\\
0.438383838383838	0.717419777341192\\
0.438383838383838	0.717747216764898\\
0.439393939393939	0.717747216764898\\
0.439393939393939	0.718074656188605\\
0.44040404040404	0.718074656188605\\
0.441414141414141	0.718074656188605\\
0.442424242424242	0.718074656188605\\
0.442424242424242	0.718402095612312\\
0.443434343434343	0.718402095612312\\
0.443434343434343	0.718729535036018\\
0.444444444444444	0.718729535036018\\
0.444444444444444	0.719056974459725\\
0.444444444444444	0.719384413883432\\
0.445454545454545	0.719384413883432\\
0.445454545454545	0.719711853307138\\
0.445454545454545	0.720039292730845\\
0.445454545454545	0.720366732154551\\
0.445454545454545	0.720694171578258\\
0.445454545454545	0.721021611001965\\
0.445454545454545	0.721349050425671\\
0.445454545454545	0.721676489849378\\
0.445454545454545	0.722003929273084\\
0.445454545454545	0.722331368696791\\
0.446464646464646	0.722331368696791\\
0.446464646464646	0.722658808120498\\
0.447474747474747	0.722658808120498\\
0.447474747474747	0.722986247544204\\
0.447474747474747	0.723313686967911\\
0.447474747474747	0.723641126391618\\
0.448484848484848	0.723641126391618\\
0.44949494949495	0.723641126391618\\
0.44949494949495	0.723968565815324\\
0.44949494949495	0.724296005239031\\
0.450505050505051	0.724296005239031\\
0.451515151515152	0.724296005239031\\
0.451515151515152	0.724623444662737\\
0.451515151515152	0.724950884086444\\
0.452525252525253	0.724950884086444\\
0.452525252525253	0.725278323510151\\
0.452525252525253	0.725605762933857\\
0.452525252525253	0.725933202357564\\
0.452525252525253	0.72626064178127\\
0.453535353535354	0.72626064178127\\
0.453535353535354	0.726588081204977\\
0.454545454545455	0.726588081204977\\
0.455555555555556	0.726588081204977\\
0.456565656565657	0.726588081204977\\
0.456565656565657	0.726915520628684\\
0.457575757575758	0.726915520628684\\
0.457575757575758	0.72724296005239\\
0.457575757575758	0.727570399476097\\
0.457575757575758	0.727897838899804\\
0.457575757575758	0.72822527832351\\
0.458585858585859	0.72822527832351\\
0.458585858585859	0.728552717747217\\
0.458585858585859	0.728880157170923\\
0.458585858585859	0.72920759659463\\
0.45959595959596	0.72920759659463\\
0.45959595959596	0.729535036018337\\
0.460606060606061	0.729535036018337\\
0.461616161616162	0.729535036018337\\
0.461616161616162	0.729862475442043\\
0.461616161616162	0.73018991486575\\
0.461616161616162	0.730517354289456\\
0.461616161616162	0.730844793713163\\
0.461616161616162	0.73117223313687\\
0.461616161616162	0.731499672560576\\
0.462626262626263	0.731499672560576\\
0.462626262626263	0.731827111984283\\
0.462626262626263	0.73215455140799\\
0.462626262626263	0.732481990831696\\
0.463636363636364	0.732481990831696\\
0.463636363636364	0.732809430255403\\
0.463636363636364	0.733136869679109\\
0.463636363636364	0.733464309102816\\
0.464646464646465	0.733464309102816\\
0.464646464646465	0.733791748526523\\
0.464646464646465	0.734119187950229\\
0.464646464646465	0.734446627373936\\
0.464646464646465	0.734774066797642\\
0.464646464646465	0.735101506221349\\
0.464646464646465	0.735428945645056\\
0.464646464646465	0.735756385068762\\
0.464646464646465	0.736083824492469\\
0.465656565656566	0.736083824492469\\
0.465656565656566	0.736411263916176\\
0.465656565656566	0.736738703339882\\
0.466666666666667	0.736738703339882\\
0.466666666666667	0.737066142763589\\
0.466666666666667	0.737393582187295\\
0.467676767676768	0.737393582187295\\
0.467676767676768	0.737721021611002\\
0.467676767676768	0.738048461034709\\
0.468686868686869	0.738048461034709\\
0.46969696969697	0.738048461034709\\
0.46969696969697	0.738375900458415\\
0.470707070707071	0.738375900458415\\
0.470707070707071	0.738703339882122\\
0.470707070707071	0.739030779305828\\
0.470707070707071	0.739358218729535\\
0.471717171717172	0.739358218729535\\
0.472727272727273	0.739358218729535\\
0.473737373737374	0.739358218729535\\
0.473737373737374	0.739685658153242\\
0.473737373737374	0.740013097576948\\
0.473737373737374	0.740340537000655\\
0.474747474747475	0.740340537000655\\
0.475757575757576	0.740340537000655\\
0.475757575757576	0.740667976424361\\
0.475757575757576	0.740995415848068\\
0.475757575757576	0.741322855271775\\
0.475757575757576	0.741650294695481\\
0.476767676767677	0.741650294695481\\
0.477777777777778	0.741650294695481\\
0.478787878787879	0.741650294695481\\
0.478787878787879	0.741977734119188\\
0.478787878787879	0.742305173542895\\
0.47979797979798	0.742305173542895\\
0.47979797979798	0.742632612966601\\
0.47979797979798	0.742960052390308\\
0.47979797979798	0.743287491814014\\
0.480808080808081	0.743287491814014\\
0.480808080808081	0.743614931237721\\
0.481818181818182	0.743614931237721\\
0.481818181818182	0.743942370661428\\
0.482828282828283	0.743942370661428\\
0.482828282828283	0.744269810085134\\
0.482828282828283	0.744597249508841\\
0.482828282828283	0.744924688932547\\
0.482828282828283	0.745252128356254\\
0.482828282828283	0.745579567779961\\
0.483838383838384	0.745579567779961\\
0.484848484848485	0.745579567779961\\
0.484848484848485	0.745907007203667\\
0.485858585858586	0.745907007203667\\
0.485858585858586	0.746234446627374\\
0.485858585858586	0.746561886051081\\
0.486868686868687	0.746561886051081\\
0.487878787878788	0.746561886051081\\
0.487878787878788	0.746889325474787\\
0.488888888888889	0.746889325474787\\
0.488888888888889	0.747216764898494\\
0.48989898989899	0.747216764898494\\
0.490909090909091	0.747216764898494\\
0.490909090909091	0.7475442043222\\
0.490909090909091	0.747871643745907\\
0.491919191919192	0.747871643745907\\
0.491919191919192	0.748199083169614\\
0.492929292929293	0.748199083169614\\
0.492929292929293	0.74852652259332\\
0.492929292929293	0.748853962017027\\
0.492929292929293	0.749181401440733\\
0.492929292929293	0.74950884086444\\
0.492929292929293	0.749836280288147\\
0.493939393939394	0.749836280288147\\
0.493939393939394	0.750163719711853\\
0.493939393939394	0.75049115913556\\
0.493939393939394	0.750818598559267\\
0.494949494949495	0.750818598559267\\
0.494949494949495	0.751146037982973\\
0.495959595959596	0.751146037982973\\
0.495959595959596	0.75147347740668\\
0.495959595959596	0.751800916830386\\
0.495959595959596	0.752128356254093\\
0.495959595959596	0.7524557956778\\
0.496969696969697	0.7524557956778\\
0.497979797979798	0.7524557956778\\
0.497979797979798	0.752783235101506\\
0.497979797979798	0.753110674525213\\
0.498989898989899	0.753110674525213\\
0.5	0.753110674525213\\
0.5	0.753438113948919\\
0.501010101010101	0.753438113948919\\
0.502020202020202	0.753438113948919\\
0.503030303030303	0.753438113948919\\
0.503030303030303	0.753765553372626\\
0.504040404040404	0.753765553372626\\
0.504040404040404	0.754092992796333\\
0.504040404040404	0.754420432220039\\
0.504040404040404	0.754747871643746\\
0.505050505050505	0.754747871643746\\
0.505050505050505	0.755075311067453\\
0.506060606060606	0.755075311067453\\
0.506060606060606	0.755402750491159\\
0.507070707070707	0.755402750491159\\
0.507070707070707	0.755730189914866\\
0.507070707070707	0.756057629338572\\
0.507070707070707	0.756385068762279\\
0.507070707070707	0.756712508185986\\
0.507070707070707	0.757039947609692\\
0.507070707070707	0.757367387033399\\
0.508080808080808	0.757367387033399\\
0.508080808080808	0.757694826457105\\
0.509090909090909	0.757694826457105\\
0.509090909090909	0.758022265880812\\
0.509090909090909	0.758349705304519\\
0.509090909090909	0.758677144728225\\
0.509090909090909	0.759004584151932\\
0.509090909090909	0.759332023575639\\
0.509090909090909	0.759659462999345\\
0.509090909090909	0.759986902423052\\
0.509090909090909	0.760314341846758\\
0.509090909090909	0.760641781270465\\
0.509090909090909	0.760969220694172\\
0.509090909090909	0.761296660117878\\
0.509090909090909	0.761624099541585\\
0.51010101010101	0.761624099541585\\
0.511111111111111	0.761624099541585\\
0.511111111111111	0.761951538965291\\
0.511111111111111	0.762278978388998\\
0.511111111111111	0.762606417812705\\
0.511111111111111	0.762933857236411\\
0.512121212121212	0.762933857236411\\
0.512121212121212	0.763261296660118\\
0.512121212121212	0.763588736083824\\
0.512121212121212	0.763916175507531\\
0.513131313131313	0.763916175507531\\
0.513131313131313	0.764243614931238\\
0.513131313131313	0.764571054354944\\
0.513131313131313	0.764898493778651\\
0.513131313131313	0.765225933202358\\
0.513131313131313	0.765553372626064\\
0.513131313131313	0.765880812049771\\
0.513131313131313	0.766208251473477\\
0.513131313131313	0.766535690897184\\
0.513131313131313	0.766863130320891\\
0.513131313131313	0.767190569744597\\
0.513131313131313	0.767518009168304\\
0.513131313131313	0.76784544859201\\
0.513131313131313	0.768172888015717\\
0.514141414141414	0.768172888015717\\
0.515151515151515	0.768172888015717\\
0.515151515151515	0.768500327439424\\
0.515151515151515	0.76882776686313\\
0.515151515151515	0.769155206286837\\
0.515151515151515	0.769482645710544\\
0.515151515151515	0.76981008513425\\
0.515151515151515	0.770137524557957\\
0.515151515151515	0.770464963981663\\
0.515151515151515	0.77079240340537\\
0.516161616161616	0.77079240340537\\
0.516161616161616	0.771119842829077\\
0.517171717171717	0.771119842829077\\
0.517171717171717	0.771447282252783\\
0.517171717171717	0.77177472167649\\
0.517171717171717	0.772102161100196\\
0.518181818181818	0.772102161100196\\
0.518181818181818	0.772429600523903\\
0.518181818181818	0.77275703994761\\
0.518181818181818	0.773084479371316\\
0.518181818181818	0.773411918795023\\
0.518181818181818	0.77373935821873\\
0.518181818181818	0.774066797642436\\
0.519191919191919	0.774066797642436\\
0.52020202020202	0.774066797642436\\
0.521212121212121	0.774066797642436\\
0.521212121212121	0.774394237066143\\
0.522222222222222	0.774394237066143\\
0.523232323232323	0.774394237066143\\
0.523232323232323	0.774721676489849\\
0.523232323232323	0.775049115913556\\
0.523232323232323	0.775376555337263\\
0.524242424242424	0.775376555337263\\
0.524242424242424	0.775703994760969\\
0.524242424242424	0.776031434184676\\
0.524242424242424	0.776358873608382\\
0.524242424242424	0.776686313032089\\
0.524242424242424	0.777013752455796\\
0.524242424242424	0.777341191879502\\
0.524242424242424	0.777668631303209\\
0.525252525252525	0.777668631303209\\
0.525252525252525	0.777996070726916\\
0.525252525252525	0.778323510150622\\
0.526262626262626	0.778323510150622\\
0.526262626262626	0.778650949574329\\
0.527272727272727	0.778650949574329\\
0.527272727272727	0.778978388998035\\
0.528282828282828	0.778978388998035\\
0.528282828282828	0.779305828421742\\
0.528282828282828	0.779633267845449\\
0.528282828282828	0.779960707269155\\
0.528282828282828	0.780288146692862\\
0.529292929292929	0.780288146692862\\
0.529292929292929	0.780615586116568\\
0.529292929292929	0.780943025540275\\
0.529292929292929	0.781270464963982\\
0.529292929292929	0.781597904387688\\
0.53030303030303	0.781597904387688\\
0.53030303030303	0.781925343811395\\
0.53030303030303	0.782252783235102\\
0.53030303030303	0.782580222658808\\
0.531313131313131	0.782580222658808\\
0.531313131313131	0.782907662082515\\
0.531313131313131	0.783235101506221\\
0.531313131313131	0.783562540929928\\
0.531313131313131	0.783889980353635\\
0.531313131313131	0.784217419777341\\
0.531313131313131	0.784544859201048\\
0.531313131313131	0.784872298624754\\
0.531313131313131	0.785199738048461\\
0.532323232323232	0.785199738048461\\
0.533333333333333	0.785199738048461\\
0.533333333333333	0.785527177472168\\
0.533333333333333	0.785854616895874\\
0.533333333333333	0.786182056319581\\
0.534343434343434	0.786182056319581\\
0.534343434343434	0.786509495743288\\
0.534343434343434	0.786836935166994\\
0.534343434343434	0.787164374590701\\
0.535353535353535	0.787164374590701\\
0.536363636363636	0.787164374590701\\
0.536363636363636	0.787491814014407\\
0.537373737373737	0.787491814014407\\
0.537373737373737	0.787819253438114\\
0.538383838383838	0.787819253438114\\
0.538383838383838	0.788146692861821\\
0.538383838383838	0.788474132285527\\
0.538383838383838	0.788801571709234\\
0.538383838383838	0.78912901113294\\
0.538383838383838	0.789456450556647\\
0.538383838383838	0.789783889980354\\
0.539393939393939	0.789783889980354\\
0.539393939393939	0.79011132940406\\
0.539393939393939	0.790438768827767\\
0.539393939393939	0.790766208251473\\
0.54040404040404	0.790766208251473\\
0.54040404040404	0.79109364767518\\
0.54040404040404	0.791421087098887\\
0.541414141414141	0.791421087098887\\
0.541414141414141	0.791748526522593\\
0.541414141414141	0.7920759659463\\
0.541414141414141	0.792403405370007\\
0.541414141414141	0.792730844793713\\
0.541414141414141	0.79305828421742\\
0.541414141414141	0.793385723641126\\
0.541414141414141	0.793713163064833\\
0.541414141414141	0.79404060248854\\
0.541414141414141	0.794368041912246\\
0.541414141414141	0.794695481335953\\
0.541414141414141	0.795022920759659\\
0.541414141414141	0.795350360183366\\
0.541414141414141	0.795677799607073\\
0.541414141414141	0.796005239030779\\
0.542424242424242	0.796005239030779\\
0.542424242424242	0.796332678454486\\
0.543434343434343	0.796332678454486\\
0.543434343434343	0.796660117878193\\
0.544444444444444	0.796660117878193\\
0.545454545454545	0.796660117878193\\
0.545454545454545	0.796987557301899\\
0.545454545454545	0.797314996725606\\
0.545454545454545	0.797642436149312\\
0.545454545454545	0.797969875573019\\
0.546464646464646	0.797969875573019\\
0.546464646464646	0.798297314996726\\
0.547474747474747	0.798297314996726\\
0.547474747474747	0.798624754420432\\
0.547474747474747	0.798952193844139\\
0.548484848484848	0.798952193844139\\
0.548484848484848	0.799279633267845\\
0.549494949494949	0.799279633267845\\
0.55050505050505	0.799279633267845\\
0.55050505050505	0.799607072691552\\
0.551515151515152	0.799607072691552\\
0.552525252525253	0.799607072691552\\
0.552525252525253	0.799934512115259\\
0.553535353535354	0.799934512115259\\
0.554545454545455	0.799934512115259\\
0.554545454545455	0.800261951538965\\
0.554545454545455	0.800589390962672\\
0.554545454545455	0.800916830386379\\
0.554545454545455	0.801244269810085\\
0.554545454545455	0.801571709233792\\
0.555555555555556	0.801571709233792\\
0.556565656565657	0.801571709233792\\
0.557575757575758	0.801571709233792\\
0.558585858585859	0.801571709233792\\
0.558585858585859	0.801899148657498\\
0.55959595959596	0.801899148657498\\
0.55959595959596	0.802226588081205\\
0.55959595959596	0.802554027504912\\
0.55959595959596	0.802881466928618\\
0.560606060606061	0.802881466928618\\
0.561616161616162	0.802881466928618\\
0.561616161616162	0.803208906352325\\
0.561616161616162	0.803536345776031\\
0.561616161616162	0.803863785199738\\
0.562626262626263	0.803863785199738\\
0.563636363636364	0.803863785199738\\
0.563636363636364	0.804191224623445\\
0.563636363636364	0.804518664047151\\
0.563636363636364	0.804846103470858\\
0.564646464646465	0.804846103470858\\
0.564646464646465	0.805173542894565\\
0.565656565656566	0.805173542894565\\
0.565656565656566	0.805500982318271\\
0.565656565656566	0.805828421741978\\
0.566666666666667	0.805828421741978\\
0.567676767676768	0.805828421741978\\
0.568686868686869	0.805828421741978\\
0.56969696969697	0.805828421741978\\
0.56969696969697	0.806155861165684\\
0.56969696969697	0.806483300589391\\
0.570707070707071	0.806483300589391\\
0.570707070707071	0.806810740013098\\
0.571717171717172	0.806810740013098\\
0.571717171717172	0.807138179436804\\
0.571717171717172	0.807465618860511\\
0.571717171717172	0.807793058284217\\
0.572727272727273	0.807793058284217\\
0.572727272727273	0.808120497707924\\
0.572727272727273	0.808447937131631\\
0.573737373737374	0.808447937131631\\
0.573737373737374	0.808775376555337\\
0.573737373737374	0.809102815979044\\
0.573737373737374	0.80943025540275\\
0.573737373737374	0.809757694826457\\
0.574747474747475	0.809757694826457\\
0.574747474747475	0.810085134250164\\
0.575757575757576	0.810085134250164\\
0.576767676767677	0.810085134250164\\
0.576767676767677	0.81041257367387\\
0.576767676767677	0.810740013097577\\
0.576767676767677	0.811067452521284\\
0.576767676767677	0.81139489194499\\
0.577777777777778	0.81139489194499\\
0.577777777777778	0.811722331368697\\
0.577777777777778	0.812049770792403\\
0.577777777777778	0.81237721021611\\
0.578787878787879	0.81237721021611\\
0.578787878787879	0.812704649639817\\
0.57979797979798	0.812704649639817\\
0.57979797979798	0.813032089063523\\
0.580808080808081	0.813032089063523\\
0.580808080808081	0.81335952848723\\
0.581818181818182	0.81335952848723\\
0.582828282828283	0.81335952848723\\
0.583838383838384	0.81335952848723\\
0.584848484848485	0.81335952848723\\
0.584848484848485	0.813686967910937\\
0.584848484848485	0.814014407334643\\
0.584848484848485	0.81434184675835\\
0.584848484848485	0.814669286182056\\
0.584848484848485	0.814996725605763\\
0.584848484848485	0.81532416502947\\
0.584848484848485	0.815651604453176\\
0.585858585858586	0.815651604453176\\
0.585858585858586	0.815979043876883\\
0.586868686868687	0.815979043876883\\
0.586868686868687	0.816306483300589\\
0.586868686868687	0.816633922724296\\
0.587878787878788	0.816633922724296\\
0.587878787878788	0.816961362148003\\
0.587878787878788	0.817288801571709\\
0.587878787878788	0.817616240995416\\
0.588888888888889	0.817616240995416\\
0.588888888888889	0.817943680419122\\
0.588888888888889	0.818271119842829\\
0.58989898989899	0.818271119842829\\
0.590909090909091	0.818271119842829\\
0.590909090909091	0.818598559266536\\
0.590909090909091	0.818925998690242\\
0.591919191919192	0.818925998690242\\
0.592929292929293	0.818925998690242\\
0.593939393939394	0.818925998690242\\
0.593939393939394	0.819253438113949\\
0.593939393939394	0.819580877537656\\
0.593939393939394	0.819908316961362\\
0.594949494949495	0.819908316961362\\
0.594949494949495	0.820235756385069\\
0.595959595959596	0.820235756385069\\
0.596969696969697	0.820235756385069\\
0.596969696969697	0.820563195808775\\
0.596969696969697	0.820890635232482\\
0.596969696969697	0.821218074656189\\
0.596969696969697	0.821545514079895\\
0.597979797979798	0.821545514079895\\
0.598989898989899	0.821545514079895\\
0.598989898989899	0.821872953503602\\
0.6	0.821872953503602\\
0.6	0.822200392927308\\
0.601010101010101	0.822200392927308\\
0.601010101010101	0.822527832351015\\
0.601010101010101	0.822855271774722\\
0.601010101010101	0.823182711198428\\
0.601010101010101	0.823510150622135\\
0.601010101010101	0.823837590045842\\
0.601010101010101	0.824165029469548\\
0.602020202020202	0.824165029469548\\
0.602020202020202	0.824492468893255\\
0.602020202020202	0.824819908316961\\
0.602020202020202	0.825147347740668\\
0.602020202020202	0.825474787164375\\
0.603030303030303	0.825474787164375\\
0.603030303030303	0.825802226588081\\
0.603030303030303	0.826129666011788\\
0.603030303030303	0.826457105435494\\
0.603030303030303	0.826784544859201\\
0.603030303030303	0.827111984282908\\
0.604040404040404	0.827111984282908\\
0.605050505050505	0.827111984282908\\
0.605050505050505	0.827439423706614\\
0.605050505050505	0.827766863130321\\
0.605050505050505	0.828094302554027\\
0.606060606060606	0.828094302554027\\
0.606060606060606	0.828421741977734\\
0.606060606060606	0.828749181401441\\
0.606060606060606	0.829076620825147\\
0.607070707070707	0.829076620825147\\
0.607070707070707	0.829404060248854\\
0.607070707070707	0.829731499672561\\
0.607070707070707	0.830058939096267\\
0.607070707070707	0.830386378519974\\
0.608080808080808	0.830386378519974\\
0.608080808080808	0.83071381794368\\
0.608080808080808	0.831041257367387\\
0.609090909090909	0.831041257367387\\
0.609090909090909	0.831368696791094\\
0.61010101010101	0.831368696791094\\
0.61010101010101	0.8316961362148\\
0.61010101010101	0.832023575638507\\
0.61010101010101	0.832351015062214\\
0.61010101010101	0.83267845448592\\
0.61010101010101	0.833005893909627\\
0.611111111111111	0.833005893909627\\
0.612121212121212	0.833005893909627\\
0.613131313131313	0.833005893909627\\
0.614141414141414	0.833005893909627\\
0.614141414141414	0.833333333333333\\
0.614141414141414	0.83366077275704\\
0.615151515151515	0.83366077275704\\
0.615151515151515	0.833988212180747\\
0.615151515151515	0.834315651604453\\
0.615151515151515	0.83464309102816\\
0.615151515151515	0.834970530451866\\
0.615151515151515	0.835297969875573\\
0.615151515151515	0.83562540929928\\
0.616161616161616	0.83562540929928\\
0.617171717171717	0.83562540929928\\
0.617171717171717	0.835952848722986\\
0.617171717171717	0.836280288146693\\
0.617171717171717	0.836607727570399\\
0.618181818181818	0.836607727570399\\
0.618181818181818	0.836935166994106\\
0.618181818181818	0.837262606417813\\
0.618181818181818	0.837590045841519\\
0.619191919191919	0.837590045841519\\
0.619191919191919	0.837917485265226\\
0.619191919191919	0.838244924688933\\
0.619191919191919	0.838572364112639\\
0.619191919191919	0.838899803536346\\
0.619191919191919	0.839227242960052\\
0.62020202020202	0.839227242960052\\
0.62020202020202	0.839554682383759\\
0.62020202020202	0.839882121807466\\
0.621212121212121	0.839882121807466\\
0.621212121212121	0.840209561231172\\
0.621212121212121	0.840537000654879\\
0.622222222222222	0.840537000654879\\
0.623232323232323	0.840537000654879\\
0.624242424242424	0.840537000654879\\
0.624242424242424	0.840864440078585\\
0.625252525252525	0.840864440078585\\
0.625252525252525	0.841191879502292\\
0.626262626262626	0.841191879502292\\
0.627272727272727	0.841191879502292\\
0.627272727272727	0.841519318925999\\
0.627272727272727	0.841846758349705\\
0.628282828282828	0.841846758349705\\
0.628282828282828	0.842174197773412\\
0.628282828282828	0.842501637197119\\
0.629292929292929	0.842501637197119\\
0.629292929292929	0.842829076620825\\
0.63030303030303	0.842829076620825\\
0.631313131313131	0.842829076620825\\
0.632323232323232	0.842829076620825\\
0.632323232323232	0.843156516044532\\
0.633333333333333	0.843156516044532\\
0.634343434343434	0.843156516044532\\
0.634343434343434	0.843483955468238\\
0.635353535353535	0.843483955468238\\
0.635353535353535	0.843811394891945\\
0.635353535353535	0.844138834315652\\
0.635353535353535	0.844466273739358\\
0.635353535353535	0.844793713163065\\
0.635353535353535	0.845121152586771\\
0.636363636363636	0.845121152586771\\
0.637373737373737	0.845121152586771\\
0.638383838383838	0.845121152586771\\
0.639393939393939	0.845121152586771\\
0.639393939393939	0.845448592010478\\
0.639393939393939	0.845776031434185\\
0.64040404040404	0.845776031434185\\
0.64040404040404	0.846103470857891\\
0.64040404040404	0.846430910281598\\
0.641414141414141	0.846430910281598\\
0.641414141414141	0.846758349705305\\
0.642424242424242	0.846758349705305\\
0.643434343434343	0.846758349705305\\
0.644444444444444	0.846758349705305\\
0.644444444444444	0.847085789129011\\
0.645454545454546	0.847085789129011\\
0.646464646464647	0.847085789129011\\
0.646464646464647	0.847413228552718\\
0.647474747474747	0.847413228552718\\
0.647474747474747	0.847740667976424\\
0.647474747474747	0.848068107400131\\
0.648484848484848	0.848068107400131\\
0.648484848484848	0.848395546823838\\
0.648484848484848	0.848722986247544\\
0.648484848484848	0.849050425671251\\
0.648484848484848	0.849377865094957\\
0.649494949494949	0.849377865094957\\
0.649494949494949	0.849705304518664\\
0.649494949494949	0.850032743942371\\
0.65050505050505	0.850032743942371\\
0.651515151515151	0.850032743942371\\
0.651515151515151	0.850360183366077\\
0.652525252525253	0.850360183366077\\
0.653535353535354	0.850360183366077\\
0.654545454545455	0.850360183366077\\
0.654545454545455	0.850687622789784\\
0.654545454545455	0.851015062213491\\
0.655555555555556	0.851015062213491\\
0.655555555555556	0.851342501637197\\
0.656565656565657	0.851342501637197\\
0.656565656565657	0.851669941060904\\
0.656565656565657	0.85199738048461\\
0.657575757575758	0.85199738048461\\
0.657575757575758	0.852324819908317\\
0.657575757575758	0.852652259332024\\
0.657575757575758	0.85297969875573\\
0.657575757575758	0.853307138179437\\
0.658585858585859	0.853307138179437\\
0.658585858585859	0.853634577603143\\
0.658585858585859	0.85396201702685\\
0.658585858585859	0.854289456450557\\
0.658585858585859	0.854616895874263\\
0.65959595959596	0.854616895874263\\
0.65959595959596	0.85494433529797\\
0.660606060606061	0.85494433529797\\
0.660606060606061	0.855271774721676\\
0.660606060606061	0.855599214145383\\
0.660606060606061	0.85592665356909\\
0.660606060606061	0.856254092992796\\
0.661616161616162	0.856254092992796\\
0.661616161616162	0.856581532416503\\
0.661616161616162	0.85690897184021\\
0.661616161616162	0.857236411263916\\
0.662626262626263	0.857236411263916\\
0.662626262626263	0.857563850687623\\
0.662626262626263	0.857891290111329\\
0.662626262626263	0.858218729535036\\
0.662626262626263	0.858546168958743\\
0.662626262626263	0.858873608382449\\
0.662626262626263	0.859201047806156\\
0.662626262626263	0.859528487229863\\
0.662626262626263	0.859855926653569\\
0.662626262626263	0.860183366077276\\
0.662626262626263	0.860510805500982\\
0.662626262626263	0.860838244924689\\
0.662626262626263	0.861165684348396\\
0.662626262626263	0.861493123772102\\
0.662626262626263	0.861820563195809\\
0.662626262626263	0.862148002619515\\
0.663636363636364	0.862148002619515\\
0.664646464646465	0.862148002619515\\
0.664646464646465	0.862475442043222\\
0.664646464646465	0.862802881466929\\
0.664646464646465	0.863130320890635\\
0.665656565656566	0.863130320890635\\
0.665656565656566	0.863457760314342\\
0.665656565656566	0.863785199738048\\
0.666666666666667	0.863785199738048\\
0.666666666666667	0.864112639161755\\
0.667676767676768	0.864112639161755\\
0.668686868686869	0.864112639161755\\
0.668686868686869	0.864440078585462\\
0.66969696969697	0.864440078585462\\
0.66969696969697	0.864767518009168\\
0.66969696969697	0.865094957432875\\
0.66969696969697	0.865422396856582\\
0.66969696969697	0.865749836280288\\
0.66969696969697	0.866077275703995\\
0.66969696969697	0.866404715127701\\
0.66969696969697	0.866732154551408\\
0.66969696969697	0.867059593975115\\
0.670707070707071	0.867059593975115\\
0.670707070707071	0.867387033398821\\
0.670707070707071	0.867714472822528\\
0.670707070707071	0.868041912246234\\
0.670707070707071	0.868369351669941\\
0.670707070707071	0.868696791093648\\
0.671717171717172	0.868696791093648\\
0.671717171717172	0.869024230517354\\
0.672727272727273	0.869024230517354\\
0.672727272727273	0.869351669941061\\
0.672727272727273	0.869679109364768\\
0.672727272727273	0.870006548788474\\
0.672727272727273	0.870333988212181\\
0.672727272727273	0.870661427635887\\
0.672727272727273	0.870988867059594\\
0.672727272727273	0.871316306483301\\
0.672727272727273	0.871643745907007\\
0.673737373737374	0.871643745907007\\
0.673737373737374	0.871971185330714\\
0.673737373737374	0.87229862475442\\
0.673737373737374	0.872626064178127\\
0.673737373737374	0.872953503601834\\
0.673737373737374	0.87328094302554\\
0.674747474747475	0.87328094302554\\
0.674747474747475	0.873608382449247\\
0.674747474747475	0.873935821872953\\
0.674747474747475	0.87426326129666\\
0.674747474747475	0.874590700720367\\
0.674747474747475	0.874918140144073\\
0.674747474747475	0.87524557956778\\
0.674747474747475	0.875573018991487\\
0.674747474747475	0.875900458415193\\
0.674747474747475	0.8762278978389\\
0.674747474747475	0.876555337262606\\
0.674747474747475	0.876882776686313\\
0.674747474747475	0.87721021611002\\
0.675757575757576	0.87721021611002\\
0.675757575757576	0.877537655533726\\
0.676767676767677	0.877537655533726\\
0.676767676767677	0.877865094957433\\
0.677777777777778	0.877865094957433\\
0.677777777777778	0.87819253438114\\
0.678787878787879	0.87819253438114\\
0.678787878787879	0.878519973804846\\
0.678787878787879	0.878847413228553\\
0.678787878787879	0.879174852652259\\
0.678787878787879	0.879502292075966\\
0.678787878787879	0.879829731499673\\
0.67979797979798	0.879829731499673\\
0.67979797979798	0.880157170923379\\
0.67979797979798	0.880484610347086\\
0.680808080808081	0.880484610347086\\
0.680808080808081	0.880812049770792\\
0.681818181818182	0.880812049770792\\
0.681818181818182	0.881139489194499\\
0.681818181818182	0.881466928618206\\
0.682828282828283	0.881466928618206\\
0.682828282828283	0.881794368041912\\
0.682828282828283	0.882121807465619\\
0.682828282828283	0.882449246889325\\
0.683838383838384	0.882449246889325\\
0.684848484848485	0.882449246889325\\
0.684848484848485	0.882776686313032\\
0.684848484848485	0.883104125736739\\
0.685858585858586	0.883104125736739\\
0.685858585858586	0.883431565160445\\
0.685858585858586	0.883759004584152\\
0.686868686868687	0.883759004584152\\
0.687878787878788	0.883759004584152\\
0.687878787878788	0.884086444007859\\
0.687878787878788	0.884413883431565\\
0.687878787878788	0.884741322855272\\
0.688888888888889	0.884741322855272\\
0.68989898989899	0.884741322855272\\
0.690909090909091	0.884741322855272\\
0.691919191919192	0.884741322855272\\
0.692929292929293	0.884741322855272\\
0.692929292929293	0.885068762278978\\
0.693939393939394	0.885068762278978\\
0.693939393939394	0.885396201702685\\
0.694949494949495	0.885396201702685\\
0.694949494949495	0.885723641126392\\
0.694949494949495	0.886051080550098\\
0.694949494949495	0.886378519973805\\
0.695959595959596	0.886378519973805\\
0.695959595959596	0.886705959397512\\
0.695959595959596	0.887033398821218\\
0.696969696969697	0.887033398821218\\
0.697979797979798	0.887033398821218\\
0.697979797979798	0.887360838244925\\
0.697979797979798	0.887688277668631\\
0.698989898989899	0.887688277668631\\
0.7	0.887688277668631\\
0.7	0.888015717092338\\
0.701010101010101	0.888015717092338\\
0.702020202020202	0.888015717092338\\
0.703030303030303	0.888015717092338\\
0.703030303030303	0.888343156516045\\
0.704040404040404	0.888343156516045\\
0.704040404040404	0.888670595939751\\
0.704040404040404	0.888998035363458\\
0.705050505050505	0.888998035363458\\
0.706060606060606	0.888998035363458\\
0.706060606060606	0.889325474787164\\
0.706060606060606	0.889652914210871\\
0.706060606060606	0.889980353634578\\
0.707070707070707	0.889980353634578\\
0.707070707070707	0.890307793058284\\
0.707070707070707	0.890635232481991\\
0.707070707070707	0.890962671905697\\
0.708080808080808	0.890962671905697\\
0.709090909090909	0.890962671905697\\
0.71010101010101	0.890962671905697\\
0.711111111111111	0.890962671905697\\
0.712121212121212	0.890962671905697\\
0.712121212121212	0.891290111329404\\
0.713131313131313	0.891290111329404\\
0.713131313131313	0.891617550753111\\
0.713131313131313	0.891944990176817\\
0.713131313131313	0.892272429600524\\
0.713131313131313	0.89259986902423\\
0.714141414141414	0.89259986902423\\
0.715151515151515	0.89259986902423\\
0.715151515151515	0.892927308447937\\
0.715151515151515	0.893254747871644\\
0.716161616161616	0.893254747871644\\
0.716161616161616	0.89358218729535\\
0.716161616161616	0.893909626719057\\
0.716161616161616	0.894237066142764\\
0.716161616161616	0.89456450556647\\
0.717171717171717	0.89456450556647\\
0.717171717171717	0.894891944990177\\
0.718181818181818	0.894891944990177\\
0.719191919191919	0.894891944990177\\
0.719191919191919	0.895219384413883\\
0.72020202020202	0.895219384413883\\
0.72020202020202	0.89554682383759\\
0.721212121212121	0.89554682383759\\
0.722222222222222	0.89554682383759\\
0.722222222222222	0.895874263261297\\
0.722222222222222	0.896201702685003\\
0.723232323232323	0.896201702685003\\
0.723232323232323	0.89652914210871\\
0.723232323232323	0.896856581532417\\
0.724242424242424	0.896856581532417\\
0.725252525252525	0.896856581532417\\
0.726262626262626	0.896856581532417\\
0.726262626262626	0.897184020956123\\
0.726262626262626	0.89751146037983\\
0.727272727272727	0.89751146037983\\
0.727272727272727	0.897838899803536\\
0.727272727272727	0.898166339227243\\
0.727272727272727	0.89849377865095\\
0.727272727272727	0.898821218074656\\
0.728282828282828	0.898821218074656\\
0.728282828282828	0.899148657498363\\
0.729292929292929	0.899148657498363\\
0.73030303030303	0.899148657498363\\
0.73030303030303	0.899476096922069\\
0.73030303030303	0.899803536345776\\
0.73030303030303	0.900130975769483\\
0.73030303030303	0.900458415193189\\
0.73030303030303	0.900785854616896\\
0.731313131313131	0.900785854616896\\
0.731313131313131	0.901113294040602\\
0.731313131313131	0.901440733464309\\
0.732323232323232	0.901440733464309\\
0.733333333333333	0.901440733464309\\
0.734343434343434	0.901440733464309\\
0.734343434343434	0.901768172888016\\
0.734343434343434	0.902095612311722\\
0.734343434343434	0.902423051735429\\
0.735353535353535	0.902423051735429\\
0.735353535353535	0.902750491159136\\
0.735353535353535	0.903077930582842\\
0.736363636363636	0.903077930582842\\
0.737373737373737	0.903077930582842\\
0.737373737373737	0.903405370006549\\
0.738383838383838	0.903405370006549\\
0.738383838383838	0.903732809430255\\
0.738383838383838	0.904060248853962\\
0.738383838383838	0.904387688277669\\
0.739393939393939	0.904387688277669\\
0.74040404040404	0.904387688277669\\
0.741414141414141	0.904387688277669\\
0.742424242424242	0.904387688277669\\
0.743434343434343	0.904387688277669\\
0.743434343434343	0.904715127701375\\
0.743434343434343	0.905042567125082\\
0.744444444444444	0.905042567125082\\
0.744444444444444	0.905370006548789\\
0.745454545454545	0.905370006548789\\
0.746464646464646	0.905370006548789\\
0.746464646464646	0.905697445972495\\
0.746464646464646	0.906024885396202\\
0.746464646464646	0.906352324819908\\
0.746464646464646	0.906679764243615\\
0.746464646464646	0.907007203667322\\
0.747474747474748	0.907007203667322\\
0.747474747474748	0.907334643091028\\
0.747474747474748	0.907662082514735\\
0.747474747474748	0.907989521938441\\
0.748484848484849	0.907989521938441\\
0.748484848484849	0.908316961362148\\
0.74949494949495	0.908316961362148\\
0.74949494949495	0.908644400785855\\
0.74949494949495	0.908971840209561\\
0.74949494949495	0.909299279633268\\
0.74949494949495	0.909626719056974\\
0.74949494949495	0.909954158480681\\
0.74949494949495	0.910281597904388\\
0.75050505050505	0.910281597904388\\
0.75050505050505	0.910609037328094\\
0.751515151515151	0.910609037328094\\
0.751515151515151	0.910936476751801\\
0.751515151515151	0.911263916175508\\
0.752525252525252	0.911263916175508\\
0.753535353535354	0.911263916175508\\
0.753535353535354	0.911591355599214\\
0.754545454545455	0.911591355599214\\
0.755555555555556	0.911591355599214\\
0.756565656565657	0.911591355599214\\
0.756565656565657	0.911918795022921\\
0.756565656565657	0.912246234446627\\
0.757575757575758	0.912246234446627\\
0.757575757575758	0.912573673870334\\
0.757575757575758	0.912901113294041\\
0.758585858585859	0.912901113294041\\
0.758585858585859	0.913228552717747\\
0.75959595959596	0.913228552717747\\
0.75959595959596	0.913555992141454\\
0.75959595959596	0.91388343156516\\
0.75959595959596	0.914210870988867\\
0.75959595959596	0.914538310412574\\
0.75959595959596	0.91486574983628\\
0.75959595959596	0.915193189259987\\
0.760606060606061	0.915193189259987\\
0.760606060606061	0.915520628683694\\
0.761616161616162	0.915520628683694\\
0.762626262626263	0.915520628683694\\
0.762626262626263	0.9158480681074\\
0.763636363636364	0.9158480681074\\
0.763636363636364	0.916175507531107\\
0.764646464646465	0.916175507531107\\
0.765656565656566	0.916175507531107\\
0.765656565656566	0.916502946954813\\
0.765656565656566	0.91683038637852\\
0.766666666666667	0.91683038637852\\
0.766666666666667	0.917157825802227\\
0.767676767676768	0.917157825802227\\
0.767676767676768	0.917485265225933\\
0.768686868686869	0.917485265225933\\
0.76969696969697	0.917485265225933\\
0.770707070707071	0.917485265225933\\
0.771717171717172	0.917485265225933\\
0.771717171717172	0.91781270464964\\
0.772727272727273	0.91781270464964\\
0.773737373737374	0.91781270464964\\
0.773737373737374	0.918140144073346\\
0.773737373737374	0.918467583497053\\
0.773737373737374	0.91879502292076\\
0.773737373737374	0.919122462344466\\
0.773737373737374	0.919449901768173\\
0.774747474747475	0.919449901768173\\
0.775757575757576	0.919449901768173\\
0.775757575757576	0.919777341191879\\
0.776767676767677	0.919777341191879\\
0.776767676767677	0.920104780615586\\
0.776767676767677	0.920432220039293\\
0.776767676767677	0.920759659462999\\
0.776767676767677	0.921087098886706\\
0.776767676767677	0.921414538310413\\
0.776767676767677	0.921741977734119\\
0.777777777777778	0.921741977734119\\
0.777777777777778	0.922069417157826\\
0.778787878787879	0.922069417157826\\
0.77979797979798	0.922069417157826\\
0.780808080808081	0.922069417157826\\
0.781818181818182	0.922069417157826\\
0.782828282828283	0.922069417157826\\
0.782828282828283	0.922396856581532\\
0.782828282828283	0.922724296005239\\
0.783838383838384	0.922724296005239\\
0.783838383838384	0.923051735428946\\
0.784848484848485	0.923051735428946\\
0.784848484848485	0.923379174852652\\
0.784848484848485	0.923706614276359\\
0.785858585858586	0.923706614276359\\
0.785858585858586	0.924034053700066\\
0.786868686868687	0.924034053700066\\
0.786868686868687	0.924361493123772\\
0.787878787878788	0.924361493123772\\
0.787878787878788	0.924688932547479\\
0.787878787878788	0.925016371971185\\
0.787878787878788	0.925343811394892\\
0.787878787878788	0.925671250818599\\
0.787878787878788	0.925998690242305\\
0.787878787878788	0.926326129666012\\
0.788888888888889	0.926326129666012\\
0.788888888888889	0.926653569089718\\
0.788888888888889	0.926981008513425\\
0.788888888888889	0.927308447937132\\
0.788888888888889	0.927635887360838\\
0.788888888888889	0.927963326784545\\
0.78989898989899	0.927963326784545\\
0.790909090909091	0.927963326784545\\
0.790909090909091	0.928290766208251\\
0.790909090909091	0.928618205631958\\
0.790909090909091	0.928945645055665\\
0.791919191919192	0.928945645055665\\
0.791919191919192	0.929273084479371\\
0.792929292929293	0.929273084479371\\
0.792929292929293	0.929600523903078\\
0.792929292929293	0.929927963326785\\
0.792929292929293	0.930255402750491\\
0.793939393939394	0.930255402750491\\
0.794949494949495	0.930255402750491\\
0.795959595959596	0.930255402750491\\
0.795959595959596	0.930582842174198\\
0.796969696969697	0.930582842174198\\
0.797979797979798	0.930582842174198\\
0.797979797979798	0.930910281597904\\
0.797979797979798	0.931237721021611\\
0.797979797979798	0.931565160445318\\
0.797979797979798	0.931892599869024\\
0.797979797979798	0.932220039292731\\
0.797979797979798	0.932547478716438\\
0.798989898989899	0.932547478716438\\
0.798989898989899	0.932874918140144\\
0.798989898989899	0.933202357563851\\
0.798989898989899	0.933529796987557\\
0.798989898989899	0.933857236411264\\
0.8	0.933857236411264\\
0.801010101010101	0.933857236411264\\
0.802020202020202	0.933857236411264\\
0.802020202020202	0.934184675834971\\
0.802020202020202	0.934512115258677\\
0.803030303030303	0.934512115258677\\
0.803030303030303	0.934839554682384\\
0.803030303030303	0.93516699410609\\
0.803030303030303	0.935494433529797\\
0.803030303030303	0.935821872953504\\
0.803030303030303	0.93614931237721\\
0.803030303030303	0.936476751800917\\
0.803030303030303	0.936804191224623\\
0.804040404040404	0.936804191224623\\
0.804040404040404	0.93713163064833\\
0.804040404040404	0.937459070072037\\
0.805050505050505	0.937459070072037\\
0.806060606060606	0.937459070072037\\
0.807070707070707	0.937459070072037\\
0.808080808080808	0.937459070072037\\
0.809090909090909	0.937459070072037\\
0.809090909090909	0.937786509495743\\
0.81010101010101	0.937786509495743\\
0.811111111111111	0.937786509495743\\
0.812121212121212	0.937786509495743\\
0.812121212121212	0.93811394891945\\
0.812121212121212	0.938441388343156\\
0.812121212121212	0.938768827766863\\
0.812121212121212	0.93909626719057\\
0.813131313131313	0.93909626719057\\
0.814141414141414	0.93909626719057\\
0.815151515151515	0.93909626719057\\
0.816161616161616	0.93909626719057\\
0.817171717171717	0.93909626719057\\
0.818181818181818	0.93909626719057\\
0.818181818181818	0.939423706614276\\
0.819191919191919	0.939423706614276\\
0.82020202020202	0.939423706614276\\
0.821212121212121	0.939423706614276\\
0.822222222222222	0.939423706614276\\
0.822222222222222	0.939751146037983\\
0.823232323232323	0.939751146037983\\
0.823232323232323	0.94007858546169\\
0.823232323232323	0.940406024885396\\
0.824242424242424	0.940406024885396\\
0.825252525252525	0.940406024885396\\
0.826262626262626	0.940406024885396\\
0.826262626262626	0.940733464309103\\
0.826262626262626	0.941060903732809\\
0.826262626262626	0.941388343156516\\
0.827272727272727	0.941388343156516\\
0.828282828282828	0.941388343156516\\
0.828282828282828	0.941715782580223\\
0.829292929292929	0.941715782580223\\
0.83030303030303	0.941715782580223\\
0.83030303030303	0.942043222003929\\
0.831313131313131	0.942043222003929\\
0.832323232323232	0.942043222003929\\
0.833333333333333	0.942043222003929\\
0.833333333333333	0.942370661427636\\
0.834343434343434	0.942370661427636\\
0.834343434343434	0.942698100851343\\
0.835353535353535	0.942698100851343\\
0.836363636363636	0.942698100851343\\
0.836363636363636	0.943025540275049\\
0.837373737373737	0.943025540275049\\
0.837373737373737	0.943352979698756\\
0.838383838383838	0.943352979698756\\
0.838383838383838	0.943680419122462\\
0.839393939393939	0.943680419122462\\
0.839393939393939	0.944007858546169\\
0.839393939393939	0.944335297969876\\
0.84040404040404	0.944335297969876\\
0.84040404040404	0.944662737393582\\
0.841414141414141	0.944662737393582\\
0.841414141414141	0.944990176817289\\
0.842424242424242	0.944990176817289\\
0.843434343434343	0.944990176817289\\
0.843434343434343	0.945317616240995\\
0.844444444444444	0.945317616240995\\
0.845454545454545	0.945317616240995\\
0.845454545454545	0.945645055664702\\
0.845454545454545	0.945972495088409\\
0.845454545454545	0.946299934512115\\
0.846464646464646	0.946299934512115\\
0.846464646464646	0.946627373935822\\
0.846464646464646	0.946954813359528\\
0.846464646464646	0.947282252783235\\
0.847474747474747	0.947282252783235\\
0.848484848484849	0.947282252783235\\
0.84949494949495	0.947282252783235\\
0.850505050505051	0.947282252783235\\
0.850505050505051	0.947609692206942\\
0.850505050505051	0.947937131630648\\
0.850505050505051	0.948264571054355\\
0.850505050505051	0.948592010478062\\
0.850505050505051	0.948919449901768\\
0.850505050505051	0.949246889325475\\
0.851515151515152	0.949246889325475\\
0.852525252525253	0.949246889325475\\
0.853535353535353	0.949246889325475\\
0.853535353535353	0.949574328749181\\
0.853535353535353	0.949901768172888\\
0.854545454545454	0.949901768172888\\
0.854545454545454	0.950229207596595\\
0.854545454545454	0.950556647020301\\
0.855555555555556	0.950556647020301\\
0.856565656565657	0.950556647020301\\
0.856565656565657	0.950884086444008\\
0.856565656565657	0.951211525867715\\
0.856565656565657	0.951538965291421\\
0.856565656565657	0.951866404715128\\
0.857575757575758	0.951866404715128\\
0.857575757575758	0.952193844138834\\
0.858585858585859	0.952193844138834\\
0.85959595959596	0.952193844138834\\
0.860606060606061	0.952193844138834\\
0.860606060606061	0.952521283562541\\
0.860606060606061	0.952848722986248\\
0.861616161616162	0.952848722986248\\
0.862626262626263	0.952848722986248\\
0.862626262626263	0.953176162409954\\
0.862626262626263	0.953503601833661\\
0.863636363636364	0.953503601833661\\
0.864646464646465	0.953503601833661\\
0.864646464646465	0.953831041257367\\
0.864646464646465	0.954158480681074\\
0.864646464646465	0.954485920104781\\
0.865656565656566	0.954485920104781\\
0.865656565656566	0.954813359528487\\
0.866666666666667	0.954813359528487\\
0.866666666666667	0.955140798952194\\
0.867676767676768	0.955140798952194\\
0.867676767676768	0.9554682383759\\
0.867676767676768	0.955795677799607\\
0.868686868686869	0.955795677799607\\
0.868686868686869	0.956123117223314\\
0.868686868686869	0.95645055664702\\
0.86969696969697	0.95645055664702\\
0.86969696969697	0.956777996070727\\
0.86969696969697	0.957105435494433\\
0.870707070707071	0.957105435494433\\
0.871717171717172	0.957105435494433\\
0.871717171717172	0.95743287491814\\
0.872727272727273	0.95743287491814\\
0.872727272727273	0.957760314341847\\
0.873737373737374	0.957760314341847\\
0.874747474747475	0.957760314341847\\
0.874747474747475	0.958087753765553\\
0.874747474747475	0.95841519318926\\
0.874747474747475	0.958742632612967\\
0.874747474747475	0.959070072036673\\
0.874747474747475	0.95939751146038\\
0.874747474747475	0.959724950884086\\
0.875757575757576	0.959724950884086\\
0.875757575757576	0.960052390307793\\
0.875757575757576	0.9603798297315\\
0.876767676767677	0.9603798297315\\
0.876767676767677	0.960707269155206\\
0.876767676767677	0.961034708578913\\
0.877777777777778	0.961034708578913\\
0.877777777777778	0.96136214800262\\
0.877777777777778	0.961689587426326\\
0.878787878787879	0.961689587426326\\
0.87979797979798	0.961689587426326\\
0.880808080808081	0.961689587426326\\
0.881818181818182	0.961689587426326\\
0.881818181818182	0.962017026850033\\
0.881818181818182	0.962344466273739\\
0.882828282828283	0.962344466273739\\
0.882828282828283	0.962671905697446\\
0.883838383838384	0.962671905697446\\
0.883838383838384	0.962999345121153\\
0.884848484848485	0.962999345121153\\
0.885858585858586	0.962999345121153\\
0.885858585858586	0.963326784544859\\
0.886868686868687	0.963326784544859\\
0.886868686868687	0.963654223968566\\
0.887878787878788	0.963654223968566\\
0.887878787878788	0.963981663392272\\
0.887878787878788	0.964309102815979\\
0.888888888888889	0.964309102815979\\
0.88989898989899	0.964309102815979\\
0.88989898989899	0.964636542239686\\
0.890909090909091	0.964636542239686\\
0.891919191919192	0.964636542239686\\
0.891919191919192	0.964963981663392\\
0.891919191919192	0.965291421087099\\
0.891919191919192	0.965618860510805\\
0.891919191919192	0.965946299934512\\
0.891919191919192	0.966273739358219\\
0.892929292929293	0.966273739358219\\
0.892929292929293	0.966601178781925\\
0.892929292929293	0.966928618205632\\
0.892929292929293	0.967256057629339\\
0.893939393939394	0.967256057629339\\
0.893939393939394	0.967583497053045\\
0.893939393939394	0.967910936476752\\
0.893939393939394	0.968238375900458\\
0.893939393939394	0.968565815324165\\
0.894949494949495	0.968565815324165\\
0.894949494949495	0.968893254747872\\
0.894949494949495	0.969220694171578\\
0.894949494949495	0.969548133595285\\
0.894949494949495	0.969875573018992\\
0.895959595959596	0.969875573018992\\
0.895959595959596	0.970203012442698\\
0.896969696969697	0.970203012442698\\
0.897979797979798	0.970203012442698\\
0.898989898989899	0.970203012442698\\
0.898989898989899	0.970530451866405\\
0.9	0.970530451866405\\
0.9	0.970857891290111\\
0.9	0.971185330713818\\
0.901010101010101	0.971185330713818\\
0.901010101010101	0.971512770137525\\
0.901010101010101	0.971840209561231\\
0.902020202020202	0.971840209561231\\
0.903030303030303	0.971840209561231\\
0.903030303030303	0.972167648984938\\
0.904040404040404	0.972167648984938\\
0.904040404040404	0.972495088408644\\
0.905050505050505	0.972495088408644\\
0.905050505050505	0.972822527832351\\
0.905050505050505	0.973149967256058\\
0.906060606060606	0.973149967256058\\
0.906060606060606	0.973477406679764\\
0.906060606060606	0.973804846103471\\
0.907070707070707	0.973804846103471\\
0.907070707070707	0.974132285527177\\
0.907070707070707	0.974459724950884\\
0.908080808080808	0.974459724950884\\
0.909090909090909	0.974459724950884\\
0.91010101010101	0.974459724950884\\
0.911111111111111	0.974459724950884\\
0.911111111111111	0.974787164374591\\
0.911111111111111	0.975114603798297\\
0.912121212121212	0.975114603798297\\
0.912121212121212	0.975442043222004\\
0.913131313131313	0.975442043222004\\
0.914141414141414	0.975442043222004\\
0.914141414141414	0.975769482645711\\
0.914141414141414	0.976096922069417\\
0.915151515151515	0.976096922069417\\
0.915151515151515	0.976424361493124\\
0.915151515151515	0.97675180091683\\
0.916161616161616	0.97675180091683\\
0.917171717171717	0.97675180091683\\
0.918181818181818	0.97675180091683\\
0.918181818181818	0.977079240340537\\
0.919191919191919	0.977079240340537\\
0.92020202020202	0.977079240340537\\
0.921212121212121	0.977079240340537\\
0.922222222222222	0.977079240340537\\
0.923232323232323	0.977079240340537\\
0.924242424242424	0.977079240340537\\
0.925252525252525	0.977079240340537\\
0.925252525252525	0.977406679764244\\
0.926262626262626	0.977406679764244\\
0.927272727272727	0.977406679764244\\
0.928282828282828	0.977406679764244\\
0.928282828282828	0.97773411918795\\
0.928282828282828	0.978061558611657\\
0.928282828282828	0.978388998035363\\
0.928282828282828	0.97871643745907\\
0.928282828282828	0.979043876882777\\
0.929292929292929	0.979043876882777\\
0.93030303030303	0.979043876882777\\
0.93030303030303	0.979371316306483\\
0.93030303030303	0.97969875573019\\
0.931313131313131	0.97969875573019\\
0.931313131313131	0.980026195153897\\
0.931313131313131	0.980353634577603\\
0.931313131313131	0.98068107400131\\
0.931313131313131	0.981008513425016\\
0.931313131313131	0.981335952848723\\
0.931313131313131	0.98166339227243\\
0.931313131313131	0.981990831696136\\
0.932323232323232	0.981990831696136\\
0.933333333333333	0.981990831696136\\
0.934343434343434	0.981990831696136\\
0.935353535353535	0.981990831696136\\
0.935353535353535	0.982318271119843\\
0.935353535353535	0.982645710543549\\
0.935353535353535	0.982973149967256\\
0.935353535353535	0.983300589390963\\
0.935353535353535	0.983628028814669\\
0.936363636363636	0.983628028814669\\
0.936363636363636	0.983955468238376\\
0.937373737373737	0.983955468238376\\
0.938383838383838	0.983955468238376\\
0.938383838383838	0.984282907662082\\
0.939393939393939	0.984282907662082\\
0.94040404040404	0.984282907662082\\
0.941414141414141	0.984282907662082\\
0.942424242424242	0.984282907662082\\
0.942424242424242	0.984610347085789\\
0.942424242424242	0.984937786509496\\
0.943434343434343	0.984937786509496\\
0.943434343434343	0.985265225933202\\
0.944444444444444	0.985265225933202\\
0.944444444444444	0.985592665356909\\
0.944444444444444	0.985920104780616\\
0.944444444444444	0.986247544204322\\
0.944444444444444	0.986574983628029\\
0.944444444444444	0.986902423051735\\
0.944444444444444	0.987229862475442\\
0.944444444444444	0.987557301899149\\
0.944444444444444	0.987884741322855\\
0.945454545454545	0.987884741322855\\
0.946464646464646	0.987884741322855\\
0.946464646464646	0.988212180746562\\
0.947474747474747	0.988212180746562\\
0.948484848484848	0.988212180746562\\
0.94949494949495	0.988212180746562\\
0.94949494949495	0.988539620170269\\
0.950505050505051	0.988539620170269\\
0.950505050505051	0.988867059593975\\
0.951515151515152	0.988867059593975\\
0.952525252525253	0.988867059593975\\
0.952525252525253	0.989194499017682\\
0.953535353535354	0.989194499017682\\
0.954545454545455	0.989194499017682\\
0.955555555555556	0.989194499017682\\
0.956565656565657	0.989194499017682\\
0.957575757575758	0.989194499017682\\
0.958585858585859	0.989194499017682\\
0.95959595959596	0.989194499017682\\
0.95959595959596	0.989521938441388\\
0.960606060606061	0.989521938441388\\
0.961616161616162	0.989521938441388\\
0.961616161616162	0.989849377865095\\
0.961616161616162	0.990176817288802\\
0.961616161616162	0.990504256712508\\
0.962626262626263	0.990504256712508\\
0.962626262626263	0.990831696136215\\
0.963636363636364	0.990831696136215\\
0.963636363636364	0.991159135559921\\
0.963636363636364	0.991486574983628\\
0.963636363636364	0.991814014407335\\
0.963636363636364	0.992141453831041\\
0.963636363636364	0.992468893254748\\
0.963636363636364	0.992796332678454\\
0.964646464646465	0.992796332678454\\
0.964646464646465	0.993123772102161\\
0.965656565656566	0.993123772102161\\
0.966666666666667	0.993123772102161\\
0.966666666666667	0.993451211525868\\
0.966666666666667	0.993778650949574\\
0.967676767676768	0.993778650949574\\
0.967676767676768	0.994106090373281\\
0.967676767676768	0.994433529796988\\
0.967676767676768	0.994760969220694\\
0.968686868686869	0.994760969220694\\
0.968686868686869	0.995088408644401\\
0.96969696969697	0.995088408644401\\
0.970707070707071	0.995088408644401\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.970707070707071	0.995088408644401\\
0.970707070707071	0.995415848068107\\
0.970707070707071	0.995743287491814\\
0.971717171717172	0.995743287491814\\
0.972727272727273	0.995743287491814\\
0.972727272727273	0.996070726915521\\
0.973737373737374	0.996070726915521\\
0.974747474747475	0.996070726915521\\
0.974747474747475	0.996398166339227\\
0.975757575757576	0.996398166339227\\
0.976767676767677	0.996398166339227\\
0.976767676767677	0.996725605762934\\
0.977777777777778	0.996725605762934\\
0.977777777777778	0.997053045186641\\
0.978787878787879	0.997053045186641\\
0.97979797979798	0.997053045186641\\
0.980808080808081	0.997053045186641\\
0.981818181818182	0.997053045186641\\
0.981818181818182	0.997380484610347\\
0.982828282828283	0.997380484610347\\
0.982828282828283	0.997707924034054\\
0.983838383838384	0.997707924034054\\
0.983838383838384	0.99803536345776\\
0.984848484848485	0.99803536345776\\
0.984848484848485	0.998362802881467\\
0.985858585858586	0.998362802881467\\
0.986868686868687	0.998362802881467\\
0.987878787878788	0.998362802881467\\
0.988888888888889	0.998362802881467\\
0.988888888888889	0.998690242305174\\
0.98989898989899	0.998690242305174\\
0.990909090909091	0.998690242305174\\
0.991919191919192	0.998690242305174\\
0.992929292929293	0.998690242305174\\
0.993939393939394	0.998690242305174\\
0.994949494949495	0.998690242305174\\
0.995959595959596	0.998690242305174\\
0.995959595959596	0.99901768172888\\
0.995959595959596	0.999345121152587\\
0.996969696969697	0.999345121152587\\
0.996969696969697	0.999672560576293\\
0.996969696969697	1\\
0.997979797979798	1\\
0.998989898989899	1\\
1	1\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0.000327439423706614\\
0	0.000654878847413229\\
0	0.000982318271119843\\
0	0.00130975769482646\\
0	0.00163719711853307\\
0	0.00196463654223969\\
0	0.0022920759659463\\
0	0.00261951538965291\\
0	0.00294695481335953\\
0.00101010101010101	0.00294695481335953\\
0.00202020202020202	0.00294695481335953\\
0.00202020202020202	0.00327439423706614\\
0.00202020202020202	0.00360183366077276\\
0.00202020202020202	0.00392927308447937\\
0.00202020202020202	0.00425671250818599\\
0.00202020202020202	0.0045841519318926\\
0.00202020202020202	0.00491159135559921\\
0.00202020202020202	0.00523903077930583\\
0.00202020202020202	0.00556647020301244\\
0.00202020202020202	0.00589390962671906\\
0.00202020202020202	0.00622134905042567\\
0.00202020202020202	0.00654878847413229\\
0.00202020202020202	0.0068762278978389\\
0.00202020202020202	0.00720366732154551\\
0.00202020202020202	0.00753110674525213\\
0.00202020202020202	0.00785854616895874\\
0.00202020202020202	0.00818598559266536\\
0.00202020202020202	0.00851342501637197\\
0.00202020202020202	0.00884086444007859\\
0.00202020202020202	0.0091683038637852\\
0.00202020202020202	0.00949574328749181\\
0.00202020202020202	0.00982318271119843\\
0.00202020202020202	0.010150622134905\\
0.00202020202020202	0.0104780615586117\\
0.00202020202020202	0.0108055009823183\\
0.00202020202020202	0.0111329404060249\\
0.00202020202020202	0.0114603798297315\\
0.00202020202020202	0.0117878192534381\\
0.00202020202020202	0.0121152586771447\\
0.00202020202020202	0.0124426981008513\\
0.00202020202020202	0.012770137524558\\
0.00202020202020202	0.0130975769482646\\
0.00202020202020202	0.0134250163719712\\
0.00202020202020202	0.0137524557956778\\
0.00202020202020202	0.0140798952193844\\
0.00202020202020202	0.014407334643091\\
0.00202020202020202	0.0147347740667976\\
0.00202020202020202	0.0150622134905043\\
0.00202020202020202	0.0153896529142109\\
0.00202020202020202	0.0157170923379175\\
0.00202020202020202	0.0160445317616241\\
0.00303030303030303	0.0160445317616241\\
0.00303030303030303	0.0163719711853307\\
0.00303030303030303	0.0166994106090373\\
0.00303030303030303	0.0170268500327439\\
0.00303030303030303	0.0173542894564506\\
0.00303030303030303	0.0176817288801572\\
0.00303030303030303	0.0180091683038638\\
0.00303030303030303	0.0183366077275704\\
0.00303030303030303	0.018664047151277\\
0.00303030303030303	0.0189914865749836\\
0.00303030303030303	0.0193189259986902\\
0.00303030303030303	0.0196463654223969\\
0.00303030303030303	0.0199738048461035\\
0.00303030303030303	0.0203012442698101\\
0.00303030303030303	0.0206286836935167\\
0.00303030303030303	0.0209561231172233\\
0.00303030303030303	0.0212835625409299\\
0.00404040404040404	0.0212835625409299\\
0.00404040404040404	0.0216110019646365\\
0.00404040404040404	0.0219384413883432\\
0.00404040404040404	0.0222658808120498\\
0.00404040404040404	0.0225933202357564\\
0.00404040404040404	0.022920759659463\\
0.00404040404040404	0.0232481990831696\\
0.00404040404040404	0.0235756385068762\\
0.00404040404040404	0.0239030779305828\\
0.00404040404040404	0.0242305173542895\\
0.00505050505050505	0.0242305173542895\\
0.00505050505050505	0.0245579567779961\\
0.00505050505050505	0.0248853962017027\\
0.00505050505050505	0.0252128356254093\\
0.00505050505050505	0.0255402750491159\\
0.00505050505050505	0.0258677144728225\\
0.00505050505050505	0.0261951538965291\\
0.00505050505050505	0.0265225933202358\\
0.00505050505050505	0.0268500327439424\\
0.00505050505050505	0.027177472167649\\
0.00505050505050505	0.0275049115913556\\
0.00505050505050505	0.0278323510150622\\
0.00505050505050505	0.0281597904387688\\
0.00505050505050505	0.0284872298624754\\
0.00505050505050505	0.0288146692861821\\
0.00505050505050505	0.0291421087098887\\
0.00505050505050505	0.0294695481335953\\
0.00505050505050505	0.0297969875573019\\
0.00505050505050505	0.0301244269810085\\
0.00505050505050505	0.0304518664047151\\
0.00505050505050505	0.0307793058284217\\
0.00505050505050505	0.0311067452521284\\
0.00505050505050505	0.031434184675835\\
0.00505050505050505	0.0317616240995416\\
0.00505050505050505	0.0320890635232482\\
0.00505050505050505	0.0324165029469548\\
0.00505050505050505	0.0327439423706614\\
0.00505050505050505	0.033071381794368\\
0.00505050505050505	0.0333988212180747\\
0.00505050505050505	0.0337262606417813\\
0.00606060606060606	0.0337262606417813\\
0.00606060606060606	0.0340537000654879\\
0.00606060606060606	0.0343811394891945\\
0.00606060606060606	0.0347085789129011\\
0.00606060606060606	0.0350360183366077\\
0.00606060606060606	0.0353634577603143\\
0.00707070707070707	0.0353634577603143\\
0.00707070707070707	0.035690897184021\\
0.00707070707070707	0.0360183366077276\\
0.00707070707070707	0.0363457760314342\\
0.00707070707070707	0.0366732154551408\\
0.00707070707070707	0.0370006548788474\\
0.00707070707070707	0.037328094302554\\
0.00707070707070707	0.0376555337262606\\
0.00707070707070707	0.0379829731499673\\
0.00707070707070707	0.0383104125736739\\
0.00707070707070707	0.0386378519973805\\
0.00707070707070707	0.0389652914210871\\
0.00707070707070707	0.0392927308447937\\
0.00707070707070707	0.0396201702685003\\
0.00707070707070707	0.0399476096922069\\
0.00707070707070707	0.0402750491159136\\
0.00707070707070707	0.0406024885396202\\
0.00707070707070707	0.0409299279633268\\
0.00707070707070707	0.0412573673870334\\
0.00707070707070707	0.04158480681074\\
0.00707070707070707	0.0419122462344466\\
0.00707070707070707	0.0422396856581532\\
0.00707070707070707	0.0425671250818599\\
0.00707070707070707	0.0428945645055665\\
0.00707070707070707	0.0432220039292731\\
0.00707070707070707	0.0435494433529797\\
0.00707070707070707	0.0438768827766863\\
0.00707070707070707	0.0442043222003929\\
0.00707070707070707	0.0445317616240995\\
0.00707070707070707	0.0448592010478062\\
0.00707070707070707	0.0451866404715128\\
0.00707070707070707	0.0455140798952194\\
0.00707070707070707	0.045841519318926\\
0.00707070707070707	0.0461689587426326\\
0.00707070707070707	0.0464963981663392\\
0.00707070707070707	0.0468238375900458\\
0.00707070707070707	0.0471512770137525\\
0.00707070707070707	0.0474787164374591\\
0.00707070707070707	0.0478061558611657\\
0.00707070707070707	0.0481335952848723\\
0.00707070707070707	0.0484610347085789\\
0.00707070707070707	0.0487884741322855\\
0.00808080808080808	0.0487884741322855\\
0.00808080808080808	0.0491159135559921\\
0.00808080808080808	0.0494433529796988\\
0.00808080808080808	0.0497707924034054\\
0.00808080808080808	0.050098231827112\\
0.00808080808080808	0.0504256712508186\\
0.00808080808080808	0.0507531106745252\\
0.00909090909090909	0.0507531106745252\\
0.00909090909090909	0.0510805500982318\\
0.00909090909090909	0.0514079895219384\\
0.00909090909090909	0.0517354289456451\\
0.00909090909090909	0.0520628683693517\\
0.00909090909090909	0.0523903077930583\\
0.00909090909090909	0.0527177472167649\\
0.00909090909090909	0.0530451866404715\\
0.00909090909090909	0.0533726260641781\\
0.00909090909090909	0.0537000654878847\\
0.00909090909090909	0.0540275049115914\\
0.00909090909090909	0.054354944335298\\
0.00909090909090909	0.0546823837590046\\
0.00909090909090909	0.0550098231827112\\
0.00909090909090909	0.0553372626064178\\
0.00909090909090909	0.0556647020301244\\
0.00909090909090909	0.055992141453831\\
0.00909090909090909	0.0563195808775377\\
0.00909090909090909	0.0566470203012443\\
0.00909090909090909	0.0569744597249509\\
0.00909090909090909	0.0573018991486575\\
0.00909090909090909	0.0576293385723641\\
0.00909090909090909	0.0579567779960707\\
0.00909090909090909	0.0582842174197773\\
0.00909090909090909	0.058611656843484\\
0.00909090909090909	0.0589390962671906\\
0.00909090909090909	0.0592665356908972\\
0.00909090909090909	0.0595939751146038\\
0.00909090909090909	0.0599214145383104\\
0.00909090909090909	0.060248853962017\\
0.00909090909090909	0.0605762933857236\\
0.00909090909090909	0.0609037328094303\\
0.00909090909090909	0.0612311722331369\\
0.00909090909090909	0.0615586116568435\\
0.00909090909090909	0.0618860510805501\\
0.00909090909090909	0.0622134905042567\\
0.0101010101010101	0.0622134905042567\\
0.0101010101010101	0.0625409299279633\\
0.0101010101010101	0.0628683693516699\\
0.0101010101010101	0.0631958087753766\\
0.0101010101010101	0.0635232481990832\\
0.0101010101010101	0.0638506876227898\\
0.0101010101010101	0.0641781270464964\\
0.0101010101010101	0.064505566470203\\
0.0101010101010101	0.0648330058939096\\
0.0101010101010101	0.0651604453176162\\
0.0101010101010101	0.0654878847413229\\
0.0101010101010101	0.0658153241650295\\
0.0101010101010101	0.0661427635887361\\
0.0101010101010101	0.0664702030124427\\
0.0101010101010101	0.0667976424361493\\
0.0101010101010101	0.0671250818598559\\
0.0101010101010101	0.0674525212835625\\
0.0101010101010101	0.0677799607072692\\
0.0101010101010101	0.0681074001309758\\
0.0101010101010101	0.0684348395546824\\
0.0101010101010101	0.068762278978389\\
0.0111111111111111	0.068762278978389\\
0.0111111111111111	0.0690897184020956\\
0.0111111111111111	0.0694171578258022\\
0.0111111111111111	0.0697445972495088\\
0.0121212121212121	0.0697445972495088\\
0.0121212121212121	0.0700720366732155\\
0.0121212121212121	0.0703994760969221\\
0.0121212121212121	0.0707269155206287\\
0.0121212121212121	0.0710543549443353\\
0.0121212121212121	0.0713817943680419\\
0.0121212121212121	0.0717092337917485\\
0.0121212121212121	0.0720366732154551\\
0.0131313131313131	0.0720366732154551\\
0.0131313131313131	0.0723641126391618\\
0.0131313131313131	0.0726915520628684\\
0.0141414141414141	0.0726915520628684\\
0.0141414141414141	0.073018991486575\\
0.0141414141414141	0.0733464309102816\\
0.0151515151515152	0.0733464309102816\\
0.0151515151515152	0.0736738703339882\\
0.0151515151515152	0.0740013097576948\\
0.0151515151515152	0.0743287491814014\\
0.0151515151515152	0.0746561886051081\\
0.0151515151515152	0.0749836280288147\\
0.0151515151515152	0.0753110674525213\\
0.0151515151515152	0.0756385068762279\\
0.0151515151515152	0.0759659462999345\\
0.0151515151515152	0.0762933857236411\\
0.0151515151515152	0.0766208251473477\\
0.0161616161616162	0.0766208251473477\\
0.0161616161616162	0.0769482645710544\\
0.0161616161616162	0.077275703994761\\
0.0161616161616162	0.0776031434184676\\
0.0161616161616162	0.0779305828421742\\
0.0161616161616162	0.0782580222658808\\
0.0161616161616162	0.0785854616895874\\
0.0161616161616162	0.078912901113294\\
0.0161616161616162	0.0792403405370007\\
0.0161616161616162	0.0795677799607073\\
0.0171717171717172	0.0795677799607073\\
0.0171717171717172	0.0798952193844139\\
0.0171717171717172	0.0802226588081205\\
0.0171717171717172	0.0805500982318271\\
0.0171717171717172	0.0808775376555337\\
0.0171717171717172	0.0812049770792403\\
0.0171717171717172	0.081532416502947\\
0.0171717171717172	0.0818598559266536\\
0.0171717171717172	0.0821872953503602\\
0.0171717171717172	0.0825147347740668\\
0.0171717171717172	0.0828421741977734\\
0.0171717171717172	0.08316961362148\\
0.0171717171717172	0.0834970530451866\\
0.0171717171717172	0.0838244924688933\\
0.0171717171717172	0.0841519318925999\\
0.0171717171717172	0.0844793713163065\\
0.0181818181818182	0.0844793713163065\\
0.0181818181818182	0.0848068107400131\\
0.0181818181818182	0.0851342501637197\\
0.0181818181818182	0.0854616895874263\\
0.0181818181818182	0.0857891290111329\\
0.0191919191919192	0.0857891290111329\\
0.0191919191919192	0.0861165684348396\\
0.0191919191919192	0.0864440078585462\\
0.0191919191919192	0.0867714472822528\\
0.0191919191919192	0.0870988867059594\\
0.0202020202020202	0.0870988867059594\\
0.0202020202020202	0.087426326129666\\
0.0202020202020202	0.0877537655533726\\
0.0202020202020202	0.0880812049770792\\
0.0202020202020202	0.0884086444007859\\
0.0202020202020202	0.0887360838244925\\
0.0202020202020202	0.0890635232481991\\
0.0202020202020202	0.0893909626719057\\
0.0202020202020202	0.0897184020956123\\
0.0202020202020202	0.0900458415193189\\
0.0202020202020202	0.0903732809430255\\
0.0202020202020202	0.0907007203667322\\
0.0202020202020202	0.0910281597904388\\
0.0202020202020202	0.0913555992141454\\
0.0202020202020202	0.091683038637852\\
0.0202020202020202	0.0920104780615586\\
0.0202020202020202	0.0923379174852652\\
0.0202020202020202	0.0926653569089718\\
0.0212121212121212	0.0926653569089718\\
0.0212121212121212	0.0929927963326785\\
0.0212121212121212	0.0933202357563851\\
0.0212121212121212	0.0936476751800917\\
0.0212121212121212	0.0939751146037983\\
0.0212121212121212	0.0943025540275049\\
0.0222222222222222	0.0943025540275049\\
0.0222222222222222	0.0946299934512115\\
0.0222222222222222	0.0949574328749181\\
0.0222222222222222	0.0952848722986248\\
0.0222222222222222	0.0956123117223314\\
0.0222222222222222	0.095939751146038\\
0.0222222222222222	0.0962671905697446\\
0.0222222222222222	0.0965946299934512\\
0.0222222222222222	0.0969220694171578\\
0.0222222222222222	0.0972495088408644\\
0.0222222222222222	0.0975769482645711\\
0.0222222222222222	0.0979043876882777\\
0.0222222222222222	0.0982318271119843\\
0.0222222222222222	0.0985592665356909\\
0.0222222222222222	0.0988867059593975\\
0.0222222222222222	0.0992141453831041\\
0.0222222222222222	0.0995415848068107\\
0.0222222222222222	0.0998690242305174\\
0.0222222222222222	0.100196463654224\\
0.0222222222222222	0.100523903077931\\
0.0222222222222222	0.100851342501637\\
0.0232323232323232	0.100851342501637\\
0.0232323232323232	0.101178781925344\\
0.0232323232323232	0.10150622134905\\
0.0232323232323232	0.101833660772757\\
0.0232323232323232	0.102161100196464\\
0.0232323232323232	0.10248853962017\\
0.0232323232323232	0.102815979043877\\
0.0232323232323232	0.103143418467584\\
0.0232323232323232	0.10347085789129\\
0.0232323232323232	0.103798297314997\\
0.0232323232323232	0.104125736738703\\
0.0232323232323232	0.10445317616241\\
0.0232323232323232	0.104780615586117\\
0.0232323232323232	0.105108055009823\\
0.0232323232323232	0.10543549443353\\
0.0232323232323232	0.105762933857236\\
0.0232323232323232	0.106090373280943\\
0.0232323232323232	0.10641781270465\\
0.0232323232323232	0.106745252128356\\
0.0232323232323232	0.107072691552063\\
0.0232323232323232	0.107400130975769\\
0.0232323232323232	0.107727570399476\\
0.0232323232323232	0.108055009823183\\
0.0232323232323232	0.108382449246889\\
0.0232323232323232	0.108709888670596\\
0.0232323232323232	0.109037328094303\\
0.0232323232323232	0.109364767518009\\
0.0242424242424242	0.109364767518009\\
0.0242424242424242	0.109692206941716\\
0.0242424242424242	0.110019646365422\\
0.0242424242424242	0.110347085789129\\
0.0242424242424242	0.110674525212836\\
0.0242424242424242	0.111001964636542\\
0.0242424242424242	0.111329404060249\\
0.0242424242424242	0.111656843483955\\
0.0242424242424242	0.111984282907662\\
0.0242424242424242	0.112311722331369\\
0.0242424242424242	0.112639161755075\\
0.0242424242424242	0.112966601178782\\
0.0242424242424242	0.113294040602489\\
0.0242424242424242	0.113621480026195\\
0.0242424242424242	0.113948919449902\\
0.0242424242424242	0.114276358873608\\
0.0242424242424242	0.114603798297315\\
0.0242424242424242	0.114931237721022\\
0.0252525252525253	0.114931237721022\\
0.0262626262626263	0.114931237721022\\
0.0262626262626263	0.115258677144728\\
0.0272727272727273	0.115258677144728\\
0.0272727272727273	0.115586116568435\\
0.0272727272727273	0.115913555992141\\
0.0272727272727273	0.116240995415848\\
0.0272727272727273	0.116568434839555\\
0.0272727272727273	0.116895874263261\\
0.0272727272727273	0.117223313686968\\
0.0272727272727273	0.117550753110675\\
0.0282828282828283	0.117550753110675\\
0.0282828282828283	0.117878192534381\\
0.0282828282828283	0.118205631958088\\
0.0282828282828283	0.118533071381794\\
0.0282828282828283	0.118860510805501\\
0.0282828282828283	0.119187950229208\\
0.0282828282828283	0.119515389652914\\
0.0282828282828283	0.119842829076621\\
0.0282828282828283	0.120170268500327\\
0.0282828282828283	0.120497707924034\\
0.0282828282828283	0.120825147347741\\
0.0282828282828283	0.121152586771447\\
0.0282828282828283	0.121480026195154\\
0.0282828282828283	0.121807465618861\\
0.0282828282828283	0.122134905042567\\
0.0282828282828283	0.122462344466274\\
0.0282828282828283	0.12278978388998\\
0.0292929292929293	0.12278978388998\\
0.0292929292929293	0.123117223313687\\
0.0292929292929293	0.123444662737394\\
0.0303030303030303	0.123444662737394\\
0.0303030303030303	0.1237721021611\\
0.0303030303030303	0.124099541584807\\
0.0303030303030303	0.124426981008513\\
0.0303030303030303	0.12475442043222\\
0.0313131313131313	0.12475442043222\\
0.0313131313131313	0.125081859855927\\
0.0313131313131313	0.125409299279633\\
0.0313131313131313	0.12573673870334\\
0.0313131313131313	0.126064178127046\\
0.0313131313131313	0.126391617550753\\
0.0313131313131313	0.12671905697446\\
0.0313131313131313	0.127046496398166\\
0.0313131313131313	0.127373935821873\\
0.0313131313131313	0.12770137524558\\
0.0313131313131313	0.128028814669286\\
0.0313131313131313	0.128356254092993\\
0.0313131313131313	0.128683693516699\\
0.0313131313131313	0.129011132940406\\
0.0313131313131313	0.129338572364113\\
0.0313131313131313	0.129666011787819\\
0.0323232323232323	0.129666011787819\\
0.0323232323232323	0.129993451211526\\
0.0323232323232323	0.130320890635232\\
0.0323232323232323	0.130648330058939\\
0.0323232323232323	0.130975769482646\\
0.0323232323232323	0.131303208906352\\
0.0323232323232323	0.131630648330059\\
0.0323232323232323	0.131958087753766\\
0.0323232323232323	0.132285527177472\\
0.0323232323232323	0.132612966601179\\
0.0323232323232323	0.132940406024885\\
0.0323232323232323	0.133267845448592\\
0.0323232323232323	0.133595284872299\\
0.0323232323232323	0.133922724296005\\
0.0323232323232323	0.134250163719712\\
0.0323232323232323	0.134577603143418\\
0.0323232323232323	0.134905042567125\\
0.0323232323232323	0.135232481990832\\
0.0323232323232323	0.135559921414538\\
0.0323232323232323	0.135887360838245\\
0.0323232323232323	0.136214800261952\\
0.0323232323232323	0.136542239685658\\
0.0323232323232323	0.136869679109365\\
0.0333333333333333	0.136869679109365\\
0.0333333333333333	0.137197118533071\\
0.0343434343434343	0.137197118533071\\
0.0343434343434343	0.137524557956778\\
0.0343434343434343	0.137851997380485\\
0.0343434343434343	0.138179436804191\\
0.0343434343434343	0.138506876227898\\
0.0343434343434343	0.138834315651604\\
0.0343434343434343	0.139161755075311\\
0.0343434343434343	0.139489194499018\\
0.0353535353535354	0.139489194499018\\
0.0353535353535354	0.139816633922724\\
0.0353535353535354	0.140144073346431\\
0.0353535353535354	0.140471512770138\\
0.0363636363636364	0.140471512770138\\
0.0363636363636364	0.140798952193844\\
0.0363636363636364	0.141126391617551\\
0.0363636363636364	0.141453831041257\\
0.0363636363636364	0.141781270464964\\
0.0363636363636364	0.142108709888671\\
0.0363636363636364	0.142436149312377\\
0.0373737373737374	0.142436149312377\\
0.0373737373737374	0.142763588736084\\
0.0373737373737374	0.14309102815979\\
0.0373737373737374	0.143418467583497\\
0.0383838383838384	0.143418467583497\\
0.0383838383838384	0.143745907007204\\
0.0383838383838384	0.14407334643091\\
0.0383838383838384	0.144400785854617\\
0.0383838383838384	0.144728225278324\\
0.0383838383838384	0.14505566470203\\
0.0383838383838384	0.145383104125737\\
0.0383838383838384	0.145710543549443\\
0.0383838383838384	0.14603798297315\\
0.0383838383838384	0.146365422396857\\
0.0383838383838384	0.146692861820563\\
0.0383838383838384	0.14702030124427\\
0.0383838383838384	0.147347740667976\\
0.0383838383838384	0.147675180091683\\
0.0383838383838384	0.14800261951539\\
0.0383838383838384	0.148330058939096\\
0.0383838383838384	0.148657498362803\\
0.0383838383838384	0.14898493778651\\
0.0383838383838384	0.149312377210216\\
0.0383838383838384	0.149639816633923\\
0.0393939393939394	0.149639816633923\\
0.0393939393939394	0.149967256057629\\
0.0393939393939394	0.150294695481336\\
0.0393939393939394	0.150622134905043\\
0.0393939393939394	0.150949574328749\\
0.0393939393939394	0.151277013752456\\
0.0404040404040404	0.151277013752456\\
0.0404040404040404	0.151604453176162\\
0.0404040404040404	0.151931892599869\\
0.0404040404040404	0.152259332023576\\
0.0404040404040404	0.152586771447282\\
0.0404040404040404	0.152914210870989\\
0.0404040404040404	0.153241650294695\\
0.0404040404040404	0.153569089718402\\
0.0404040404040404	0.153896529142109\\
0.0404040404040404	0.154223968565815\\
0.0404040404040404	0.154551407989522\\
0.0404040404040404	0.154878847413229\\
0.0404040404040404	0.155206286836935\\
0.0404040404040404	0.155533726260642\\
0.0414141414141414	0.155533726260642\\
0.0414141414141414	0.155861165684348\\
0.0414141414141414	0.156188605108055\\
0.0414141414141414	0.156516044531762\\
0.0414141414141414	0.156843483955468\\
0.0414141414141414	0.157170923379175\\
0.0414141414141414	0.157498362802881\\
0.0414141414141414	0.157825802226588\\
0.0414141414141414	0.158153241650295\\
0.0414141414141414	0.158480681074001\\
0.0414141414141414	0.158808120497708\\
0.0414141414141414	0.159135559921415\\
0.0414141414141414	0.159462999345121\\
0.0414141414141414	0.159790438768828\\
0.0414141414141414	0.160117878192534\\
0.0424242424242424	0.160117878192534\\
0.0424242424242424	0.160445317616241\\
0.0424242424242424	0.160772757039948\\
0.0424242424242424	0.161100196463654\\
0.0424242424242424	0.161427635887361\\
0.0424242424242424	0.161755075311067\\
0.0424242424242424	0.162082514734774\\
0.0424242424242424	0.162409954158481\\
0.0434343434343434	0.162409954158481\\
0.0444444444444444	0.162409954158481\\
0.0454545454545455	0.162409954158481\\
0.0464646464646465	0.162409954158481\\
0.0464646464646465	0.162737393582187\\
0.0464646464646465	0.163064833005894\\
0.0474747474747475	0.163064833005894\\
0.0474747474747475	0.163392272429601\\
0.0474747474747475	0.163719711853307\\
0.0474747474747475	0.164047151277014\\
0.0474747474747475	0.16437459070072\\
0.0474747474747475	0.164702030124427\\
0.0474747474747475	0.165029469548134\\
0.0484848484848485	0.165029469548134\\
0.0484848484848485	0.16535690897184\\
0.0484848484848485	0.165684348395547\\
0.0484848484848485	0.166011787819253\\
0.0484848484848485	0.16633922724296\\
0.0484848484848485	0.166666666666667\\
0.0484848484848485	0.166994106090373\\
0.0484848484848485	0.16732154551408\\
0.0484848484848485	0.167648984937787\\
0.0484848484848485	0.167976424361493\\
0.0484848484848485	0.1683038637852\\
0.0484848484848485	0.168631303208906\\
0.0484848484848485	0.168958742632613\\
0.0484848484848485	0.16928618205632\\
0.0484848484848485	0.169613621480026\\
0.0484848484848485	0.169941060903733\\
0.0494949494949495	0.169941060903733\\
0.0494949494949495	0.170268500327439\\
0.0494949494949495	0.170595939751146\\
0.0505050505050505	0.170595939751146\\
0.0505050505050505	0.170923379174853\\
0.0505050505050505	0.171250818598559\\
0.0505050505050505	0.171578258022266\\
0.0505050505050505	0.171905697445973\\
0.0505050505050505	0.172233136869679\\
0.0505050505050505	0.172560576293386\\
0.0505050505050505	0.172888015717092\\
0.0505050505050505	0.173215455140799\\
0.0505050505050505	0.173542894564506\\
0.0505050505050505	0.173870333988212\\
0.0505050505050505	0.174197773411919\\
0.0505050505050505	0.174525212835625\\
0.0505050505050505	0.174852652259332\\
0.0505050505050505	0.175180091683039\\
0.0505050505050505	0.175507531106745\\
0.0515151515151515	0.175507531106745\\
0.0515151515151515	0.175834970530452\\
0.0515151515151515	0.176162409954158\\
0.0515151515151515	0.176489849377865\\
0.0515151515151515	0.176817288801572\\
0.0515151515151515	0.177144728225278\\
0.0515151515151515	0.177472167648985\\
0.0515151515151515	0.177799607072692\\
0.0515151515151515	0.178127046496398\\
0.0515151515151515	0.178454485920105\\
0.0515151515151515	0.178781925343811\\
0.0515151515151515	0.179109364767518\\
0.0515151515151515	0.179436804191225\\
0.0525252525252525	0.179436804191225\\
0.0525252525252525	0.179764243614931\\
0.0525252525252525	0.180091683038638\\
0.0525252525252525	0.180419122462344\\
0.0525252525252525	0.180746561886051\\
0.0525252525252525	0.181074001309758\\
0.0525252525252525	0.181401440733464\\
0.0525252525252525	0.181728880157171\\
0.0525252525252525	0.182056319580878\\
0.0525252525252525	0.182383759004584\\
0.0525252525252525	0.182711198428291\\
0.0525252525252525	0.183038637851997\\
0.0525252525252525	0.183366077275704\\
0.0525252525252525	0.183693516699411\\
0.0525252525252525	0.184020956123117\\
0.0525252525252525	0.184348395546824\\
0.0525252525252525	0.18467583497053\\
0.0525252525252525	0.185003274394237\\
0.0525252525252525	0.185330713817944\\
0.0525252525252525	0.18565815324165\\
0.0525252525252525	0.185985592665357\\
0.0525252525252525	0.186313032089064\\
0.0525252525252525	0.18664047151277\\
0.0525252525252525	0.186967910936477\\
0.0525252525252525	0.187295350360183\\
0.0525252525252525	0.18762278978389\\
0.0525252525252525	0.187950229207597\\
0.0525252525252525	0.188277668631303\\
0.0525252525252525	0.18860510805501\\
0.0535353535353535	0.18860510805501\\
0.0535353535353535	0.188932547478716\\
0.0535353535353535	0.189259986902423\\
0.0535353535353535	0.18958742632613\\
0.0535353535353535	0.189914865749836\\
0.0545454545454545	0.189914865749836\\
0.0545454545454545	0.190242305173543\\
0.0545454545454545	0.19056974459725\\
0.0545454545454545	0.190897184020956\\
0.0545454545454545	0.191224623444663\\
0.0545454545454545	0.191552062868369\\
0.0545454545454545	0.191879502292076\\
0.0545454545454545	0.192206941715783\\
0.0545454545454545	0.192534381139489\\
0.0555555555555556	0.192534381139489\\
0.0555555555555556	0.192861820563196\\
0.0555555555555556	0.193189259986902\\
0.0555555555555556	0.193516699410609\\
0.0555555555555556	0.193844138834316\\
0.0555555555555556	0.194171578258022\\
0.0555555555555556	0.194499017681729\\
0.0565656565656566	0.194499017681729\\
0.0565656565656566	0.194826457105436\\
0.0565656565656566	0.195153896529142\\
0.0565656565656566	0.195481335952849\\
0.0565656565656566	0.195808775376555\\
0.0565656565656566	0.196136214800262\\
0.0565656565656566	0.196463654223969\\
0.0565656565656566	0.196791093647675\\
0.0565656565656566	0.197118533071382\\
0.0565656565656566	0.197445972495088\\
0.0565656565656566	0.197773411918795\\
0.0565656565656566	0.198100851342502\\
0.0565656565656566	0.198428290766208\\
0.0565656565656566	0.198755730189915\\
0.0565656565656566	0.199083169613621\\
0.0565656565656566	0.199410609037328\\
0.0565656565656566	0.199738048461035\\
0.0565656565656566	0.200065487884741\\
0.0565656565656566	0.200392927308448\\
0.0565656565656566	0.200720366732155\\
0.0565656565656566	0.201047806155861\\
0.0575757575757576	0.201047806155861\\
0.0575757575757576	0.201375245579568\\
0.0575757575757576	0.201702685003274\\
0.0575757575757576	0.202030124426981\\
0.0575757575757576	0.202357563850688\\
0.0575757575757576	0.202685003274394\\
0.0575757575757576	0.203012442698101\\
0.0575757575757576	0.203339882121807\\
0.0575757575757576	0.203667321545514\\
0.0575757575757576	0.203994760969221\\
0.0575757575757576	0.204322200392927\\
0.0575757575757576	0.204649639816634\\
0.0575757575757576	0.204977079240341\\
0.0575757575757576	0.205304518664047\\
0.0575757575757576	0.205631958087754\\
0.0575757575757576	0.20595939751146\\
0.0575757575757576	0.206286836935167\\
0.0585858585858586	0.206286836935167\\
0.0585858585858586	0.206614276358874\\
0.0595959595959596	0.206614276358874\\
0.0606060606060606	0.206614276358874\\
0.0606060606060606	0.20694171578258\\
0.0606060606060606	0.207269155206287\\
0.0606060606060606	0.207596594629993\\
0.0606060606060606	0.2079240340537\\
0.0606060606060606	0.208251473477407\\
0.0616161616161616	0.208251473477407\\
0.0616161616161616	0.208578912901113\\
0.0616161616161616	0.20890635232482\\
0.0616161616161616	0.209233791748527\\
0.0616161616161616	0.209561231172233\\
0.0616161616161616	0.20988867059594\\
0.0616161616161616	0.210216110019646\\
0.0626262626262626	0.210216110019646\\
0.0626262626262626	0.210543549443353\\
0.0626262626262626	0.21087098886706\\
0.0626262626262626	0.211198428290766\\
0.0626262626262626	0.211525867714473\\
0.0626262626262626	0.211853307138179\\
0.0626262626262626	0.212180746561886\\
0.0626262626262626	0.212508185985593\\
0.0626262626262626	0.212835625409299\\
0.0626262626262626	0.213163064833006\\
0.0626262626262626	0.213490504256713\\
0.0626262626262626	0.213817943680419\\
0.0626262626262626	0.214145383104126\\
0.0626262626262626	0.214472822527832\\
0.0626262626262626	0.214800261951539\\
0.0626262626262626	0.215127701375246\\
0.0636363636363636	0.215127701375246\\
0.0646464646464646	0.215127701375246\\
0.0646464646464646	0.215455140798952\\
0.0646464646464646	0.215782580222659\\
0.0646464646464646	0.216110019646365\\
0.0646464646464646	0.216437459070072\\
0.0646464646464646	0.216764898493779\\
0.0646464646464646	0.217092337917485\\
0.0646464646464646	0.217419777341192\\
0.0646464646464646	0.217747216764898\\
0.0646464646464646	0.218074656188605\\
0.0646464646464646	0.218402095612312\\
0.0646464646464646	0.218729535036018\\
0.0656565656565657	0.218729535036018\\
0.0656565656565657	0.219056974459725\\
0.0656565656565657	0.219384413883432\\
0.0656565656565657	0.219711853307138\\
0.0656565656565657	0.220039292730845\\
0.0656565656565657	0.220366732154551\\
0.0656565656565657	0.220694171578258\\
0.0656565656565657	0.221021611001965\\
0.0656565656565657	0.221349050425671\\
0.0656565656565657	0.221676489849378\\
0.0656565656565657	0.222003929273084\\
0.0656565656565657	0.222331368696791\\
0.0656565656565657	0.222658808120498\\
0.0656565656565657	0.222986247544204\\
0.0656565656565657	0.223313686967911\\
0.0656565656565657	0.223641126391618\\
0.0656565656565657	0.223968565815324\\
0.0666666666666667	0.223968565815324\\
0.0666666666666667	0.224296005239031\\
0.0676767676767677	0.224296005239031\\
0.0676767676767677	0.224623444662737\\
0.0676767676767677	0.224950884086444\\
0.0676767676767677	0.225278323510151\\
0.0676767676767677	0.225605762933857\\
0.0676767676767677	0.225933202357564\\
0.0676767676767677	0.22626064178127\\
0.0676767676767677	0.226588081204977\\
0.0676767676767677	0.226915520628684\\
0.0686868686868687	0.226915520628684\\
0.0686868686868687	0.22724296005239\\
0.0686868686868687	0.227570399476097\\
0.0686868686868687	0.227897838899804\\
0.0686868686868687	0.22822527832351\\
0.0686868686868687	0.228552717747217\\
0.0696969696969697	0.228552717747217\\
0.0707070707070707	0.228552717747217\\
0.0717171717171717	0.228552717747217\\
0.0727272727272727	0.228552717747217\\
0.0737373737373737	0.228552717747217\\
0.0737373737373737	0.228880157170923\\
0.0737373737373737	0.22920759659463\\
0.0737373737373737	0.229535036018337\\
0.0737373737373737	0.229862475442043\\
0.0737373737373737	0.23018991486575\\
0.0737373737373737	0.230517354289456\\
0.0747474747474747	0.230517354289456\\
0.0747474747474747	0.230844793713163\\
0.0747474747474747	0.23117223313687\\
0.0747474747474747	0.231499672560576\\
0.0747474747474747	0.231827111984283\\
0.0757575757575758	0.231827111984283\\
0.0757575757575758	0.23215455140799\\
0.0767676767676768	0.23215455140799\\
0.0767676767676768	0.232481990831696\\
0.0767676767676768	0.232809430255403\\
0.0767676767676768	0.233136869679109\\
0.0777777777777778	0.233136869679109\\
0.0777777777777778	0.233464309102816\\
0.0777777777777778	0.233791748526523\\
0.0787878787878788	0.233791748526523\\
0.0787878787878788	0.234119187950229\\
0.0787878787878788	0.234446627373936\\
0.0787878787878788	0.234774066797642\\
0.0787878787878788	0.235101506221349\\
0.0787878787878788	0.235428945645056\\
0.0787878787878788	0.235756385068762\\
0.0787878787878788	0.236083824492469\\
0.0787878787878788	0.236411263916176\\
0.0787878787878788	0.236738703339882\\
0.0787878787878788	0.237066142763589\\
0.0787878787878788	0.237393582187295\\
0.0787878787878788	0.237721021611002\\
0.0787878787878788	0.238048461034709\\
0.0787878787878788	0.238375900458415\\
0.0787878787878788	0.238703339882122\\
0.0787878787878788	0.239030779305828\\
0.0787878787878788	0.239358218729535\\
0.0787878787878788	0.239685658153242\\
0.0797979797979798	0.239685658153242\\
0.0797979797979798	0.240013097576948\\
0.0797979797979798	0.240340537000655\\
0.0797979797979798	0.240667976424361\\
0.0797979797979798	0.240995415848068\\
0.0797979797979798	0.241322855271775\\
0.0808080808080808	0.241322855271775\\
0.0808080808080808	0.241650294695481\\
0.0808080808080808	0.241977734119188\\
0.0808080808080808	0.242305173542895\\
0.0808080808080808	0.242632612966601\\
0.0808080808080808	0.242960052390308\\
0.0808080808080808	0.243287491814014\\
0.0808080808080808	0.243614931237721\\
0.0818181818181818	0.243614931237721\\
0.0818181818181818	0.243942370661428\\
0.0818181818181818	0.244269810085134\\
0.0818181818181818	0.244597249508841\\
0.0818181818181818	0.244924688932547\\
0.0818181818181818	0.245252128356254\\
0.0818181818181818	0.245579567779961\\
0.0818181818181818	0.245907007203667\\
0.0818181818181818	0.246234446627374\\
0.0818181818181818	0.246561886051081\\
0.0818181818181818	0.246889325474787\\
0.0818181818181818	0.247216764898494\\
0.0818181818181818	0.2475442043222\\
0.0818181818181818	0.247871643745907\\
0.0818181818181818	0.248199083169614\\
0.0818181818181818	0.24852652259332\\
0.0818181818181818	0.248853962017027\\
0.0818181818181818	0.249181401440733\\
0.0818181818181818	0.24950884086444\\
0.0818181818181818	0.249836280288147\\
0.0828282828282828	0.249836280288147\\
0.0838383838383838	0.249836280288147\\
0.0838383838383838	0.250163719711853\\
0.0838383838383838	0.25049115913556\\
0.0848484848484849	0.25049115913556\\
0.0848484848484849	0.250818598559267\\
0.0858585858585859	0.250818598559267\\
0.0868686868686869	0.250818598559267\\
0.0868686868686869	0.251146037982973\\
0.0868686868686869	0.25147347740668\\
0.0868686868686869	0.251800916830386\\
0.0878787878787879	0.251800916830386\\
0.0878787878787879	0.252128356254093\\
0.0878787878787879	0.2524557956778\\
0.0878787878787879	0.252783235101506\\
0.0878787878787879	0.253110674525213\\
0.0878787878787879	0.253438113948919\\
0.0878787878787879	0.253765553372626\\
0.0878787878787879	0.254092992796333\\
0.0878787878787879	0.254420432220039\\
0.0878787878787879	0.254747871643746\\
0.0878787878787879	0.255075311067453\\
0.0878787878787879	0.255402750491159\\
0.0888888888888889	0.255402750491159\\
0.0888888888888889	0.255730189914866\\
0.0888888888888889	0.256057629338572\\
0.0888888888888889	0.256385068762279\\
0.0898989898989899	0.256385068762279\\
0.0898989898989899	0.256712508185986\\
0.0909090909090909	0.256712508185986\\
0.0909090909090909	0.257039947609692\\
0.0909090909090909	0.257367387033399\\
0.0909090909090909	0.257694826457105\\
0.0909090909090909	0.258022265880812\\
0.0909090909090909	0.258349705304519\\
0.0909090909090909	0.258677144728225\\
0.0919191919191919	0.258677144728225\\
0.0919191919191919	0.259004584151932\\
0.0919191919191919	0.259332023575639\\
0.0919191919191919	0.259659462999345\\
0.0919191919191919	0.259986902423052\\
0.0919191919191919	0.260314341846758\\
0.0919191919191919	0.260641781270465\\
0.0919191919191919	0.260969220694172\\
0.0919191919191919	0.261296660117878\\
0.0919191919191919	0.261624099541585\\
0.0919191919191919	0.261951538965291\\
0.0929292929292929	0.261951538965291\\
0.0929292929292929	0.262278978388998\\
0.0929292929292929	0.262606417812705\\
0.0929292929292929	0.262933857236411\\
0.0929292929292929	0.263261296660118\\
0.0929292929292929	0.263588736083824\\
0.0939393939393939	0.263588736083824\\
0.0939393939393939	0.263916175507531\\
0.0939393939393939	0.264243614931238\\
0.0939393939393939	0.264571054354944\\
0.0939393939393939	0.264898493778651\\
0.0939393939393939	0.265225933202358\\
0.094949494949495	0.265225933202358\\
0.094949494949495	0.265553372626064\\
0.094949494949495	0.265880812049771\\
0.094949494949495	0.266208251473477\\
0.095959595959596	0.266208251473477\\
0.095959595959596	0.266535690897184\\
0.095959595959596	0.266863130320891\\
0.096969696969697	0.266863130320891\\
0.096969696969697	0.267190569744597\\
0.096969696969697	0.267518009168304\\
0.097979797979798	0.267518009168304\\
0.097979797979798	0.26784544859201\\
0.097979797979798	0.268172888015717\\
0.097979797979798	0.268500327439424\\
0.097979797979798	0.26882776686313\\
0.097979797979798	0.269155206286837\\
0.097979797979798	0.269482645710544\\
0.097979797979798	0.26981008513425\\
0.098989898989899	0.26981008513425\\
0.1	0.26981008513425\\
0.1	0.270137524557957\\
0.1	0.270464963981663\\
0.1	0.27079240340537\\
0.1	0.271119842829077\\
0.1	0.271447282252783\\
0.1	0.27177472167649\\
0.1	0.272102161100196\\
0.101010101010101	0.272102161100196\\
0.101010101010101	0.272429600523903\\
0.101010101010101	0.27275703994761\\
0.101010101010101	0.273084479371316\\
0.101010101010101	0.273411918795023\\
0.102020202020202	0.273411918795023\\
0.102020202020202	0.27373935821873\\
0.102020202020202	0.274066797642436\\
0.102020202020202	0.274394237066143\\
0.102020202020202	0.274721676489849\\
0.102020202020202	0.275049115913556\\
0.103030303030303	0.275049115913556\\
0.103030303030303	0.275376555337263\\
0.103030303030303	0.275703994760969\\
0.103030303030303	0.276031434184676\\
0.103030303030303	0.276358873608382\\
0.104040404040404	0.276358873608382\\
0.104040404040404	0.276686313032089\\
0.104040404040404	0.277013752455796\\
0.105050505050505	0.277013752455796\\
0.105050505050505	0.277341191879502\\
0.106060606060606	0.277341191879502\\
0.106060606060606	0.277668631303209\\
0.106060606060606	0.277996070726916\\
0.106060606060606	0.278323510150622\\
0.106060606060606	0.278650949574329\\
0.107070707070707	0.278650949574329\\
0.108080808080808	0.278650949574329\\
0.108080808080808	0.278978388998035\\
0.108080808080808	0.279305828421742\\
0.109090909090909	0.279305828421742\\
0.109090909090909	0.279633267845449\\
0.109090909090909	0.279960707269155\\
0.11010101010101	0.279960707269155\\
0.11010101010101	0.280288146692862\\
0.11010101010101	0.280615586116568\\
0.11010101010101	0.280943025540275\\
0.11010101010101	0.281270464963982\\
0.11010101010101	0.281597904387688\\
0.11010101010101	0.281925343811395\\
0.11010101010101	0.282252783235102\\
0.11010101010101	0.282580222658808\\
0.11010101010101	0.282907662082515\\
0.11010101010101	0.283235101506221\\
0.111111111111111	0.283235101506221\\
0.111111111111111	0.283562540929928\\
0.112121212121212	0.283562540929928\\
0.112121212121212	0.283889980353635\\
0.113131313131313	0.283889980353635\\
0.113131313131313	0.284217419777341\\
0.113131313131313	0.284544859201048\\
0.113131313131313	0.284872298624754\\
0.113131313131313	0.285199738048461\\
0.113131313131313	0.285527177472168\\
0.113131313131313	0.285854616895874\\
0.113131313131313	0.286182056319581\\
0.113131313131313	0.286509495743287\\
0.113131313131313	0.286836935166994\\
0.113131313131313	0.287164374590701\\
0.113131313131313	0.287491814014407\\
0.113131313131313	0.287819253438114\\
0.113131313131313	0.288146692861821\\
0.113131313131313	0.288474132285527\\
0.114141414141414	0.288474132285527\\
0.114141414141414	0.288801571709234\\
0.114141414141414	0.28912901113294\\
0.114141414141414	0.289456450556647\\
0.114141414141414	0.289783889980354\\
0.114141414141414	0.29011132940406\\
0.114141414141414	0.290438768827767\\
0.114141414141414	0.290766208251473\\
0.115151515151515	0.290766208251473\\
0.115151515151515	0.29109364767518\\
0.115151515151515	0.291421087098887\\
0.115151515151515	0.291748526522593\\
0.115151515151515	0.2920759659463\\
0.115151515151515	0.292403405370007\\
0.115151515151515	0.292730844793713\\
0.115151515151515	0.29305828421742\\
0.115151515151515	0.293385723641126\\
0.115151515151515	0.293713163064833\\
0.115151515151515	0.29404060248854\\
0.115151515151515	0.294368041912246\\
0.115151515151515	0.294695481335953\\
0.115151515151515	0.295022920759659\\
0.115151515151515	0.295350360183366\\
0.115151515151515	0.295677799607073\\
0.115151515151515	0.296005239030779\\
0.115151515151515	0.296332678454486\\
0.115151515151515	0.296660117878193\\
0.115151515151515	0.296987557301899\\
0.115151515151515	0.297314996725606\\
0.115151515151515	0.297642436149312\\
0.116161616161616	0.297642436149312\\
0.116161616161616	0.297969875573019\\
0.116161616161616	0.298297314996726\\
0.116161616161616	0.298624754420432\\
0.116161616161616	0.298952193844139\\
0.117171717171717	0.298952193844139\\
0.117171717171717	0.299279633267845\\
0.117171717171717	0.299607072691552\\
0.117171717171717	0.299934512115259\\
0.117171717171717	0.300261951538965\\
0.117171717171717	0.300589390962672\\
0.117171717171717	0.300916830386379\\
0.117171717171717	0.301244269810085\\
0.117171717171717	0.301571709233792\\
0.117171717171717	0.301899148657498\\
0.118181818181818	0.301899148657498\\
0.118181818181818	0.302226588081205\\
0.119191919191919	0.302226588081205\\
0.119191919191919	0.302554027504912\\
0.119191919191919	0.302881466928618\\
0.119191919191919	0.303208906352325\\
0.119191919191919	0.303536345776031\\
0.119191919191919	0.303863785199738\\
0.119191919191919	0.304191224623445\\
0.119191919191919	0.304518664047151\\
0.119191919191919	0.304846103470858\\
0.119191919191919	0.305173542894564\\
0.119191919191919	0.305500982318271\\
0.119191919191919	0.305828421741978\\
0.119191919191919	0.306155861165684\\
0.119191919191919	0.306483300589391\\
0.119191919191919	0.306810740013098\\
0.119191919191919	0.307138179436804\\
0.12020202020202	0.307138179436804\\
0.12020202020202	0.307465618860511\\
0.12020202020202	0.307793058284217\\
0.121212121212121	0.307793058284217\\
0.122222222222222	0.307793058284217\\
0.122222222222222	0.308120497707924\\
0.122222222222222	0.308447937131631\\
0.122222222222222	0.308775376555337\\
0.123232323232323	0.308775376555337\\
0.123232323232323	0.309102815979044\\
0.123232323232323	0.30943025540275\\
0.123232323232323	0.309757694826457\\
0.123232323232323	0.310085134250164\\
0.123232323232323	0.31041257367387\\
0.123232323232323	0.310740013097577\\
0.123232323232323	0.311067452521284\\
0.123232323232323	0.31139489194499\\
0.123232323232323	0.311722331368697\\
0.123232323232323	0.312049770792403\\
0.124242424242424	0.312049770792403\\
0.124242424242424	0.31237721021611\\
0.124242424242424	0.312704649639817\\
0.124242424242424	0.313032089063523\\
0.124242424242424	0.31335952848723\\
0.124242424242424	0.313686967910936\\
0.124242424242424	0.314014407334643\\
0.124242424242424	0.31434184675835\\
0.124242424242424	0.314669286182056\\
0.124242424242424	0.314996725605763\\
0.124242424242424	0.31532416502947\\
0.124242424242424	0.315651604453176\\
0.124242424242424	0.315979043876883\\
0.124242424242424	0.316306483300589\\
0.124242424242424	0.316633922724296\\
0.124242424242424	0.316961362148003\\
0.124242424242424	0.317288801571709\\
0.124242424242424	0.317616240995416\\
0.125252525252525	0.317616240995416\\
0.125252525252525	0.317943680419122\\
0.125252525252525	0.318271119842829\\
0.125252525252525	0.318598559266536\\
0.126262626262626	0.318598559266536\\
0.126262626262626	0.318925998690242\\
0.126262626262626	0.319253438113949\\
0.126262626262626	0.319580877537656\\
0.126262626262626	0.319908316961362\\
0.126262626262626	0.320235756385069\\
0.126262626262626	0.320563195808775\\
0.127272727272727	0.320563195808775\\
0.127272727272727	0.320890635232482\\
0.127272727272727	0.321218074656189\\
0.127272727272727	0.321545514079895\\
0.127272727272727	0.321872953503602\\
0.128282828282828	0.321872953503602\\
0.128282828282828	0.322200392927308\\
0.128282828282828	0.322527832351015\\
0.129292929292929	0.322527832351015\\
0.129292929292929	0.322855271774722\\
0.129292929292929	0.323182711198428\\
0.129292929292929	0.323510150622135\\
0.129292929292929	0.323837590045842\\
0.13030303030303	0.323837590045842\\
0.131313131313131	0.323837590045842\\
0.131313131313131	0.324165029469548\\
0.132323232323232	0.324165029469548\\
0.132323232323232	0.324492468893255\\
0.132323232323232	0.324819908316961\\
0.132323232323232	0.325147347740668\\
0.133333333333333	0.325147347740668\\
0.134343434343434	0.325147347740668\\
0.134343434343434	0.325474787164375\\
0.134343434343434	0.325802226588081\\
0.134343434343434	0.326129666011788\\
0.134343434343434	0.326457105435494\\
0.134343434343434	0.326784544859201\\
0.134343434343434	0.327111984282908\\
0.134343434343434	0.327439423706614\\
0.134343434343434	0.327766863130321\\
0.134343434343434	0.328094302554027\\
0.135353535353535	0.328094302554027\\
0.135353535353535	0.328421741977734\\
0.135353535353535	0.328749181401441\\
0.135353535353535	0.329076620825147\\
0.135353535353535	0.329404060248854\\
0.135353535353535	0.329731499672561\\
0.135353535353535	0.330058939096267\\
0.135353535353535	0.330386378519974\\
0.135353535353535	0.33071381794368\\
0.135353535353535	0.331041257367387\\
0.135353535353535	0.331368696791094\\
0.135353535353535	0.3316961362148\\
0.135353535353535	0.332023575638507\\
0.135353535353535	0.332351015062213\\
0.135353535353535	0.33267845448592\\
0.135353535353535	0.333005893909627\\
0.135353535353535	0.333333333333333\\
0.135353535353535	0.33366077275704\\
0.136363636363636	0.33366077275704\\
0.136363636363636	0.333988212180747\\
0.136363636363636	0.334315651604453\\
0.136363636363636	0.33464309102816\\
0.136363636363636	0.334970530451866\\
0.136363636363636	0.335297969875573\\
0.136363636363636	0.33562540929928\\
0.136363636363636	0.335952848722986\\
0.137373737373737	0.335952848722986\\
0.137373737373737	0.336280288146693\\
0.137373737373737	0.336607727570399\\
0.137373737373737	0.336935166994106\\
0.137373737373737	0.337262606417813\\
0.137373737373737	0.337590045841519\\
0.137373737373737	0.337917485265226\\
0.137373737373737	0.338244924688933\\
0.137373737373737	0.338572364112639\\
0.137373737373737	0.338899803536346\\
0.137373737373737	0.339227242960052\\
0.137373737373737	0.339554682383759\\
0.137373737373737	0.339882121807466\\
0.137373737373737	0.340209561231172\\
0.137373737373737	0.340537000654879\\
0.137373737373737	0.340864440078585\\
0.137373737373737	0.341191879502292\\
0.137373737373737	0.341519318925999\\
0.137373737373737	0.341846758349705\\
0.137373737373737	0.342174197773412\\
0.137373737373737	0.342501637197119\\
0.137373737373737	0.342829076620825\\
0.137373737373737	0.343156516044532\\
0.137373737373737	0.343483955468238\\
0.137373737373737	0.343811394891945\\
0.137373737373737	0.344138834315652\\
0.137373737373737	0.344466273739358\\
0.137373737373737	0.344793713163065\\
0.137373737373737	0.345121152586771\\
0.137373737373737	0.345448592010478\\
0.137373737373737	0.345776031434185\\
0.137373737373737	0.346103470857891\\
0.137373737373737	0.346430910281598\\
0.137373737373737	0.346758349705305\\
0.137373737373737	0.347085789129011\\
0.137373737373737	0.347413228552718\\
0.137373737373737	0.347740667976424\\
0.137373737373737	0.348068107400131\\
0.137373737373737	0.348395546823838\\
0.137373737373737	0.348722986247544\\
0.137373737373737	0.349050425671251\\
0.137373737373737	0.349377865094957\\
0.137373737373737	0.349705304518664\\
0.138383838383838	0.349705304518664\\
0.139393939393939	0.349705304518664\\
0.139393939393939	0.350032743942371\\
0.139393939393939	0.350360183366077\\
0.139393939393939	0.350687622789784\\
0.139393939393939	0.35101506221349\\
0.139393939393939	0.351342501637197\\
0.139393939393939	0.351669941060904\\
0.139393939393939	0.35199738048461\\
0.14040404040404	0.35199738048461\\
0.141414141414141	0.35199738048461\\
0.141414141414141	0.352324819908317\\
0.142424242424242	0.352324819908317\\
0.142424242424242	0.352652259332024\\
0.143434343434343	0.352652259332024\\
0.143434343434343	0.35297969875573\\
0.143434343434343	0.353307138179437\\
0.143434343434343	0.353634577603143\\
0.143434343434343	0.35396201702685\\
0.143434343434343	0.354289456450557\\
0.143434343434343	0.354616895874263\\
0.143434343434343	0.35494433529797\\
0.143434343434343	0.355271774721676\\
0.143434343434343	0.355599214145383\\
0.143434343434343	0.35592665356909\\
0.144444444444444	0.35592665356909\\
0.145454545454545	0.35592665356909\\
0.145454545454545	0.356254092992796\\
0.145454545454545	0.356581532416503\\
0.145454545454545	0.35690897184021\\
0.145454545454545	0.357236411263916\\
0.145454545454545	0.357563850687623\\
0.145454545454545	0.357891290111329\\
0.145454545454545	0.358218729535036\\
0.145454545454545	0.358546168958743\\
0.146464646464646	0.358546168958743\\
0.146464646464646	0.358873608382449\\
0.146464646464646	0.359201047806156\\
0.146464646464646	0.359528487229862\\
0.146464646464646	0.359855926653569\\
0.146464646464646	0.360183366077276\\
0.146464646464646	0.360510805500982\\
0.146464646464646	0.360838244924689\\
0.147474747474747	0.360838244924689\\
0.147474747474747	0.361165684348396\\
0.147474747474747	0.361493123772102\\
0.148484848484848	0.361493123772102\\
0.148484848484848	0.361820563195809\\
0.148484848484848	0.362148002619515\\
0.148484848484848	0.362475442043222\\
0.148484848484848	0.362802881466929\\
0.148484848484848	0.363130320890635\\
0.148484848484848	0.363457760314342\\
0.149494949494949	0.363457760314342\\
0.149494949494949	0.363785199738048\\
0.149494949494949	0.364112639161755\\
0.149494949494949	0.364440078585462\\
0.150505050505051	0.364440078585462\\
0.150505050505051	0.364767518009168\\
0.150505050505051	0.365094957432875\\
0.150505050505051	0.365422396856582\\
0.151515151515152	0.365422396856582\\
0.152525252525253	0.365422396856582\\
0.152525252525253	0.365749836280288\\
0.152525252525253	0.366077275703995\\
0.152525252525253	0.366404715127701\\
0.153535353535354	0.366404715127701\\
0.153535353535354	0.366732154551408\\
0.154545454545455	0.366732154551408\\
0.154545454545455	0.367059593975115\\
0.154545454545455	0.367387033398821\\
0.154545454545455	0.367714472822528\\
0.154545454545455	0.368041912246234\\
0.155555555555556	0.368041912246234\\
0.156565656565657	0.368041912246234\\
0.157575757575758	0.368041912246234\\
0.157575757575758	0.368369351669941\\
0.157575757575758	0.368696791093648\\
0.157575757575758	0.369024230517354\\
0.157575757575758	0.369351669941061\\
0.157575757575758	0.369679109364767\\
0.157575757575758	0.370006548788474\\
0.158585858585859	0.370006548788474\\
0.15959595959596	0.370006548788474\\
0.15959595959596	0.370333988212181\\
0.15959595959596	0.370661427635887\\
0.160606060606061	0.370661427635887\\
0.160606060606061	0.370988867059594\\
0.161616161616162	0.370988867059594\\
0.161616161616162	0.371316306483301\\
0.161616161616162	0.371643745907007\\
0.162626262626263	0.371643745907007\\
0.162626262626263	0.371971185330714\\
0.163636363636364	0.371971185330714\\
0.163636363636364	0.37229862475442\\
0.163636363636364	0.372626064178127\\
0.163636363636364	0.372953503601834\\
0.163636363636364	0.37328094302554\\
0.163636363636364	0.373608382449247\\
0.163636363636364	0.373935821872953\\
0.163636363636364	0.37426326129666\\
0.163636363636364	0.374590700720367\\
0.163636363636364	0.374918140144073\\
0.163636363636364	0.37524557956778\\
0.164646464646465	0.37524557956778\\
0.164646464646465	0.375573018991487\\
0.164646464646465	0.375900458415193\\
0.164646464646465	0.3762278978389\\
0.164646464646465	0.376555337262606\\
0.165656565656566	0.376555337262606\\
0.165656565656566	0.376882776686313\\
0.165656565656566	0.37721021611002\\
0.165656565656566	0.377537655533726\\
0.165656565656566	0.377865094957433\\
0.165656565656566	0.378192534381139\\
0.165656565656566	0.378519973804846\\
0.165656565656566	0.378847413228553\\
0.165656565656566	0.379174852652259\\
0.166666666666667	0.379174852652259\\
0.166666666666667	0.379502292075966\\
0.166666666666667	0.379829731499673\\
0.166666666666667	0.380157170923379\\
0.166666666666667	0.380484610347086\\
0.167676767676768	0.380484610347086\\
0.167676767676768	0.380812049770792\\
0.168686868686869	0.380812049770792\\
0.168686868686869	0.381139489194499\\
0.168686868686869	0.381466928618206\\
0.168686868686869	0.381794368041912\\
0.16969696969697	0.381794368041912\\
0.16969696969697	0.382121807465619\\
0.16969696969697	0.382449246889325\\
0.170707070707071	0.382449246889325\\
0.171717171717172	0.382449246889325\\
0.171717171717172	0.382776686313032\\
0.171717171717172	0.383104125736739\\
0.171717171717172	0.383431565160445\\
0.171717171717172	0.383759004584152\\
0.172727272727273	0.383759004584152\\
0.173737373737374	0.383759004584152\\
0.174747474747475	0.383759004584152\\
0.174747474747475	0.384086444007859\\
0.174747474747475	0.384413883431565\\
0.175757575757576	0.384413883431565\\
0.175757575757576	0.384741322855272\\
0.175757575757576	0.385068762278978\\
0.175757575757576	0.385396201702685\\
0.175757575757576	0.385723641126392\\
0.175757575757576	0.386051080550098\\
0.175757575757576	0.386378519973805\\
0.176767676767677	0.386378519973805\\
0.176767676767677	0.386705959397511\\
0.177777777777778	0.386705959397511\\
0.178787878787879	0.386705959397511\\
0.178787878787879	0.387033398821218\\
0.178787878787879	0.387360838244925\\
0.178787878787879	0.387688277668631\\
0.178787878787879	0.388015717092338\\
0.178787878787879	0.388343156516045\\
0.178787878787879	0.388670595939751\\
0.17979797979798	0.388670595939751\\
0.17979797979798	0.388998035363458\\
0.17979797979798	0.389325474787164\\
0.17979797979798	0.389652914210871\\
0.17979797979798	0.389980353634578\\
0.180808080808081	0.389980353634578\\
0.181818181818182	0.389980353634578\\
0.181818181818182	0.390307793058284\\
0.181818181818182	0.390635232481991\\
0.181818181818182	0.390962671905697\\
0.181818181818182	0.391290111329404\\
0.182828282828283	0.391290111329404\\
0.183838383838384	0.391290111329404\\
0.183838383838384	0.391617550753111\\
0.183838383838384	0.391944990176817\\
0.183838383838384	0.392272429600524\\
0.183838383838384	0.39259986902423\\
0.183838383838384	0.392927308447937\\
0.184848484848485	0.392927308447937\\
0.184848484848485	0.393254747871644\\
0.184848484848485	0.39358218729535\\
0.184848484848485	0.393909626719057\\
0.184848484848485	0.394237066142764\\
0.184848484848485	0.39456450556647\\
0.184848484848485	0.394891944990177\\
0.184848484848485	0.395219384413883\\
0.185858585858586	0.395219384413883\\
0.185858585858586	0.39554682383759\\
0.185858585858586	0.395874263261297\\
0.185858585858586	0.396201702685003\\
0.185858585858586	0.39652914210871\\
0.185858585858586	0.396856581532416\\
0.185858585858586	0.397184020956123\\
0.186868686868687	0.397184020956123\\
0.186868686868687	0.39751146037983\\
0.186868686868687	0.397838899803536\\
0.186868686868687	0.398166339227243\\
0.186868686868687	0.39849377865095\\
0.186868686868687	0.398821218074656\\
0.187878787878788	0.398821218074656\\
0.187878787878788	0.399148657498363\\
0.187878787878788	0.399476096922069\\
0.188888888888889	0.399476096922069\\
0.188888888888889	0.399803536345776\\
0.188888888888889	0.400130975769483\\
0.188888888888889	0.400458415193189\\
0.18989898989899	0.400458415193189\\
0.18989898989899	0.400785854616896\\
0.18989898989899	0.401113294040602\\
0.18989898989899	0.401440733464309\\
0.18989898989899	0.401768172888016\\
0.18989898989899	0.402095612311722\\
0.18989898989899	0.402423051735429\\
0.18989898989899	0.402750491159136\\
0.190909090909091	0.402750491159136\\
0.190909090909091	0.403077930582842\\
0.191919191919192	0.403077930582842\\
0.191919191919192	0.403405370006549\\
0.191919191919192	0.403732809430255\\
0.191919191919192	0.404060248853962\\
0.191919191919192	0.404387688277669\\
0.191919191919192	0.404715127701375\\
0.191919191919192	0.405042567125082\\
0.192929292929293	0.405042567125082\\
0.192929292929293	0.405370006548788\\
0.192929292929293	0.405697445972495\\
0.192929292929293	0.406024885396202\\
0.192929292929293	0.406352324819908\\
0.192929292929293	0.406679764243615\\
0.192929292929293	0.407007203667322\\
0.192929292929293	0.407334643091028\\
0.193939393939394	0.407334643091028\\
0.193939393939394	0.407662082514735\\
0.193939393939394	0.407989521938441\\
0.193939393939394	0.408316961362148\\
0.193939393939394	0.408644400785855\\
0.193939393939394	0.408971840209561\\
0.194949494949495	0.408971840209561\\
0.194949494949495	0.409299279633268\\
0.194949494949495	0.409626719056974\\
0.194949494949495	0.409954158480681\\
0.194949494949495	0.410281597904388\\
0.195959595959596	0.410281597904388\\
0.195959595959596	0.410609037328094\\
0.195959595959596	0.410936476751801\\
0.195959595959596	0.411263916175508\\
0.195959595959596	0.411591355599214\\
0.195959595959596	0.411918795022921\\
0.196969696969697	0.411918795022921\\
0.196969696969697	0.412246234446627\\
0.196969696969697	0.412573673870334\\
0.197979797979798	0.412573673870334\\
0.197979797979798	0.412901113294041\\
0.198989898989899	0.412901113294041\\
0.198989898989899	0.413228552717747\\
0.198989898989899	0.413555992141454\\
0.198989898989899	0.41388343156516\\
0.198989898989899	0.414210870988867\\
0.198989898989899	0.414538310412574\\
0.2	0.414538310412574\\
0.201010101010101	0.414538310412574\\
0.202020202020202	0.414538310412574\\
0.203030303030303	0.414538310412574\\
0.203030303030303	0.41486574983628\\
0.203030303030303	0.415193189259987\\
0.203030303030303	0.415520628683693\\
0.203030303030303	0.4158480681074\\
0.203030303030303	0.416175507531107\\
0.203030303030303	0.416502946954813\\
0.203030303030303	0.41683038637852\\
0.203030303030303	0.417157825802227\\
0.203030303030303	0.417485265225933\\
0.203030303030303	0.41781270464964\\
0.203030303030303	0.418140144073346\\
0.203030303030303	0.418467583497053\\
0.204040404040404	0.418467583497053\\
0.204040404040404	0.41879502292076\\
0.204040404040404	0.419122462344466\\
0.204040404040404	0.419449901768173\\
0.204040404040404	0.419777341191879\\
0.205050505050505	0.419777341191879\\
0.205050505050505	0.420104780615586\\
0.205050505050505	0.420432220039293\\
0.205050505050505	0.420759659462999\\
0.205050505050505	0.421087098886706\\
0.205050505050505	0.421414538310413\\
0.205050505050505	0.421741977734119\\
0.205050505050505	0.422069417157826\\
0.206060606060606	0.422069417157826\\
0.206060606060606	0.422396856581532\\
0.206060606060606	0.422724296005239\\
0.206060606060606	0.423051735428946\\
0.206060606060606	0.423379174852652\\
0.206060606060606	0.423706614276359\\
0.206060606060606	0.424034053700065\\
0.206060606060606	0.424361493123772\\
0.206060606060606	0.424688932547479\\
0.206060606060606	0.425016371971185\\
0.207070707070707	0.425016371971185\\
0.207070707070707	0.425343811394892\\
0.208080808080808	0.425343811394892\\
0.208080808080808	0.425671250818599\\
0.208080808080808	0.425998690242305\\
0.208080808080808	0.426326129666012\\
0.208080808080808	0.426653569089718\\
0.209090909090909	0.426653569089718\\
0.209090909090909	0.426981008513425\\
0.209090909090909	0.427308447937132\\
0.209090909090909	0.427635887360838\\
0.21010101010101	0.427635887360838\\
0.21010101010101	0.427963326784545\\
0.21010101010101	0.428290766208251\\
0.21010101010101	0.428618205631958\\
0.21010101010101	0.428945645055665\\
0.21010101010101	0.429273084479371\\
0.21010101010101	0.429600523903078\\
0.21010101010101	0.429927963326785\\
0.21010101010101	0.430255402750491\\
0.21010101010101	0.430582842174198\\
0.21010101010101	0.430910281597904\\
0.21010101010101	0.431237721021611\\
0.21010101010101	0.431565160445318\\
0.21010101010101	0.431892599869024\\
0.21010101010101	0.432220039292731\\
0.21010101010101	0.432547478716437\\
0.21010101010101	0.432874918140144\\
0.21010101010101	0.433202357563851\\
0.21010101010101	0.433529796987557\\
0.21010101010101	0.433857236411264\\
0.211111111111111	0.433857236411264\\
0.211111111111111	0.434184675834971\\
0.211111111111111	0.434512115258677\\
0.212121212121212	0.434512115258677\\
0.212121212121212	0.434839554682384\\
0.212121212121212	0.43516699410609\\
0.212121212121212	0.435494433529797\\
0.212121212121212	0.435821872953504\\
0.212121212121212	0.43614931237721\\
0.213131313131313	0.43614931237721\\
0.213131313131313	0.436476751800917\\
0.213131313131313	0.436804191224623\\
0.213131313131313	0.43713163064833\\
0.213131313131313	0.437459070072037\\
0.213131313131313	0.437786509495743\\
0.213131313131313	0.43811394891945\\
0.213131313131313	0.438441388343156\\
0.213131313131313	0.438768827766863\\
0.213131313131313	0.43909626719057\\
0.213131313131313	0.439423706614276\\
0.214141414141414	0.439423706614276\\
0.214141414141414	0.439751146037983\\
0.214141414141414	0.44007858546169\\
0.214141414141414	0.440406024885396\\
0.214141414141414	0.440733464309103\\
0.215151515151515	0.440733464309103\\
0.215151515151515	0.441060903732809\\
0.215151515151515	0.441388343156516\\
0.216161616161616	0.441388343156516\\
0.216161616161616	0.441715782580223\\
0.216161616161616	0.442043222003929\\
0.217171717171717	0.442043222003929\\
0.217171717171717	0.442370661427636\\
0.218181818181818	0.442370661427636\\
0.218181818181818	0.442698100851342\\
0.218181818181818	0.443025540275049\\
0.219191919191919	0.443025540275049\\
0.219191919191919	0.443352979698756\\
0.22020202020202	0.443352979698756\\
0.22020202020202	0.443680419122462\\
0.22020202020202	0.444007858546169\\
0.22020202020202	0.444335297969876\\
0.22020202020202	0.444662737393582\\
0.221212121212121	0.444662737393582\\
0.221212121212121	0.444990176817289\\
0.221212121212121	0.445317616240995\\
0.222222222222222	0.445317616240995\\
0.222222222222222	0.445645055664702\\
0.223232323232323	0.445645055664702\\
0.223232323232323	0.445972495088409\\
0.223232323232323	0.446299934512115\\
0.223232323232323	0.446627373935822\\
0.223232323232323	0.446954813359528\\
0.223232323232323	0.447282252783235\\
0.224242424242424	0.447282252783235\\
0.224242424242424	0.447609692206942\\
0.224242424242424	0.447937131630648\\
0.224242424242424	0.448264571054355\\
0.224242424242424	0.448592010478062\\
0.224242424242424	0.448919449901768\\
0.224242424242424	0.449246889325475\\
0.224242424242424	0.449574328749181\\
0.225252525252525	0.449574328749181\\
0.225252525252525	0.449901768172888\\
0.225252525252525	0.450229207596595\\
0.225252525252525	0.450556647020301\\
0.225252525252525	0.450884086444008\\
0.225252525252525	0.451211525867714\\
0.225252525252525	0.451538965291421\\
0.226262626262626	0.451538965291421\\
0.226262626262626	0.451866404715128\\
0.226262626262626	0.452193844138834\\
0.226262626262626	0.452521283562541\\
0.227272727272727	0.452521283562541\\
0.227272727272727	0.452848722986248\\
0.227272727272727	0.453176162409954\\
0.227272727272727	0.453503601833661\\
0.227272727272727	0.453831041257367\\
0.227272727272727	0.454158480681074\\
0.227272727272727	0.454485920104781\\
0.227272727272727	0.454813359528487\\
0.227272727272727	0.455140798952194\\
0.228282828282828	0.455140798952194\\
0.228282828282828	0.4554682383759\\
0.228282828282828	0.455795677799607\\
0.228282828282828	0.456123117223314\\
0.228282828282828	0.45645055664702\\
0.228282828282828	0.456777996070727\\
0.228282828282828	0.457105435494434\\
0.228282828282828	0.45743287491814\\
0.228282828282828	0.457760314341847\\
0.228282828282828	0.458087753765553\\
0.228282828282828	0.45841519318926\\
0.228282828282828	0.458742632612967\\
0.228282828282828	0.459070072036673\\
0.228282828282828	0.45939751146038\\
0.228282828282828	0.459724950884086\\
0.228282828282828	0.460052390307793\\
0.228282828282828	0.4603798297315\\
0.228282828282828	0.460707269155206\\
0.229292929292929	0.460707269155206\\
0.229292929292929	0.461034708578913\\
0.23030303030303	0.461034708578913\\
0.23030303030303	0.461362148002619\\
0.23030303030303	0.461689587426326\\
0.23030303030303	0.462017026850033\\
0.231313131313131	0.462017026850033\\
0.231313131313131	0.462344466273739\\
0.231313131313131	0.462671905697446\\
0.231313131313131	0.462999345121153\\
0.231313131313131	0.463326784544859\\
0.231313131313131	0.463654223968566\\
0.232323232323232	0.463654223968566\\
0.232323232323232	0.463981663392272\\
0.232323232323232	0.464309102815979\\
0.232323232323232	0.464636542239686\\
0.232323232323232	0.464963981663392\\
0.233333333333333	0.464963981663392\\
0.233333333333333	0.465291421087099\\
0.233333333333333	0.465618860510805\\
0.233333333333333	0.465946299934512\\
0.233333333333333	0.466273739358219\\
0.233333333333333	0.466601178781925\\
0.233333333333333	0.466928618205632\\
0.233333333333333	0.467256057629339\\
0.233333333333333	0.467583497053045\\
0.233333333333333	0.467910936476752\\
0.234343434343434	0.467910936476752\\
0.235353535353535	0.467910936476752\\
0.235353535353535	0.468238375900458\\
0.235353535353535	0.468565815324165\\
0.236363636363636	0.468565815324165\\
0.237373737373737	0.468565815324165\\
0.237373737373737	0.468893254747872\\
0.237373737373737	0.469220694171578\\
0.237373737373737	0.469548133595285\\
0.237373737373737	0.469875573018991\\
0.238383838383838	0.469875573018991\\
0.239393939393939	0.469875573018991\\
0.239393939393939	0.470203012442698\\
0.239393939393939	0.470530451866405\\
0.239393939393939	0.470857891290111\\
0.239393939393939	0.471185330713818\\
0.239393939393939	0.471512770137525\\
0.24040404040404	0.471512770137525\\
0.24040404040404	0.471840209561231\\
0.24040404040404	0.472167648984938\\
0.24040404040404	0.472495088408644\\
0.24040404040404	0.472822527832351\\
0.24040404040404	0.473149967256058\\
0.24040404040404	0.473477406679764\\
0.24040404040404	0.473804846103471\\
0.241414141414141	0.473804846103471\\
0.241414141414141	0.474132285527177\\
0.242424242424242	0.474132285527177\\
0.242424242424242	0.474459724950884\\
0.242424242424242	0.474787164374591\\
0.242424242424242	0.475114603798297\\
0.242424242424242	0.475442043222004\\
0.242424242424242	0.475769482645711\\
0.242424242424242	0.476096922069417\\
0.242424242424242	0.476424361493124\\
0.243434343434343	0.476424361493124\\
0.244444444444444	0.476424361493124\\
0.244444444444444	0.47675180091683\\
0.245454545454545	0.47675180091683\\
0.245454545454545	0.477079240340537\\
0.245454545454545	0.477406679764244\\
0.245454545454545	0.47773411918795\\
0.245454545454545	0.478061558611657\\
0.245454545454545	0.478388998035363\\
0.245454545454545	0.47871643745907\\
0.245454545454545	0.479043876882777\\
0.245454545454545	0.479371316306483\\
0.245454545454545	0.47969875573019\\
0.245454545454545	0.480026195153897\\
0.246464646464646	0.480026195153897\\
0.247474747474747	0.480026195153897\\
0.247474747474747	0.480353634577603\\
0.247474747474747	0.48068107400131\\
0.247474747474747	0.481008513425016\\
0.247474747474747	0.481335952848723\\
0.247474747474747	0.48166339227243\\
0.248484848484848	0.48166339227243\\
0.248484848484848	0.481990831696136\\
0.248484848484848	0.482318271119843\\
0.248484848484848	0.482645710543549\\
0.248484848484848	0.482973149967256\\
0.248484848484848	0.483300589390963\\
0.249494949494949	0.483300589390963\\
0.249494949494949	0.483628028814669\\
0.249494949494949	0.483955468238376\\
0.249494949494949	0.484282907662083\\
0.249494949494949	0.484610347085789\\
0.249494949494949	0.484937786509496\\
0.249494949494949	0.485265225933202\\
0.249494949494949	0.485592665356909\\
0.249494949494949	0.485920104780616\\
0.249494949494949	0.486247544204322\\
0.249494949494949	0.486574983628029\\
0.249494949494949	0.486902423051735\\
0.250505050505051	0.486902423051735\\
0.251515151515152	0.486902423051735\\
0.251515151515152	0.487229862475442\\
0.251515151515152	0.487557301899149\\
0.251515151515152	0.487884741322855\\
0.251515151515152	0.488212180746562\\
0.251515151515152	0.488539620170268\\
0.252525252525253	0.488539620170268\\
0.253535353535354	0.488539620170268\\
0.253535353535354	0.488867059593975\\
0.253535353535354	0.489194499017682\\
0.253535353535354	0.489521938441388\\
0.253535353535354	0.489849377865095\\
0.253535353535354	0.490176817288802\\
0.253535353535354	0.490504256712508\\
0.254545454545455	0.490504256712508\\
0.254545454545455	0.490831696136215\\
0.255555555555556	0.490831696136215\\
0.256565656565657	0.490831696136215\\
0.256565656565657	0.491159135559921\\
0.256565656565657	0.491486574983628\\
0.256565656565657	0.491814014407335\\
0.256565656565657	0.492141453831041\\
0.256565656565657	0.492468893254748\\
0.256565656565657	0.492796332678454\\
0.256565656565657	0.493123772102161\\
0.256565656565657	0.493451211525868\\
0.256565656565657	0.493778650949574\\
0.256565656565657	0.494106090373281\\
0.256565656565657	0.494433529796988\\
0.256565656565657	0.494760969220694\\
0.257575757575758	0.494760969220694\\
0.258585858585859	0.494760969220694\\
0.258585858585859	0.495088408644401\\
0.25959595959596	0.495088408644401\\
0.260606060606061	0.495088408644401\\
0.260606060606061	0.495415848068107\\
0.260606060606061	0.495743287491814\\
0.260606060606061	0.496070726915521\\
0.261616161616162	0.496070726915521\\
0.261616161616162	0.496398166339227\\
0.261616161616162	0.496725605762934\\
0.262626262626263	0.496725605762934\\
0.262626262626263	0.49705304518664\\
0.262626262626263	0.497380484610347\\
0.263636363636364	0.497380484610347\\
0.263636363636364	0.497707924034054\\
0.263636363636364	0.49803536345776\\
0.264646464646465	0.49803536345776\\
0.264646464646465	0.498362802881467\\
0.264646464646465	0.498690242305174\\
0.265656565656566	0.498690242305174\\
0.265656565656566	0.49901768172888\\
0.266666666666667	0.49901768172888\\
0.267676767676768	0.49901768172888\\
0.267676767676768	0.499345121152587\\
0.268686868686869	0.499345121152587\\
0.26969696969697	0.499345121152587\\
0.26969696969697	0.499672560576293\\
0.270707070707071	0.499672560576293\\
0.271717171717172	0.499672560576293\\
0.271717171717172	0.5\\
0.271717171717172	0.500327439423707\\
0.271717171717172	0.500654878847413\\
0.272727272727273	0.500654878847413\\
0.273737373737374	0.500654878847413\\
0.274747474747475	0.500654878847413\\
0.274747474747475	0.50098231827112\\
0.274747474747475	0.501309757694826\\
0.275757575757576	0.501309757694826\\
0.276767676767677	0.501309757694826\\
0.276767676767677	0.501637197118533\\
0.276767676767677	0.50196463654224\\
0.276767676767677	0.502292075965946\\
0.276767676767677	0.502619515389653\\
0.276767676767677	0.502946954813359\\
0.276767676767677	0.503274394237066\\
0.276767676767677	0.503601833660773\\
0.276767676767677	0.503929273084479\\
0.277777777777778	0.503929273084479\\
0.277777777777778	0.504256712508186\\
0.277777777777778	0.504584151931893\\
0.277777777777778	0.504911591355599\\
0.278787878787879	0.504911591355599\\
0.278787878787879	0.505239030779306\\
0.278787878787879	0.505566470203012\\
0.278787878787879	0.505893909626719\\
0.278787878787879	0.506221349050426\\
0.27979797979798	0.506221349050426\\
0.27979797979798	0.506548788474132\\
0.27979797979798	0.506876227897839\\
0.27979797979798	0.507203667321546\\
0.27979797979798	0.507531106745252\\
0.27979797979798	0.507858546168959\\
0.27979797979798	0.508185985592665\\
0.27979797979798	0.508513425016372\\
0.280808080808081	0.508513425016372\\
0.280808080808081	0.508840864440079\\
0.281818181818182	0.508840864440079\\
0.281818181818182	0.509168303863785\\
0.281818181818182	0.509495743287492\\
0.281818181818182	0.509823182711198\\
0.281818181818182	0.510150622134905\\
0.281818181818182	0.510478061558612\\
0.281818181818182	0.510805500982318\\
0.281818181818182	0.511132940406025\\
0.282828282828283	0.511132940406025\\
0.282828282828283	0.511460379829731\\
0.282828282828283	0.511787819253438\\
0.282828282828283	0.512115258677145\\
0.283838383838384	0.512115258677145\\
0.283838383838384	0.512442698100851\\
0.283838383838384	0.512770137524558\\
0.284848484848485	0.512770137524558\\
0.285858585858586	0.512770137524558\\
0.285858585858586	0.513097576948265\\
0.285858585858586	0.513425016371971\\
0.285858585858586	0.513752455795678\\
0.286868686868687	0.513752455795678\\
0.286868686868687	0.514079895219384\\
0.286868686868687	0.514407334643091\\
0.286868686868687	0.514734774066798\\
0.286868686868687	0.515062213490504\\
0.286868686868687	0.515389652914211\\
0.286868686868687	0.515717092337918\\
0.286868686868687	0.516044531761624\\
0.286868686868687	0.516371971185331\\
0.286868686868687	0.516699410609037\\
0.286868686868687	0.517026850032744\\
0.287878787878788	0.517026850032744\\
0.287878787878788	0.517354289456451\\
0.287878787878788	0.517681728880157\\
0.288888888888889	0.517681728880157\\
0.288888888888889	0.518009168303864\\
0.288888888888889	0.51833660772757\\
0.288888888888889	0.518664047151277\\
0.28989898989899	0.518664047151277\\
0.28989898989899	0.518991486574984\\
0.28989898989899	0.51931892599869\\
0.28989898989899	0.519646365422397\\
0.28989898989899	0.519973804846103\\
0.28989898989899	0.52030124426981\\
0.28989898989899	0.520628683693517\\
0.290909090909091	0.520628683693517\\
0.290909090909091	0.520956123117223\\
0.290909090909091	0.52128356254093\\
0.290909090909091	0.521611001964637\\
0.290909090909091	0.521938441388343\\
0.290909090909091	0.52226588081205\\
0.290909090909091	0.522593320235756\\
0.290909090909091	0.522920759659463\\
0.290909090909091	0.52324819908317\\
0.290909090909091	0.523575638506876\\
0.290909090909091	0.523903077930583\\
0.291919191919192	0.523903077930583\\
0.291919191919192	0.524230517354289\\
0.291919191919192	0.524557956777996\\
0.291919191919192	0.524885396201703\\
0.291919191919192	0.525212835625409\\
0.291919191919192	0.525540275049116\\
0.291919191919192	0.525867714472823\\
0.291919191919192	0.526195153896529\\
0.291919191919192	0.526522593320236\\
0.291919191919192	0.526850032743942\\
0.291919191919192	0.527177472167649\\
0.291919191919192	0.527504911591356\\
0.291919191919192	0.527832351015062\\
0.291919191919192	0.528159790438769\\
0.291919191919192	0.528487229862475\\
0.291919191919192	0.528814669286182\\
0.292929292929293	0.528814669286182\\
0.292929292929293	0.529142108709889\\
0.293939393939394	0.529142108709889\\
0.294949494949495	0.529142108709889\\
0.294949494949495	0.529469548133595\\
0.295959595959596	0.529469548133595\\
0.296969696969697	0.529469548133595\\
0.296969696969697	0.529796987557302\\
0.296969696969697	0.530124426981008\\
0.297979797979798	0.530124426981008\\
0.297979797979798	0.530451866404715\\
0.297979797979798	0.530779305828422\\
0.298989898989899	0.530779305828422\\
0.298989898989899	0.531106745252128\\
0.298989898989899	0.531434184675835\\
0.298989898989899	0.531761624099542\\
0.298989898989899	0.532089063523248\\
0.298989898989899	0.532416502946955\\
0.298989898989899	0.532743942370661\\
0.3	0.532743942370661\\
0.3	0.533071381794368\\
0.301010101010101	0.533071381794368\\
0.301010101010101	0.533398821218075\\
0.302020202020202	0.533398821218075\\
0.302020202020202	0.533726260641781\\
0.302020202020202	0.534053700065488\\
0.303030303030303	0.534053700065488\\
0.303030303030303	0.534381139489195\\
0.303030303030303	0.534708578912901\\
0.303030303030303	0.535036018336608\\
0.303030303030303	0.535363457760314\\
0.303030303030303	0.535690897184021\\
0.303030303030303	0.536018336607728\\
0.303030303030303	0.536345776031434\\
0.303030303030303	0.536673215455141\\
0.303030303030303	0.537000654878847\\
0.303030303030303	0.537328094302554\\
0.303030303030303	0.537655533726261\\
0.304040404040404	0.537655533726261\\
0.304040404040404	0.537982973149967\\
0.304040404040404	0.538310412573674\\
0.304040404040404	0.53863785199738\\
0.304040404040404	0.538965291421087\\
0.304040404040404	0.539292730844794\\
0.304040404040404	0.5396201702685\\
0.305050505050505	0.5396201702685\\
0.306060606060606	0.5396201702685\\
0.306060606060606	0.539947609692207\\
0.306060606060606	0.540275049115914\\
0.306060606060606	0.54060248853962\\
0.306060606060606	0.540929927963327\\
0.306060606060606	0.541257367387033\\
0.306060606060606	0.54158480681074\\
0.307070707070707	0.54158480681074\\
0.308080808080808	0.54158480681074\\
0.308080808080808	0.541912246234447\\
0.309090909090909	0.541912246234447\\
0.309090909090909	0.542239685658153\\
0.31010101010101	0.542239685658153\\
0.311111111111111	0.542239685658153\\
0.311111111111111	0.54256712508186\\
0.311111111111111	0.542894564505567\\
0.311111111111111	0.543222003929273\\
0.312121212121212	0.543222003929273\\
0.312121212121212	0.54354944335298\\
0.313131313131313	0.54354944335298\\
0.313131313131313	0.543876882776686\\
0.313131313131313	0.544204322200393\\
0.313131313131313	0.5445317616241\\
0.313131313131313	0.544859201047806\\
0.313131313131313	0.545186640471513\\
0.314141414141414	0.545186640471513\\
0.314141414141414	0.545514079895219\\
0.315151515151515	0.545514079895219\\
0.315151515151515	0.545841519318926\\
0.315151515151515	0.546168958742633\\
0.315151515151515	0.546496398166339\\
0.315151515151515	0.546823837590046\\
0.315151515151515	0.547151277013752\\
0.315151515151515	0.547478716437459\\
0.316161616161616	0.547478716437459\\
0.317171717171717	0.547478716437459\\
0.317171717171717	0.547806155861166\\
0.318181818181818	0.547806155861166\\
0.318181818181818	0.548133595284872\\
0.318181818181818	0.548461034708579\\
0.318181818181818	0.548788474132285\\
0.319191919191919	0.548788474132285\\
0.319191919191919	0.549115913555992\\
0.319191919191919	0.549443352979699\\
0.32020202020202	0.549443352979699\\
0.32020202020202	0.549770792403405\\
0.32020202020202	0.550098231827112\\
0.321212121212121	0.550098231827112\\
0.321212121212121	0.550425671250819\\
0.321212121212121	0.550753110674525\\
0.321212121212121	0.551080550098232\\
0.321212121212121	0.551407989521938\\
0.321212121212121	0.551735428945645\\
0.321212121212121	0.552062868369352\\
0.321212121212121	0.552390307793058\\
0.321212121212121	0.552717747216765\\
0.321212121212121	0.553045186640472\\
0.322222222222222	0.553045186640472\\
0.322222222222222	0.553372626064178\\
0.322222222222222	0.553700065487885\\
0.322222222222222	0.554027504911591\\
0.322222222222222	0.554354944335298\\
0.322222222222222	0.554682383759005\\
0.322222222222222	0.555009823182711\\
0.322222222222222	0.555337262606418\\
0.322222222222222	0.555664702030124\\
0.322222222222222	0.555992141453831\\
0.323232323232323	0.555992141453831\\
0.323232323232323	0.556319580877538\\
0.323232323232323	0.556647020301244\\
0.323232323232323	0.556974459724951\\
0.323232323232323	0.557301899148657\\
0.323232323232323	0.557629338572364\\
0.323232323232323	0.557956777996071\\
0.324242424242424	0.557956777996071\\
0.324242424242424	0.558284217419777\\
0.324242424242424	0.558611656843484\\
0.324242424242424	0.558939096267191\\
0.324242424242424	0.559266535690897\\
0.324242424242424	0.559593975114604\\
0.324242424242424	0.55992141453831\\
0.324242424242424	0.560248853962017\\
0.324242424242424	0.560576293385724\\
0.324242424242424	0.56090373280943\\
0.325252525252525	0.56090373280943\\
0.325252525252525	0.561231172233137\\
0.325252525252525	0.561558611656844\\
0.325252525252525	0.56188605108055\\
0.325252525252525	0.562213490504257\\
0.326262626262626	0.562213490504257\\
0.327272727272727	0.562213490504257\\
0.328282828282828	0.562213490504257\\
0.328282828282828	0.562540929927963\\
0.329292929292929	0.562540929927963\\
0.329292929292929	0.56286836935167\\
0.329292929292929	0.563195808775377\\
0.329292929292929	0.563523248199083\\
0.329292929292929	0.56385068762279\\
0.329292929292929	0.564178127046496\\
0.33030303030303	0.564178127046496\\
0.33030303030303	0.564505566470203\\
0.331313131313131	0.564505566470203\\
0.331313131313131	0.56483300589391\\
0.331313131313131	0.565160445317616\\
0.332323232323232	0.565160445317616\\
0.333333333333333	0.565160445317616\\
0.333333333333333	0.565487884741323\\
0.333333333333333	0.565815324165029\\
0.333333333333333	0.566142763588736\\
0.333333333333333	0.566470203012443\\
0.333333333333333	0.566797642436149\\
0.333333333333333	0.567125081859856\\
0.333333333333333	0.567452521283562\\
0.334343434343434	0.567452521283562\\
0.334343434343434	0.567779960707269\\
0.334343434343434	0.568107400130976\\
0.334343434343434	0.568434839554682\\
0.334343434343434	0.568762278978389\\
0.334343434343434	0.569089718402096\\
0.334343434343434	0.569417157825802\\
0.334343434343434	0.569744597249509\\
0.334343434343434	0.570072036673215\\
0.335353535353535	0.570072036673215\\
0.335353535353535	0.570399476096922\\
0.335353535353535	0.570726915520629\\
0.335353535353535	0.571054354944335\\
0.336363636363636	0.571054354944335\\
0.336363636363636	0.571381794368042\\
0.336363636363636	0.571709233791749\\
0.337373737373737	0.571709233791749\\
0.337373737373737	0.572036673215455\\
0.337373737373737	0.572364112639162\\
0.337373737373737	0.572691552062868\\
0.337373737373737	0.573018991486575\\
0.337373737373737	0.573346430910282\\
0.337373737373737	0.573673870333988\\
0.337373737373737	0.574001309757695\\
0.337373737373737	0.574328749181401\\
0.337373737373737	0.574656188605108\\
0.337373737373737	0.574983628028815\\
0.337373737373737	0.575311067452521\\
0.337373737373737	0.575638506876228\\
0.337373737373737	0.575965946299934\\
0.337373737373737	0.576293385723641\\
0.337373737373737	0.576620825147348\\
0.337373737373737	0.576948264571054\\
0.337373737373737	0.577275703994761\\
0.337373737373737	0.577603143418468\\
0.337373737373737	0.577930582842174\\
0.338383838383838	0.577930582842174\\
0.338383838383838	0.578258022265881\\
0.338383838383838	0.578585461689587\\
0.339393939393939	0.578585461689587\\
0.339393939393939	0.578912901113294\\
0.339393939393939	0.579240340537001\\
0.339393939393939	0.579567779960707\\
0.339393939393939	0.579895219384414\\
0.339393939393939	0.580222658808121\\
0.339393939393939	0.580550098231827\\
0.339393939393939	0.580877537655534\\
0.34040404040404	0.580877537655534\\
0.34040404040404	0.58120497707924\\
0.34040404040404	0.581532416502947\\
0.34040404040404	0.581859855926654\\
0.34040404040404	0.58218729535036\\
0.34040404040404	0.582514734774067\\
0.34040404040404	0.582842174197773\\
0.34040404040404	0.58316961362148\\
0.34040404040404	0.583497053045187\\
0.34040404040404	0.583824492468893\\
0.341414141414141	0.583824492468893\\
0.342424242424242	0.583824492468893\\
0.342424242424242	0.5841519318926\\
0.342424242424242	0.584479371316306\\
0.343434343434343	0.584479371316306\\
0.343434343434343	0.584806810740013\\
0.343434343434343	0.58513425016372\\
0.343434343434343	0.585461689587426\\
0.344444444444444	0.585461689587426\\
0.345454545454545	0.585461689587426\\
0.345454545454545	0.585789129011133\\
0.345454545454545	0.58611656843484\\
0.345454545454545	0.586444007858546\\
0.345454545454545	0.586771447282253\\
0.345454545454545	0.587098886705959\\
0.346464646464646	0.587098886705959\\
0.347474747474747	0.587098886705959\\
0.348484848484849	0.587098886705959\\
0.348484848484849	0.587426326129666\\
0.348484848484849	0.587753765553373\\
0.348484848484849	0.588081204977079\\
0.348484848484849	0.588408644400786\\
0.348484848484849	0.588736083824492\\
0.348484848484849	0.589063523248199\\
0.348484848484849	0.589390962671906\\
0.348484848484849	0.589718402095612\\
0.348484848484849	0.590045841519319\\
0.348484848484849	0.590373280943026\\
0.348484848484849	0.590700720366732\\
0.349494949494949	0.590700720366732\\
0.35050505050505	0.590700720366732\\
0.35050505050505	0.591028159790439\\
0.35050505050505	0.591355599214145\\
0.351515151515152	0.591355599214145\\
0.352525252525253	0.591355599214145\\
0.352525252525253	0.591683038637852\\
0.352525252525253	0.592010478061559\\
0.352525252525253	0.592337917485265\\
0.353535353535354	0.592337917485265\\
0.353535353535354	0.592665356908972\\
0.354545454545455	0.592665356908972\\
0.354545454545455	0.592992796332678\\
0.354545454545455	0.593320235756385\\
0.354545454545455	0.593647675180092\\
0.354545454545455	0.593975114603798\\
0.354545454545455	0.594302554027505\\
0.355555555555556	0.594302554027505\\
0.355555555555556	0.594629993451211\\
0.355555555555556	0.594957432874918\\
0.356565656565657	0.594957432874918\\
0.356565656565657	0.595284872298625\\
0.356565656565657	0.595612311722331\\
0.356565656565657	0.595939751146038\\
0.357575757575758	0.595939751146038\\
0.357575757575758	0.596267190569745\\
0.357575757575758	0.596594629993451\\
0.358585858585859	0.596594629993451\\
0.35959595959596	0.596594629993451\\
0.360606060606061	0.596594629993451\\
0.360606060606061	0.596922069417158\\
0.360606060606061	0.597249508840864\\
0.360606060606061	0.597576948264571\\
0.360606060606061	0.597904387688278\\
0.360606060606061	0.598231827111984\\
0.360606060606061	0.598559266535691\\
0.360606060606061	0.598886705959398\\
0.360606060606061	0.599214145383104\\
0.360606060606061	0.599541584806811\\
0.360606060606061	0.599869024230517\\
0.360606060606061	0.600196463654224\\
0.360606060606061	0.600523903077931\\
0.361616161616162	0.600523903077931\\
0.362626262626263	0.600523903077931\\
0.362626262626263	0.600851342501637\\
0.362626262626263	0.601178781925344\\
0.362626262626263	0.60150622134905\\
0.363636363636364	0.60150622134905\\
0.364646464646465	0.60150622134905\\
0.364646464646465	0.601833660772757\\
0.364646464646465	0.602161100196464\\
0.365656565656566	0.602161100196464\\
0.365656565656566	0.60248853962017\\
0.365656565656566	0.602815979043877\\
0.365656565656566	0.603143418467583\\
0.365656565656566	0.60347085789129\\
0.365656565656566	0.603798297314997\\
0.366666666666667	0.603798297314997\\
0.366666666666667	0.604125736738703\\
0.366666666666667	0.60445317616241\\
0.366666666666667	0.604780615586117\\
0.366666666666667	0.605108055009823\\
0.366666666666667	0.60543549443353\\
0.366666666666667	0.605762933857236\\
0.367676767676768	0.605762933857236\\
0.368686868686869	0.605762933857236\\
0.368686868686869	0.606090373280943\\
0.368686868686869	0.60641781270465\\
0.368686868686869	0.606745252128356\\
0.368686868686869	0.607072691552063\\
0.368686868686869	0.60740013097577\\
0.36969696969697	0.60740013097577\\
0.36969696969697	0.607727570399476\\
0.36969696969697	0.608055009823183\\
0.36969696969697	0.608382449246889\\
0.36969696969697	0.608709888670596\\
0.36969696969697	0.609037328094303\\
0.36969696969697	0.609364767518009\\
0.36969696969697	0.609692206941716\\
0.36969696969697	0.610019646365422\\
0.370707070707071	0.610019646365422\\
0.370707070707071	0.610347085789129\\
0.371717171717172	0.610347085789129\\
0.371717171717172	0.610674525212836\\
0.372727272727273	0.610674525212836\\
0.372727272727273	0.611001964636542\\
0.372727272727273	0.611329404060249\\
0.372727272727273	0.611656843483955\\
0.373737373737374	0.611656843483955\\
0.373737373737374	0.611984282907662\\
0.374747474747475	0.611984282907662\\
0.374747474747475	0.612311722331369\\
0.374747474747475	0.612639161755075\\
0.374747474747475	0.612966601178782\\
0.375757575757576	0.612966601178782\\
0.375757575757576	0.613294040602488\\
0.376767676767677	0.613294040602488\\
0.376767676767677	0.613621480026195\\
0.376767676767677	0.613948919449902\\
0.376767676767677	0.614276358873608\\
0.376767676767677	0.614603798297315\\
0.376767676767677	0.614931237721022\\
0.377777777777778	0.614931237721022\\
0.377777777777778	0.615258677144728\\
0.377777777777778	0.615586116568435\\
0.377777777777778	0.615913555992141\\
0.377777777777778	0.616240995415848\\
0.377777777777778	0.616568434839555\\
0.377777777777778	0.616895874263261\\
0.378787878787879	0.616895874263261\\
0.37979797979798	0.616895874263261\\
0.37979797979798	0.617223313686968\\
0.37979797979798	0.617550753110675\\
0.37979797979798	0.617878192534381\\
0.37979797979798	0.618205631958088\\
0.37979797979798	0.618533071381794\\
0.380808080808081	0.618533071381794\\
0.380808080808081	0.618860510805501\\
0.380808080808081	0.619187950229208\\
0.380808080808081	0.619515389652914\\
0.381818181818182	0.619515389652914\\
0.382828282828283	0.619515389652914\\
0.382828282828283	0.619842829076621\\
0.382828282828283	0.620170268500327\\
0.382828282828283	0.620497707924034\\
0.382828282828283	0.620825147347741\\
0.382828282828283	0.621152586771447\\
0.382828282828283	0.621480026195154\\
0.382828282828283	0.62180746561886\\
0.382828282828283	0.622134905042567\\
0.382828282828283	0.622462344466274\\
0.382828282828283	0.62278978388998\\
0.382828282828283	0.623117223313687\\
0.382828282828283	0.623444662737394\\
0.382828282828283	0.6237721021611\\
0.383838383838384	0.6237721021611\\
0.383838383838384	0.624099541584807\\
0.383838383838384	0.624426981008513\\
0.383838383838384	0.62475442043222\\
0.384848484848485	0.62475442043222\\
0.384848484848485	0.625081859855927\\
0.384848484848485	0.625409299279633\\
0.384848484848485	0.62573673870334\\
0.384848484848485	0.626064178127047\\
0.384848484848485	0.626391617550753\\
0.384848484848485	0.62671905697446\\
0.384848484848485	0.627046496398166\\
0.384848484848485	0.627373935821873\\
0.385858585858586	0.627373935821873\\
0.386868686868687	0.627373935821873\\
0.386868686868687	0.62770137524558\\
0.386868686868687	0.628028814669286\\
0.386868686868687	0.628356254092993\\
0.387878787878788	0.628356254092993\\
0.387878787878788	0.628683693516699\\
0.387878787878788	0.629011132940406\\
0.388888888888889	0.629011132940406\\
0.38989898989899	0.629011132940406\\
0.38989898989899	0.629338572364113\\
0.38989898989899	0.629666011787819\\
0.38989898989899	0.629993451211526\\
0.390909090909091	0.629993451211526\\
0.390909090909091	0.630320890635232\\
0.390909090909091	0.630648330058939\\
0.391919191919192	0.630648330058939\\
0.391919191919192	0.630975769482646\\
0.391919191919192	0.631303208906352\\
0.391919191919192	0.631630648330059\\
0.391919191919192	0.631958087753766\\
0.391919191919192	0.632285527177472\\
0.391919191919192	0.632612966601179\\
0.391919191919192	0.632940406024885\\
0.392929292929293	0.632940406024885\\
0.392929292929293	0.633267845448592\\
0.393939393939394	0.633267845448592\\
0.393939393939394	0.633595284872299\\
0.394949494949495	0.633595284872299\\
0.394949494949495	0.633922724296005\\
0.394949494949495	0.634250163719712\\
0.394949494949495	0.634577603143418\\
0.394949494949495	0.634905042567125\\
0.394949494949495	0.635232481990832\\
0.394949494949495	0.635559921414538\\
0.395959595959596	0.635559921414538\\
0.395959595959596	0.635887360838245\\
0.395959595959596	0.636214800261952\\
0.395959595959596	0.636542239685658\\
0.396969696969697	0.636542239685658\\
0.396969696969697	0.636869679109365\\
0.397979797979798	0.636869679109365\\
0.398989898989899	0.636869679109365\\
0.398989898989899	0.637197118533071\\
0.398989898989899	0.637524557956778\\
0.398989898989899	0.637851997380485\\
0.398989898989899	0.638179436804191\\
0.398989898989899	0.638506876227898\\
0.398989898989899	0.638834315651604\\
0.398989898989899	0.639161755075311\\
0.4	0.639161755075311\\
0.4	0.639489194499018\\
0.4	0.639816633922724\\
0.401010101010101	0.639816633922724\\
0.401010101010101	0.640144073346431\\
0.401010101010101	0.640471512770137\\
0.401010101010101	0.640798952193844\\
0.401010101010101	0.641126391617551\\
0.401010101010101	0.641453831041257\\
0.401010101010101	0.641781270464964\\
0.401010101010101	0.642108709888671\\
0.401010101010101	0.642436149312377\\
0.402020202020202	0.642436149312377\\
0.402020202020202	0.642763588736084\\
0.402020202020202	0.64309102815979\\
0.402020202020202	0.643418467583497\\
0.403030303030303	0.643418467583497\\
0.404040404040404	0.643418467583497\\
0.404040404040404	0.643745907007204\\
0.404040404040404	0.64407334643091\\
0.404040404040404	0.644400785854617\\
0.405050505050505	0.644400785854617\\
0.406060606060606	0.644400785854617\\
0.406060606060606	0.644728225278324\\
0.406060606060606	0.64505566470203\\
0.406060606060606	0.645383104125737\\
0.406060606060606	0.645710543549443\\
0.407070707070707	0.645710543549443\\
0.408080808080808	0.645710543549443\\
0.408080808080808	0.64603798297315\\
0.408080808080808	0.646365422396857\\
0.408080808080808	0.646692861820563\\
0.408080808080808	0.64702030124427\\
0.408080808080808	0.647347740667976\\
0.408080808080808	0.647675180091683\\
0.408080808080808	0.64800261951539\\
0.408080808080808	0.648330058939096\\
0.408080808080808	0.648657498362803\\
0.408080808080808	0.648984937786509\\
0.409090909090909	0.648984937786509\\
0.41010101010101	0.648984937786509\\
0.411111111111111	0.648984937786509\\
0.411111111111111	0.649312377210216\\
0.411111111111111	0.649639816633923\\
0.411111111111111	0.649967256057629\\
0.411111111111111	0.650294695481336\\
0.411111111111111	0.650622134905043\\
0.411111111111111	0.650949574328749\\
0.412121212121212	0.650949574328749\\
0.413131313131313	0.650949574328749\\
0.413131313131313	0.651277013752456\\
0.414141414141414	0.651277013752456\\
0.414141414141414	0.651604453176162\\
0.414141414141414	0.651931892599869\\
0.415151515151515	0.651931892599869\\
0.415151515151515	0.652259332023576\\
0.415151515151515	0.652586771447282\\
0.415151515151515	0.652914210870989\\
0.415151515151515	0.653241650294695\\
0.415151515151515	0.653569089718402\\
0.415151515151515	0.653896529142109\\
0.415151515151515	0.654223968565815\\
0.415151515151515	0.654551407989522\\
0.415151515151515	0.654878847413229\\
0.415151515151515	0.655206286836935\\
0.416161616161616	0.655206286836935\\
0.416161616161616	0.655533726260642\\
0.417171717171717	0.655533726260642\\
0.417171717171717	0.655861165684348\\
0.417171717171717	0.656188605108055\\
0.417171717171717	0.656516044531762\\
0.417171717171717	0.656843483955468\\
0.418181818181818	0.656843483955468\\
0.418181818181818	0.657170923379175\\
0.418181818181818	0.657498362802881\\
0.419191919191919	0.657498362802881\\
0.419191919191919	0.657825802226588\\
0.419191919191919	0.658153241650295\\
0.42020202020202	0.658153241650295\\
0.42020202020202	0.658480681074001\\
0.421212121212121	0.658480681074001\\
0.421212121212121	0.658808120497708\\
0.421212121212121	0.659135559921415\\
0.422222222222222	0.659135559921415\\
0.423232323232323	0.659135559921415\\
0.423232323232323	0.659462999345121\\
0.423232323232323	0.659790438768828\\
0.423232323232323	0.660117878192534\\
0.424242424242424	0.660117878192534\\
0.425252525252525	0.660117878192534\\
0.425252525252525	0.660445317616241\\
0.426262626262626	0.660445317616241\\
0.426262626262626	0.660772757039948\\
0.426262626262626	0.661100196463654\\
0.426262626262626	0.661427635887361\\
0.427272727272727	0.661427635887361\\
0.427272727272727	0.661755075311067\\
0.427272727272727	0.662082514734774\\
0.427272727272727	0.662409954158481\\
0.427272727272727	0.662737393582187\\
0.428282828282828	0.662737393582187\\
0.429292929292929	0.662737393582187\\
0.429292929292929	0.663064833005894\\
0.43030303030303	0.663064833005894\\
0.43030303030303	0.663392272429601\\
0.43030303030303	0.663719711853307\\
0.431313131313131	0.663719711853307\\
0.431313131313131	0.664047151277014\\
0.431313131313131	0.66437459070072\\
0.432323232323232	0.66437459070072\\
0.432323232323232	0.664702030124427\\
0.432323232323232	0.665029469548134\\
0.433333333333333	0.665029469548134\\
0.433333333333333	0.66535690897184\\
0.433333333333333	0.665684348395547\\
0.434343434343434	0.665684348395547\\
0.434343434343434	0.666011787819253\\
0.434343434343434	0.66633922724296\\
0.435353535353535	0.66633922724296\\
0.435353535353535	0.666666666666667\\
0.435353535353535	0.666994106090373\\
0.436363636363636	0.666994106090373\\
0.436363636363636	0.66732154551408\\
0.436363636363636	0.667648984937786\\
0.436363636363636	0.667976424361493\\
0.436363636363636	0.6683038637852\\
0.436363636363636	0.668631303208906\\
0.436363636363636	0.668958742632613\\
0.437373737373737	0.668958742632613\\
0.437373737373737	0.66928618205632\\
0.437373737373737	0.669613621480026\\
0.437373737373737	0.669941060903733\\
0.437373737373737	0.670268500327439\\
0.437373737373737	0.670595939751146\\
0.437373737373737	0.670923379174853\\
0.438383838383838	0.670923379174853\\
0.438383838383838	0.671250818598559\\
0.438383838383838	0.671578258022266\\
0.438383838383838	0.671905697445973\\
0.438383838383838	0.672233136869679\\
0.439393939393939	0.672233136869679\\
0.439393939393939	0.672560576293386\\
0.44040404040404	0.672560576293386\\
0.44040404040404	0.672888015717092\\
0.44040404040404	0.673215455140799\\
0.44040404040404	0.673542894564506\\
0.44040404040404	0.673870333988212\\
0.44040404040404	0.674197773411919\\
0.44040404040404	0.674525212835625\\
0.44040404040404	0.674852652259332\\
0.44040404040404	0.675180091683039\\
0.44040404040404	0.675507531106745\\
0.44040404040404	0.675834970530452\\
0.441414141414141	0.675834970530452\\
0.441414141414141	0.676162409954158\\
0.442424242424242	0.676162409954158\\
0.443434343434343	0.676162409954158\\
0.443434343434343	0.676489849377865\\
0.444444444444444	0.676489849377865\\
0.444444444444444	0.676817288801572\\
0.445454545454545	0.676817288801572\\
0.445454545454545	0.677144728225278\\
0.445454545454545	0.677472167648985\\
0.446464646464646	0.677472167648985\\
0.446464646464646	0.677799607072692\\
0.446464646464646	0.678127046496398\\
0.447474747474747	0.678127046496398\\
0.448484848484848	0.678127046496398\\
0.448484848484848	0.678454485920105\\
0.448484848484848	0.678781925343811\\
0.448484848484848	0.679109364767518\\
0.448484848484848	0.679436804191225\\
0.448484848484848	0.679764243614931\\
0.448484848484848	0.680091683038638\\
0.448484848484848	0.680419122462344\\
0.44949494949495	0.680419122462344\\
0.44949494949495	0.680746561886051\\
0.44949494949495	0.681074001309758\\
0.44949494949495	0.681401440733464\\
0.44949494949495	0.681728880157171\\
0.44949494949495	0.682056319580878\\
0.44949494949495	0.682383759004584\\
0.44949494949495	0.682711198428291\\
0.44949494949495	0.683038637851997\\
0.44949494949495	0.683366077275704\\
0.450505050505051	0.683366077275704\\
0.451515151515152	0.683366077275704\\
0.452525252525253	0.683366077275704\\
0.452525252525253	0.683693516699411\\
0.452525252525253	0.684020956123117\\
0.452525252525253	0.684348395546824\\
0.452525252525253	0.68467583497053\\
0.453535353535354	0.68467583497053\\
0.453535353535354	0.685003274394237\\
0.454545454545455	0.685003274394237\\
0.454545454545455	0.685330713817944\\
0.454545454545455	0.68565815324165\\
0.454545454545455	0.685985592665357\\
0.454545454545455	0.686313032089063\\
0.454545454545455	0.68664047151277\\
0.454545454545455	0.686967910936477\\
0.454545454545455	0.687295350360183\\
0.455555555555556	0.687295350360183\\
0.455555555555556	0.68762278978389\\
0.455555555555556	0.687950229207597\\
0.455555555555556	0.688277668631303\\
0.455555555555556	0.68860510805501\\
0.456565656565657	0.68860510805501\\
0.456565656565657	0.688932547478716\\
0.456565656565657	0.689259986902423\\
0.456565656565657	0.68958742632613\\
0.456565656565657	0.689914865749836\\
0.456565656565657	0.690242305173543\\
0.456565656565657	0.69056974459725\\
0.456565656565657	0.690897184020956\\
0.457575757575758	0.690897184020956\\
0.457575757575758	0.691224623444663\\
0.457575757575758	0.691552062868369\\
0.458585858585859	0.691552062868369\\
0.458585858585859	0.691879502292076\\
0.458585858585859	0.692206941715783\\
0.458585858585859	0.692534381139489\\
0.458585858585859	0.692861820563196\\
0.458585858585859	0.693189259986902\\
0.458585858585859	0.693516699410609\\
0.458585858585859	0.693844138834316\\
0.458585858585859	0.694171578258022\\
0.458585858585859	0.694499017681729\\
0.458585858585859	0.694826457105435\\
0.458585858585859	0.695153896529142\\
0.458585858585859	0.695481335952849\\
0.458585858585859	0.695808775376555\\
0.458585858585859	0.696136214800262\\
0.458585858585859	0.696463654223969\\
0.458585858585859	0.696791093647675\\
0.458585858585859	0.697118533071382\\
0.458585858585859	0.697445972495088\\
0.458585858585859	0.697773411918795\\
0.458585858585859	0.698100851342502\\
0.458585858585859	0.698428290766208\\
0.458585858585859	0.698755730189915\\
0.458585858585859	0.699083169613621\\
0.458585858585859	0.699410609037328\\
0.458585858585859	0.699738048461035\\
0.458585858585859	0.700065487884741\\
0.45959595959596	0.700065487884741\\
0.45959595959596	0.700392927308448\\
0.45959595959596	0.700720366732155\\
0.460606060606061	0.700720366732155\\
0.461616161616162	0.700720366732155\\
0.461616161616162	0.701047806155861\\
0.461616161616162	0.701375245579568\\
0.462626262626263	0.701375245579568\\
0.462626262626263	0.701702685003274\\
0.462626262626263	0.702030124426981\\
0.462626262626263	0.702357563850688\\
0.462626262626263	0.702685003274394\\
0.462626262626263	0.703012442698101\\
0.462626262626263	0.703339882121807\\
0.462626262626263	0.703667321545514\\
0.462626262626263	0.703994760969221\\
0.463636363636364	0.703994760969221\\
0.464646464646465	0.703994760969221\\
0.464646464646465	0.704322200392927\\
0.464646464646465	0.704649639816634\\
0.465656565656566	0.704649639816634\\
0.465656565656566	0.704977079240341\\
0.465656565656566	0.705304518664047\\
0.465656565656566	0.705631958087754\\
0.465656565656566	0.70595939751146\\
0.465656565656566	0.706286836935167\\
0.466666666666667	0.706286836935167\\
0.466666666666667	0.706614276358874\\
0.466666666666667	0.70694171578258\\
0.466666666666667	0.707269155206287\\
0.467676767676768	0.707269155206287\\
0.467676767676768	0.707596594629993\\
0.467676767676768	0.7079240340537\\
0.467676767676768	0.708251473477407\\
0.467676767676768	0.708578912901113\\
0.467676767676768	0.70890635232482\\
0.467676767676768	0.709233791748527\\
0.467676767676768	0.709561231172233\\
0.468686868686869	0.709561231172233\\
0.468686868686869	0.70988867059594\\
0.468686868686869	0.710216110019646\\
0.468686868686869	0.710543549443353\\
0.46969696969697	0.710543549443353\\
0.46969696969697	0.71087098886706\\
0.46969696969697	0.711198428290766\\
0.470707070707071	0.711198428290766\\
0.470707070707071	0.711525867714473\\
0.471717171717172	0.711525867714473\\
0.471717171717172	0.711853307138179\\
0.471717171717172	0.712180746561886\\
0.471717171717172	0.712508185985593\\
0.471717171717172	0.712835625409299\\
0.471717171717172	0.713163064833006\\
0.471717171717172	0.713490504256712\\
0.471717171717172	0.713817943680419\\
0.471717171717172	0.714145383104126\\
0.471717171717172	0.714472822527832\\
0.471717171717172	0.714800261951539\\
0.471717171717172	0.715127701375246\\
0.472727272727273	0.715127701375246\\
0.472727272727273	0.715455140798952\\
0.472727272727273	0.715782580222659\\
0.472727272727273	0.716110019646365\\
0.473737373737374	0.716110019646365\\
0.473737373737374	0.716437459070072\\
0.474747474747475	0.716437459070072\\
0.474747474747475	0.716764898493779\\
0.474747474747475	0.717092337917485\\
0.474747474747475	0.717419777341192\\
0.474747474747475	0.717747216764898\\
0.475757575757576	0.717747216764898\\
0.476767676767677	0.717747216764898\\
0.476767676767677	0.718074656188605\\
0.477777777777778	0.718074656188605\\
0.477777777777778	0.718402095612312\\
0.477777777777778	0.718729535036018\\
0.478787878787879	0.718729535036018\\
0.47979797979798	0.718729535036018\\
0.480808080808081	0.718729535036018\\
0.480808080808081	0.719056974459725\\
0.480808080808081	0.719384413883432\\
0.480808080808081	0.719711853307138\\
0.480808080808081	0.720039292730845\\
0.481818181818182	0.720039292730845\\
0.481818181818182	0.720366732154551\\
0.481818181818182	0.720694171578258\\
0.481818181818182	0.721021611001965\\
0.481818181818182	0.721349050425671\\
0.482828282828283	0.721349050425671\\
0.483838383838384	0.721349050425671\\
0.483838383838384	0.721676489849378\\
0.484848484848485	0.721676489849378\\
0.484848484848485	0.722003929273084\\
0.484848484848485	0.722331368696791\\
0.485858585858586	0.722331368696791\\
0.485858585858586	0.722658808120498\\
0.485858585858586	0.722986247544204\\
0.486868686868687	0.722986247544204\\
0.486868686868687	0.723313686967911\\
0.486868686868687	0.723641126391618\\
0.486868686868687	0.723968565815324\\
0.486868686868687	0.724296005239031\\
0.486868686868687	0.724623444662737\\
0.487878787878788	0.724623444662737\\
0.488888888888889	0.724623444662737\\
0.48989898989899	0.724623444662737\\
0.48989898989899	0.724950884086444\\
0.48989898989899	0.725278323510151\\
0.490909090909091	0.725278323510151\\
0.491919191919192	0.725278323510151\\
0.492929292929293	0.725278323510151\\
0.492929292929293	0.725605762933857\\
0.493939393939394	0.725605762933857\\
0.493939393939394	0.725933202357564\\
0.494949494949495	0.725933202357564\\
0.494949494949495	0.72626064178127\\
0.494949494949495	0.726588081204977\\
0.494949494949495	0.726915520628684\\
0.494949494949495	0.72724296005239\\
0.494949494949495	0.727570399476097\\
0.494949494949495	0.727897838899804\\
0.495959595959596	0.727897838899804\\
0.495959595959596	0.72822527832351\\
0.495959595959596	0.728552717747217\\
0.496969696969697	0.728552717747217\\
0.496969696969697	0.728880157170923\\
0.496969696969697	0.72920759659463\\
0.497979797979798	0.72920759659463\\
0.497979797979798	0.729535036018337\\
0.497979797979798	0.729862475442043\\
0.497979797979798	0.73018991486575\\
0.498989898989899	0.73018991486575\\
0.5	0.73018991486575\\
0.501010101010101	0.73018991486575\\
0.501010101010101	0.730517354289456\\
0.501010101010101	0.730844793713163\\
0.502020202020202	0.730844793713163\\
0.502020202020202	0.73117223313687\\
0.503030303030303	0.73117223313687\\
0.503030303030303	0.731499672560576\\
0.503030303030303	0.731827111984283\\
0.503030303030303	0.73215455140799\\
0.503030303030303	0.732481990831696\\
0.503030303030303	0.732809430255403\\
0.503030303030303	0.733136869679109\\
0.503030303030303	0.733464309102816\\
0.503030303030303	0.733791748526523\\
0.503030303030303	0.734119187950229\\
0.503030303030303	0.734446627373936\\
0.503030303030303	0.734774066797642\\
0.504040404040404	0.734774066797642\\
0.504040404040404	0.735101506221349\\
0.505050505050505	0.735101506221349\\
0.505050505050505	0.735428945645056\\
0.506060606060606	0.735428945645056\\
0.506060606060606	0.735756385068762\\
0.506060606060606	0.736083824492469\\
0.507070707070707	0.736083824492469\\
0.507070707070707	0.736411263916176\\
0.507070707070707	0.736738703339882\\
0.508080808080808	0.736738703339882\\
0.508080808080808	0.737066142763589\\
0.509090909090909	0.737066142763589\\
0.509090909090909	0.737393582187295\\
0.509090909090909	0.737721021611002\\
0.509090909090909	0.738048461034709\\
0.509090909090909	0.738375900458415\\
0.509090909090909	0.738703339882122\\
0.509090909090909	0.739030779305828\\
0.51010101010101	0.739030779305828\\
0.51010101010101	0.739358218729535\\
0.51010101010101	0.739685658153242\\
0.51010101010101	0.740013097576948\\
0.51010101010101	0.740340537000655\\
0.51010101010101	0.740667976424361\\
0.51010101010101	0.740995415848068\\
0.511111111111111	0.740995415848068\\
0.511111111111111	0.741322855271775\\
0.511111111111111	0.741650294695481\\
0.511111111111111	0.741977734119188\\
0.512121212121212	0.741977734119188\\
0.512121212121212	0.742305173542895\\
0.512121212121212	0.742632612966601\\
0.512121212121212	0.742960052390308\\
0.513131313131313	0.742960052390308\\
0.513131313131313	0.743287491814014\\
0.513131313131313	0.743614931237721\\
0.513131313131313	0.743942370661428\\
0.513131313131313	0.744269810085134\\
0.513131313131313	0.744597249508841\\
0.514141414141414	0.744597249508841\\
0.514141414141414	0.744924688932547\\
0.515151515151515	0.744924688932547\\
0.516161616161616	0.744924688932547\\
0.516161616161616	0.745252128356254\\
0.517171717171717	0.745252128356254\\
0.517171717171717	0.745579567779961\\
0.517171717171717	0.745907007203667\\
0.517171717171717	0.746234446627374\\
0.518181818181818	0.746234446627374\\
0.519191919191919	0.746234446627374\\
0.52020202020202	0.746234446627374\\
0.521212121212121	0.746234446627374\\
0.521212121212121	0.746561886051081\\
0.521212121212121	0.746889325474787\\
0.521212121212121	0.747216764898494\\
0.521212121212121	0.7475442043222\\
0.522222222222222	0.7475442043222\\
0.522222222222222	0.747871643745907\\
0.522222222222222	0.748199083169614\\
0.523232323232323	0.748199083169614\\
0.523232323232323	0.74852652259332\\
0.524242424242424	0.74852652259332\\
0.525252525252525	0.74852652259332\\
0.526262626262626	0.74852652259332\\
0.526262626262626	0.748853962017027\\
0.526262626262626	0.749181401440733\\
0.527272727272727	0.749181401440733\\
0.528282828282828	0.749181401440733\\
0.528282828282828	0.74950884086444\\
0.529292929292929	0.74950884086444\\
0.529292929292929	0.749836280288147\\
0.529292929292929	0.750163719711853\\
0.529292929292929	0.75049115913556\\
0.529292929292929	0.750818598559267\\
0.529292929292929	0.751146037982973\\
0.529292929292929	0.75147347740668\\
0.529292929292929	0.751800916830386\\
0.529292929292929	0.752128356254093\\
0.53030303030303	0.752128356254093\\
0.53030303030303	0.7524557956778\\
0.53030303030303	0.752783235101506\\
0.53030303030303	0.753110674525213\\
0.53030303030303	0.753438113948919\\
0.53030303030303	0.753765553372626\\
0.531313131313131	0.753765553372626\\
0.532323232323232	0.753765553372626\\
0.532323232323232	0.754092992796333\\
0.532323232323232	0.754420432220039\\
0.532323232323232	0.754747871643746\\
0.533333333333333	0.754747871643746\\
0.533333333333333	0.755075311067453\\
0.533333333333333	0.755402750491159\\
0.533333333333333	0.755730189914866\\
0.533333333333333	0.756057629338572\\
0.533333333333333	0.756385068762279\\
0.534343434343434	0.756385068762279\\
0.534343434343434	0.756712508185986\\
0.534343434343434	0.757039947609692\\
0.534343434343434	0.757367387033399\\
0.534343434343434	0.757694826457105\\
0.534343434343434	0.758022265880812\\
0.534343434343434	0.758349705304519\\
0.534343434343434	0.758677144728225\\
0.535353535353535	0.758677144728225\\
0.536363636363636	0.758677144728225\\
0.536363636363636	0.759004584151932\\
0.537373737373737	0.759004584151932\\
0.538383838383838	0.759004584151932\\
0.538383838383838	0.759332023575639\\
0.539393939393939	0.759332023575639\\
0.539393939393939	0.759659462999345\\
0.539393939393939	0.759986902423052\\
0.539393939393939	0.760314341846758\\
0.539393939393939	0.760641781270465\\
0.539393939393939	0.760969220694172\\
0.54040404040404	0.760969220694172\\
0.54040404040404	0.761296660117878\\
0.54040404040404	0.761624099541585\\
0.541414141414141	0.761624099541585\\
0.541414141414141	0.761951538965291\\
0.541414141414141	0.762278978388998\\
0.541414141414141	0.762606417812705\\
0.541414141414141	0.762933857236411\\
0.541414141414141	0.763261296660118\\
0.541414141414141	0.763588736083824\\
0.542424242424242	0.763588736083824\\
0.543434343434343	0.763588736083824\\
0.543434343434343	0.763916175507531\\
0.543434343434343	0.764243614931238\\
0.543434343434343	0.764571054354944\\
0.543434343434343	0.764898493778651\\
0.543434343434343	0.765225933202358\\
0.543434343434343	0.765553372626064\\
0.543434343434343	0.765880812049771\\
0.543434343434343	0.766208251473477\\
0.543434343434343	0.766535690897184\\
0.544444444444444	0.766535690897184\\
0.544444444444444	0.766863130320891\\
0.544444444444444	0.767190569744597\\
0.545454545454545	0.767190569744597\\
0.545454545454545	0.767518009168304\\
0.545454545454545	0.76784544859201\\
0.546464646464646	0.76784544859201\\
0.546464646464646	0.768172888015717\\
0.547474747474747	0.768172888015717\\
0.547474747474747	0.768500327439424\\
0.548484848484848	0.768500327439424\\
0.548484848484848	0.76882776686313\\
0.548484848484848	0.769155206286837\\
0.549494949494949	0.769155206286837\\
0.55050505050505	0.769155206286837\\
0.55050505050505	0.769482645710544\\
0.55050505050505	0.76981008513425\\
0.55050505050505	0.770137524557957\\
0.55050505050505	0.770464963981663\\
0.55050505050505	0.77079240340537\\
0.55050505050505	0.771119842829077\\
0.55050505050505	0.771447282252783\\
0.55050505050505	0.77177472167649\\
0.55050505050505	0.772102161100196\\
0.55050505050505	0.772429600523903\\
0.55050505050505	0.77275703994761\\
0.551515151515152	0.77275703994761\\
0.551515151515152	0.773084479371316\\
0.552525252525253	0.773084479371316\\
0.552525252525253	0.773411918795023\\
0.552525252525253	0.77373935821873\\
0.552525252525253	0.774066797642436\\
0.552525252525253	0.774394237066143\\
0.553535353535354	0.774394237066143\\
0.553535353535354	0.774721676489849\\
0.553535353535354	0.775049115913556\\
0.553535353535354	0.775376555337263\\
0.553535353535354	0.775703994760969\\
0.554545454545455	0.775703994760969\\
0.554545454545455	0.776031434184676\\
0.554545454545455	0.776358873608382\\
0.555555555555556	0.776358873608382\\
0.555555555555556	0.776686313032089\\
0.555555555555556	0.777013752455796\\
0.555555555555556	0.777341191879502\\
0.555555555555556	0.777668631303209\\
0.556565656565657	0.777668631303209\\
0.556565656565657	0.777996070726916\\
0.556565656565657	0.778323510150622\\
0.556565656565657	0.778650949574329\\
0.556565656565657	0.778978388998035\\
0.556565656565657	0.779305828421742\\
0.556565656565657	0.779633267845449\\
0.556565656565657	0.779960707269155\\
0.556565656565657	0.780288146692862\\
0.556565656565657	0.780615586116568\\
0.556565656565657	0.780943025540275\\
0.557575757575758	0.780943025540275\\
0.558585858585859	0.780943025540275\\
0.55959595959596	0.780943025540275\\
0.55959595959596	0.781270464963982\\
0.560606060606061	0.781270464963982\\
0.561616161616162	0.781270464963982\\
0.561616161616162	0.781597904387688\\
0.561616161616162	0.781925343811395\\
0.562626262626263	0.781925343811395\\
0.563636363636364	0.781925343811395\\
0.563636363636364	0.782252783235102\\
0.563636363636364	0.782580222658808\\
0.563636363636364	0.782907662082515\\
0.564646464646465	0.782907662082515\\
0.565656565656566	0.782907662082515\\
0.565656565656566	0.783235101506221\\
0.566666666666667	0.783235101506221\\
0.567676767676768	0.783235101506221\\
0.567676767676768	0.783562540929928\\
0.567676767676768	0.783889980353635\\
0.567676767676768	0.784217419777341\\
0.568686868686869	0.784217419777341\\
0.568686868686869	0.784544859201048\\
0.568686868686869	0.784872298624754\\
0.568686868686869	0.785199738048461\\
0.568686868686869	0.785527177472168\\
0.568686868686869	0.785854616895874\\
0.56969696969697	0.785854616895874\\
0.56969696969697	0.786182056319581\\
0.56969696969697	0.786509495743288\\
0.56969696969697	0.786836935166994\\
0.570707070707071	0.786836935166994\\
0.570707070707071	0.787164374590701\\
0.571717171717172	0.787164374590701\\
0.571717171717172	0.787491814014407\\
0.571717171717172	0.787819253438114\\
0.572727272727273	0.787819253438114\\
0.572727272727273	0.788146692861821\\
0.572727272727273	0.788474132285527\\
0.572727272727273	0.788801571709234\\
0.572727272727273	0.78912901113294\\
0.572727272727273	0.789456450556647\\
0.572727272727273	0.789783889980354\\
0.572727272727273	0.79011132940406\\
0.572727272727273	0.790438768827767\\
0.572727272727273	0.790766208251473\\
0.573737373737374	0.790766208251473\\
0.573737373737374	0.79109364767518\\
0.574747474747475	0.79109364767518\\
0.574747474747475	0.791421087098887\\
0.575757575757576	0.791421087098887\\
0.576767676767677	0.791421087098887\\
0.576767676767677	0.791748526522593\\
0.576767676767677	0.7920759659463\\
0.577777777777778	0.7920759659463\\
0.577777777777778	0.792403405370007\\
0.578787878787879	0.792403405370007\\
0.57979797979798	0.792403405370007\\
0.580808080808081	0.792403405370007\\
0.580808080808081	0.792730844793713\\
0.581818181818182	0.792730844793713\\
0.582828282828283	0.792730844793713\\
0.582828282828283	0.79305828421742\\
0.583838383838384	0.79305828421742\\
0.583838383838384	0.793385723641126\\
0.583838383838384	0.793713163064833\\
0.584848484848485	0.793713163064833\\
0.584848484848485	0.79404060248854\\
0.584848484848485	0.794368041912246\\
0.584848484848485	0.794695481335953\\
0.584848484848485	0.795022920759659\\
0.585858585858586	0.795022920759659\\
0.585858585858586	0.795350360183366\\
0.585858585858586	0.795677799607073\\
0.586868686868687	0.795677799607073\\
0.586868686868687	0.796005239030779\\
0.586868686868687	0.796332678454486\\
0.586868686868687	0.796660117878193\\
0.586868686868687	0.796987557301899\\
0.587878787878788	0.796987557301899\\
0.587878787878788	0.797314996725606\\
0.588888888888889	0.797314996725606\\
0.588888888888889	0.797642436149312\\
0.588888888888889	0.797969875573019\\
0.588888888888889	0.798297314996726\\
0.58989898989899	0.798297314996726\\
0.590909090909091	0.798297314996726\\
0.591919191919192	0.798297314996726\\
0.592929292929293	0.798297314996726\\
0.593939393939394	0.798297314996726\\
0.593939393939394	0.798624754420432\\
0.593939393939394	0.798952193844139\\
0.593939393939394	0.799279633267845\\
0.594949494949495	0.799279633267845\\
0.595959595959596	0.799279633267845\\
0.596969696969697	0.799279633267845\\
0.597979797979798	0.799279633267845\\
0.597979797979798	0.799607072691552\\
0.597979797979798	0.799934512115259\\
0.597979797979798	0.800261951538965\\
0.597979797979798	0.800589390962672\\
0.598989898989899	0.800589390962672\\
0.598989898989899	0.800916830386379\\
0.6	0.800916830386379\\
0.601010101010101	0.800916830386379\\
0.601010101010101	0.801244269810085\\
0.602020202020202	0.801244269810085\\
0.602020202020202	0.801571709233792\\
0.602020202020202	0.801899148657498\\
0.602020202020202	0.802226588081205\\
0.602020202020202	0.802554027504912\\
0.603030303030303	0.802554027504912\\
0.603030303030303	0.802881466928618\\
0.603030303030303	0.803208906352325\\
0.603030303030303	0.803536345776031\\
0.603030303030303	0.803863785199738\\
0.604040404040404	0.803863785199738\\
0.604040404040404	0.804191224623445\\
0.604040404040404	0.804518664047151\\
0.605050505050505	0.804518664047151\\
0.605050505050505	0.804846103470858\\
0.605050505050505	0.805173542894565\\
0.606060606060606	0.805173542894565\\
0.606060606060606	0.805500982318271\\
0.606060606060606	0.805828421741978\\
0.606060606060606	0.806155861165684\\
0.607070707070707	0.806155861165684\\
0.608080808080808	0.806155861165684\\
0.608080808080808	0.806483300589391\\
0.608080808080808	0.806810740013098\\
0.608080808080808	0.807138179436804\\
0.609090909090909	0.807138179436804\\
0.609090909090909	0.807465618860511\\
0.61010101010101	0.807465618860511\\
0.61010101010101	0.807793058284217\\
0.61010101010101	0.808120497707924\\
0.61010101010101	0.808447937131631\\
0.61010101010101	0.808775376555337\\
0.61010101010101	0.809102815979044\\
0.61010101010101	0.80943025540275\\
0.61010101010101	0.809757694826457\\
0.61010101010101	0.810085134250164\\
0.61010101010101	0.81041257367387\\
0.61010101010101	0.810740013097577\\
0.61010101010101	0.811067452521284\\
0.61010101010101	0.81139489194499\\
0.61010101010101	0.811722331368697\\
0.611111111111111	0.811722331368697\\
0.612121212121212	0.811722331368697\\
0.612121212121212	0.812049770792403\\
0.612121212121212	0.81237721021611\\
0.613131313131313	0.81237721021611\\
0.613131313131313	0.812704649639817\\
0.614141414141414	0.812704649639817\\
0.614141414141414	0.813032089063523\\
0.614141414141414	0.81335952848723\\
0.614141414141414	0.813686967910937\\
0.614141414141414	0.814014407334643\\
0.614141414141414	0.81434184675835\\
0.614141414141414	0.814669286182056\\
0.614141414141414	0.814996725605763\\
0.614141414141414	0.81532416502947\\
0.614141414141414	0.815651604453176\\
0.614141414141414	0.815979043876883\\
0.614141414141414	0.816306483300589\\
0.614141414141414	0.816633922724296\\
0.614141414141414	0.816961362148003\\
0.614141414141414	0.817288801571709\\
0.615151515151515	0.817288801571709\\
0.615151515151515	0.817616240995416\\
0.616161616161616	0.817616240995416\\
0.617171717171717	0.817616240995416\\
0.617171717171717	0.817943680419122\\
0.617171717171717	0.818271119842829\\
0.617171717171717	0.818598559266536\\
0.618181818181818	0.818598559266536\\
0.618181818181818	0.818925998690242\\
0.618181818181818	0.819253438113949\\
0.619191919191919	0.819253438113949\\
0.62020202020202	0.819253438113949\\
0.62020202020202	0.819580877537656\\
0.621212121212121	0.819580877537656\\
0.622222222222222	0.819580877537656\\
0.622222222222222	0.819908316961362\\
0.622222222222222	0.820235756385069\\
0.622222222222222	0.820563195808775\\
0.622222222222222	0.820890635232482\\
0.623232323232323	0.820890635232482\\
0.623232323232323	0.821218074656189\\
0.623232323232323	0.821545514079895\\
0.623232323232323	0.821872953503602\\
0.623232323232323	0.822200392927308\\
0.624242424242424	0.822200392927308\\
0.624242424242424	0.822527832351015\\
0.624242424242424	0.822855271774722\\
0.624242424242424	0.823182711198428\\
0.624242424242424	0.823510150622135\\
0.624242424242424	0.823837590045842\\
0.625252525252525	0.823837590045842\\
0.625252525252525	0.824165029469548\\
0.625252525252525	0.824492468893255\\
0.625252525252525	0.824819908316961\\
0.625252525252525	0.825147347740668\\
0.625252525252525	0.825474787164375\\
0.625252525252525	0.825802226588081\\
0.626262626262626	0.825802226588081\\
0.626262626262626	0.826129666011788\\
0.627272727272727	0.826129666011788\\
0.627272727272727	0.826457105435494\\
0.627272727272727	0.826784544859201\\
0.628282828282828	0.826784544859201\\
0.629292929292929	0.826784544859201\\
0.63030303030303	0.826784544859201\\
0.631313131313131	0.826784544859201\\
0.632323232323232	0.826784544859201\\
0.632323232323232	0.827111984282908\\
0.632323232323232	0.827439423706614\\
0.633333333333333	0.827439423706614\\
0.633333333333333	0.827766863130321\\
0.633333333333333	0.828094302554027\\
0.634343434343434	0.828094302554027\\
0.634343434343434	0.828421741977734\\
0.634343434343434	0.828749181401441\\
0.635353535353535	0.828749181401441\\
0.635353535353535	0.829076620825147\\
0.635353535353535	0.829404060248854\\
0.636363636363636	0.829404060248854\\
0.636363636363636	0.829731499672561\\
0.636363636363636	0.830058939096267\\
0.637373737373737	0.830058939096267\\
0.637373737373737	0.830386378519974\\
0.637373737373737	0.83071381794368\\
0.637373737373737	0.831041257367387\\
0.637373737373737	0.831368696791094\\
0.638383838383838	0.831368696791094\\
0.639393939393939	0.831368696791094\\
0.64040404040404	0.831368696791094\\
0.64040404040404	0.8316961362148\\
0.641414141414141	0.8316961362148\\
0.641414141414141	0.832023575638507\\
0.642424242424242	0.832023575638507\\
0.642424242424242	0.832351015062214\\
0.643434343434343	0.832351015062214\\
0.644444444444444	0.832351015062214\\
0.644444444444444	0.83267845448592\\
0.644444444444444	0.833005893909627\\
0.645454545454546	0.833005893909627\\
0.646464646464647	0.833005893909627\\
0.647474747474747	0.833005893909627\\
0.648484848484848	0.833005893909627\\
0.648484848484848	0.833333333333333\\
0.648484848484848	0.83366077275704\\
0.648484848484848	0.833988212180747\\
0.648484848484848	0.834315651604453\\
0.649494949494949	0.834315651604453\\
0.649494949494949	0.83464309102816\\
0.649494949494949	0.834970530451866\\
0.649494949494949	0.835297969875573\\
0.65050505050505	0.835297969875573\\
0.65050505050505	0.83562540929928\\
0.651515151515151	0.83562540929928\\
0.651515151515151	0.835952848722986\\
0.651515151515151	0.836280288146693\\
0.651515151515151	0.836607727570399\\
0.652525252525253	0.836607727570399\\
0.652525252525253	0.836935166994106\\
0.652525252525253	0.837262606417813\\
0.653535353535354	0.837262606417813\\
0.653535353535354	0.837590045841519\\
0.654545454545455	0.837590045841519\\
0.654545454545455	0.837917485265226\\
0.654545454545455	0.838244924688933\\
0.654545454545455	0.838572364112639\\
0.654545454545455	0.838899803536346\\
0.654545454545455	0.839227242960052\\
0.655555555555556	0.839227242960052\\
0.656565656565657	0.839227242960052\\
0.656565656565657	0.839554682383759\\
0.656565656565657	0.839882121807466\\
0.656565656565657	0.840209561231172\\
0.656565656565657	0.840537000654879\\
0.656565656565657	0.840864440078585\\
0.657575757575758	0.840864440078585\\
0.657575757575758	0.841191879502292\\
0.657575757575758	0.841519318925999\\
0.657575757575758	0.841846758349705\\
0.657575757575758	0.842174197773412\\
0.657575757575758	0.842501637197119\\
0.657575757575758	0.842829076620825\\
0.658585858585859	0.842829076620825\\
0.658585858585859	0.843156516044532\\
0.65959595959596	0.843156516044532\\
0.660606060606061	0.843156516044532\\
0.660606060606061	0.843483955468238\\
0.660606060606061	0.843811394891945\\
0.661616161616162	0.843811394891945\\
0.661616161616162	0.844138834315652\\
0.662626262626263	0.844138834315652\\
0.663636363636364	0.844138834315652\\
0.664646464646465	0.844138834315652\\
0.664646464646465	0.844466273739358\\
0.665656565656566	0.844466273739358\\
0.666666666666667	0.844466273739358\\
0.666666666666667	0.844793713163065\\
0.666666666666667	0.845121152586771\\
0.666666666666667	0.845448592010478\\
0.666666666666667	0.845776031434185\\
0.667676767676768	0.845776031434185\\
0.668686868686869	0.845776031434185\\
0.66969696969697	0.845776031434185\\
0.66969696969697	0.846103470857891\\
0.66969696969697	0.846430910281598\\
0.66969696969697	0.846758349705305\\
0.66969696969697	0.847085789129011\\
0.66969696969697	0.847413228552718\\
0.66969696969697	0.847740667976424\\
0.670707070707071	0.847740667976424\\
0.671717171717172	0.847740667976424\\
0.672727272727273	0.847740667976424\\
0.672727272727273	0.848068107400131\\
0.673737373737374	0.848068107400131\\
0.674747474747475	0.848068107400131\\
0.674747474747475	0.848395546823838\\
0.674747474747475	0.848722986247544\\
0.674747474747475	0.849050425671251\\
0.674747474747475	0.849377865094957\\
0.674747474747475	0.849705304518664\\
0.674747474747475	0.850032743942371\\
0.674747474747475	0.850360183366077\\
0.675757575757576	0.850360183366077\\
0.675757575757576	0.850687622789784\\
0.676767676767677	0.850687622789784\\
0.676767676767677	0.851015062213491\\
0.676767676767677	0.851342501637197\\
0.676767676767677	0.851669941060904\\
0.677777777777778	0.851669941060904\\
0.677777777777778	0.85199738048461\\
0.677777777777778	0.852324819908317\\
0.678787878787879	0.852324819908317\\
0.67979797979798	0.852324819908317\\
0.67979797979798	0.852652259332024\\
0.67979797979798	0.85297969875573\\
0.680808080808081	0.85297969875573\\
0.680808080808081	0.853307138179437\\
0.680808080808081	0.853634577603143\\
0.681818181818182	0.853634577603143\\
0.682828282828283	0.853634577603143\\
0.683838383838384	0.853634577603143\\
0.683838383838384	0.85396201702685\\
0.684848484848485	0.85396201702685\\
0.684848484848485	0.854289456450557\\
0.684848484848485	0.854616895874263\\
0.685858585858586	0.854616895874263\\
0.685858585858586	0.85494433529797\\
0.685858585858586	0.855271774721676\\
0.685858585858586	0.855599214145383\\
0.685858585858586	0.85592665356909\\
0.686868686868687	0.85592665356909\\
0.686868686868687	0.856254092992796\\
0.686868686868687	0.856581532416503\\
0.687878787878788	0.856581532416503\\
0.687878787878788	0.85690897184021\\
0.687878787878788	0.857236411263916\\
0.687878787878788	0.857563850687623\\
0.687878787878788	0.857891290111329\\
0.687878787878788	0.858218729535036\\
0.688888888888889	0.858218729535036\\
0.68989898989899	0.858218729535036\\
0.68989898989899	0.858546168958743\\
0.68989898989899	0.858873608382449\\
0.68989898989899	0.859201047806156\\
0.68989898989899	0.859528487229863\\
0.68989898989899	0.859855926653569\\
0.68989898989899	0.860183366077276\\
0.68989898989899	0.860510805500982\\
0.690909090909091	0.860510805500982\\
0.690909090909091	0.860838244924689\\
0.691919191919192	0.860838244924689\\
0.692929292929293	0.860838244924689\\
0.692929292929293	0.861165684348396\\
0.692929292929293	0.861493123772102\\
0.692929292929293	0.861820563195809\\
0.692929292929293	0.862148002619515\\
0.692929292929293	0.862475442043222\\
0.692929292929293	0.862802881466929\\
0.693939393939394	0.862802881466929\\
0.694949494949495	0.862802881466929\\
0.694949494949495	0.863130320890635\\
0.694949494949495	0.863457760314342\\
0.694949494949495	0.863785199738048\\
0.694949494949495	0.864112639161755\\
0.695959595959596	0.864112639161755\\
0.695959595959596	0.864440078585462\\
0.695959595959596	0.864767518009168\\
0.695959595959596	0.865094957432875\\
0.695959595959596	0.865422396856582\\
0.695959595959596	0.865749836280288\\
0.696969696969697	0.865749836280288\\
0.696969696969697	0.866077275703995\\
0.697979797979798	0.866077275703995\\
0.697979797979798	0.866404715127701\\
0.697979797979798	0.866732154551408\\
0.697979797979798	0.867059593975115\\
0.697979797979798	0.867387033398821\\
0.698989898989899	0.867387033398821\\
0.698989898989899	0.867714472822528\\
0.7	0.867714472822528\\
0.7	0.868041912246234\\
0.7	0.868369351669941\\
0.7	0.868696791093648\\
0.7	0.869024230517354\\
0.7	0.869351669941061\\
0.7	0.869679109364768\\
0.7	0.870006548788474\\
0.7	0.870333988212181\\
0.7	0.870661427635887\\
0.7	0.870988867059594\\
0.701010101010101	0.870988867059594\\
0.701010101010101	0.871316306483301\\
0.702020202020202	0.871316306483301\\
0.702020202020202	0.871643745907007\\
0.702020202020202	0.871971185330714\\
0.703030303030303	0.871971185330714\\
0.703030303030303	0.87229862475442\\
0.703030303030303	0.872626064178127\\
0.704040404040404	0.872626064178127\\
0.704040404040404	0.872953503601834\\
0.705050505050505	0.872953503601834\\
0.705050505050505	0.87328094302554\\
0.705050505050505	0.873608382449247\\
0.706060606060606	0.873608382449247\\
0.706060606060606	0.873935821872953\\
0.707070707070707	0.873935821872953\\
0.707070707070707	0.87426326129666\\
0.707070707070707	0.874590700720367\\
0.708080808080808	0.874590700720367\\
0.708080808080808	0.874918140144073\\
0.709090909090909	0.874918140144073\\
0.709090909090909	0.87524557956778\\
0.709090909090909	0.875573018991487\\
0.709090909090909	0.875900458415193\\
0.709090909090909	0.8762278978389\\
0.709090909090909	0.876555337262606\\
0.709090909090909	0.876882776686313\\
0.709090909090909	0.87721021611002\\
0.709090909090909	0.877537655533726\\
0.709090909090909	0.877865094957433\\
0.709090909090909	0.87819253438114\\
0.709090909090909	0.878519973804846\\
0.709090909090909	0.878847413228553\\
0.709090909090909	0.879174852652259\\
0.709090909090909	0.879502292075966\\
0.709090909090909	0.879829731499673\\
0.71010101010101	0.879829731499673\\
0.71010101010101	0.880157170923379\\
0.71010101010101	0.880484610347086\\
0.711111111111111	0.880484610347086\\
0.711111111111111	0.880812049770792\\
0.711111111111111	0.881139489194499\\
0.711111111111111	0.881466928618206\\
0.711111111111111	0.881794368041912\\
0.712121212121212	0.881794368041912\\
0.712121212121212	0.882121807465619\\
0.713131313131313	0.882121807465619\\
0.713131313131313	0.882449246889325\\
0.714141414141414	0.882449246889325\\
0.714141414141414	0.882776686313032\\
0.715151515151515	0.882776686313032\\
0.715151515151515	0.883104125736739\\
0.716161616161616	0.883104125736739\\
0.717171717171717	0.883104125736739\\
0.718181818181818	0.883104125736739\\
0.718181818181818	0.883431565160445\\
0.718181818181818	0.883759004584152\\
0.718181818181818	0.884086444007859\\
0.718181818181818	0.884413883431565\\
0.719191919191919	0.884413883431565\\
0.719191919191919	0.884741322855272\\
0.72020202020202	0.884741322855272\\
0.72020202020202	0.885068762278978\\
0.72020202020202	0.885396201702685\\
0.721212121212121	0.885396201702685\\
0.722222222222222	0.885396201702685\\
0.722222222222222	0.885723641126392\\
0.722222222222222	0.886051080550098\\
0.722222222222222	0.886378519973805\\
0.723232323232323	0.886378519973805\\
0.723232323232323	0.886705959397512\\
0.724242424242424	0.886705959397512\\
0.724242424242424	0.887033398821218\\
0.725252525252525	0.887033398821218\\
0.725252525252525	0.887360838244925\\
0.725252525252525	0.887688277668631\\
0.725252525252525	0.888015717092338\\
0.726262626262626	0.888015717092338\\
0.727272727272727	0.888015717092338\\
0.727272727272727	0.888343156516045\\
0.727272727272727	0.888670595939751\\
0.727272727272727	0.888998035363458\\
0.727272727272727	0.889325474787164\\
0.727272727272727	0.889652914210871\\
0.727272727272727	0.889980353634578\\
0.728282828282828	0.889980353634578\\
0.728282828282828	0.890307793058284\\
0.729292929292929	0.890307793058284\\
0.729292929292929	0.890635232481991\\
0.729292929292929	0.890962671905697\\
0.73030303030303	0.890962671905697\\
0.731313131313131	0.890962671905697\\
0.731313131313131	0.891290111329404\\
0.731313131313131	0.891617550753111\\
0.731313131313131	0.891944990176817\\
0.732323232323232	0.891944990176817\\
0.732323232323232	0.892272429600524\\
0.733333333333333	0.892272429600524\\
0.733333333333333	0.89259986902423\\
0.733333333333333	0.892927308447937\\
0.734343434343434	0.892927308447937\\
0.735353535353535	0.892927308447937\\
0.735353535353535	0.893254747871644\\
0.735353535353535	0.89358218729535\\
0.735353535353535	0.893909626719057\\
0.735353535353535	0.894237066142764\\
0.735353535353535	0.89456450556647\\
0.735353535353535	0.894891944990177\\
0.735353535353535	0.895219384413883\\
0.735353535353535	0.89554682383759\\
0.735353535353535	0.895874263261297\\
0.735353535353535	0.896201702685003\\
0.735353535353535	0.89652914210871\\
0.735353535353535	0.896856581532417\\
0.735353535353535	0.897184020956123\\
0.735353535353535	0.89751146037983\\
0.735353535353535	0.897838899803536\\
0.735353535353535	0.898166339227243\\
0.735353535353535	0.89849377865095\\
0.735353535353535	0.898821218074656\\
0.735353535353535	0.899148657498363\\
0.735353535353535	0.899476096922069\\
0.736363636363636	0.899476096922069\\
0.736363636363636	0.899803536345776\\
0.737373737373737	0.899803536345776\\
0.737373737373737	0.900130975769483\\
0.738383838383838	0.900130975769483\\
0.738383838383838	0.900458415193189\\
0.738383838383838	0.900785854616896\\
0.738383838383838	0.901113294040602\\
0.739393939393939	0.901113294040602\\
0.739393939393939	0.901440733464309\\
0.739393939393939	0.901768172888016\\
0.739393939393939	0.902095612311722\\
0.739393939393939	0.902423051735429\\
0.739393939393939	0.902750491159136\\
0.739393939393939	0.903077930582842\\
0.739393939393939	0.903405370006549\\
0.739393939393939	0.903732809430255\\
0.739393939393939	0.904060248853962\\
0.74040404040404	0.904060248853962\\
0.74040404040404	0.904387688277669\\
0.74040404040404	0.904715127701375\\
0.74040404040404	0.905042567125082\\
0.74040404040404	0.905370006548789\\
0.74040404040404	0.905697445972495\\
0.741414141414141	0.905697445972495\\
0.742424242424242	0.905697445972495\\
0.743434343434343	0.905697445972495\\
0.743434343434343	0.906024885396202\\
0.743434343434343	0.906352324819908\\
0.744444444444444	0.906352324819908\\
0.745454545454545	0.906352324819908\\
0.745454545454545	0.906679764243615\\
0.746464646464646	0.906679764243615\\
0.747474747474748	0.906679764243615\\
0.748484848484849	0.906679764243615\\
0.748484848484849	0.907007203667322\\
0.748484848484849	0.907334643091028\\
0.74949494949495	0.907334643091028\\
0.75050505050505	0.907334643091028\\
0.75050505050505	0.907662082514735\\
0.751515151515151	0.907662082514735\\
0.751515151515151	0.907989521938441\\
0.752525252525252	0.907989521938441\\
0.752525252525252	0.908316961362148\\
0.752525252525252	0.908644400785855\\
0.753535353535354	0.908644400785855\\
0.753535353535354	0.908971840209561\\
0.754545454545455	0.908971840209561\\
0.754545454545455	0.909299279633268\\
0.755555555555556	0.909299279633268\\
0.755555555555556	0.909626719056974\\
0.755555555555556	0.909954158480681\\
0.755555555555556	0.910281597904388\\
0.755555555555556	0.910609037328094\\
0.755555555555556	0.910936476751801\\
0.755555555555556	0.911263916175508\\
0.756565656565657	0.911263916175508\\
0.756565656565657	0.911591355599214\\
0.756565656565657	0.911918795022921\\
0.757575757575758	0.911918795022921\\
0.758585858585859	0.911918795022921\\
0.75959595959596	0.911918795022921\\
0.760606060606061	0.911918795022921\\
0.760606060606061	0.912246234446627\\
0.760606060606061	0.912573673870334\\
0.761616161616162	0.912573673870334\\
0.761616161616162	0.912901113294041\\
0.762626262626263	0.912901113294041\\
0.763636363636364	0.912901113294041\\
0.764646464646465	0.912901113294041\\
0.765656565656566	0.912901113294041\\
0.765656565656566	0.913228552717747\\
0.765656565656566	0.913555992141454\\
0.766666666666667	0.913555992141454\\
0.766666666666667	0.91388343156516\\
0.767676767676768	0.91388343156516\\
0.767676767676768	0.914210870988867\\
0.767676767676768	0.914538310412574\\
0.767676767676768	0.91486574983628\\
0.767676767676768	0.915193189259987\\
0.768686868686869	0.915193189259987\\
0.76969696969697	0.915193189259987\\
0.770707070707071	0.915193189259987\\
0.771717171717172	0.915193189259987\\
0.772727272727273	0.915193189259987\\
0.773737373737374	0.915193189259987\\
0.773737373737374	0.915520628683694\\
0.774747474747475	0.915520628683694\\
0.775757575757576	0.915520628683694\\
0.775757575757576	0.9158480681074\\
0.775757575757576	0.916175507531107\\
0.775757575757576	0.916502946954813\\
0.776767676767677	0.916502946954813\\
0.776767676767677	0.91683038637852\\
0.776767676767677	0.917157825802227\\
0.776767676767677	0.917485265225933\\
0.776767676767677	0.91781270464964\\
0.776767676767677	0.918140144073346\\
0.777777777777778	0.918140144073346\\
0.778787878787879	0.918140144073346\\
0.778787878787879	0.918467583497053\\
0.77979797979798	0.918467583497053\\
0.77979797979798	0.91879502292076\\
0.77979797979798	0.919122462344466\\
0.77979797979798	0.919449901768173\\
0.77979797979798	0.919777341191879\\
0.77979797979798	0.920104780615586\\
0.77979797979798	0.920432220039293\\
0.77979797979798	0.920759659462999\\
0.77979797979798	0.921087098886706\\
0.77979797979798	0.921414538310413\\
0.77979797979798	0.921741977734119\\
0.77979797979798	0.922069417157826\\
0.780808080808081	0.922069417157826\\
0.781818181818182	0.922069417157826\\
0.781818181818182	0.922396856581532\\
0.782828282828283	0.922396856581532\\
0.783838383838384	0.922396856581532\\
0.784848484848485	0.922396856581532\\
0.784848484848485	0.922724296005239\\
0.785858585858586	0.922724296005239\\
0.785858585858586	0.923051735428946\\
0.785858585858586	0.923379174852652\\
0.786868686868687	0.923379174852652\\
0.786868686868687	0.923706614276359\\
0.786868686868687	0.924034053700066\\
0.786868686868687	0.924361493123772\\
0.787878787878788	0.924361493123772\\
0.788888888888889	0.924361493123772\\
0.788888888888889	0.924688932547479\\
0.78989898989899	0.924688932547479\\
0.78989898989899	0.925016371971185\\
0.78989898989899	0.925343811394892\\
0.790909090909091	0.925343811394892\\
0.790909090909091	0.925671250818599\\
0.790909090909091	0.925998690242305\\
0.790909090909091	0.926326129666012\\
0.790909090909091	0.926653569089718\\
0.790909090909091	0.926981008513425\\
0.790909090909091	0.927308447937132\\
0.791919191919192	0.927308447937132\\
0.791919191919192	0.927635887360838\\
0.792929292929293	0.927635887360838\\
0.792929292929293	0.927963326784545\\
0.792929292929293	0.928290766208251\\
0.792929292929293	0.928618205631958\\
0.792929292929293	0.928945645055665\\
0.792929292929293	0.929273084479371\\
0.792929292929293	0.929600523903078\\
0.793939393939394	0.929600523903078\\
0.794949494949495	0.929600523903078\\
0.794949494949495	0.929927963326785\\
0.795959595959596	0.929927963326785\\
0.796969696969697	0.929927963326785\\
0.796969696969697	0.930255402750491\\
0.796969696969697	0.930582842174198\\
0.797979797979798	0.930582842174198\\
0.798989898989899	0.930582842174198\\
0.8	0.930582842174198\\
0.801010101010101	0.930582842174198\\
0.801010101010101	0.930910281597904\\
0.802020202020202	0.930910281597904\\
0.803030303030303	0.930910281597904\\
0.803030303030303	0.931237721021611\\
0.803030303030303	0.931565160445318\\
0.803030303030303	0.931892599869024\\
0.804040404040404	0.931892599869024\\
0.805050505050505	0.931892599869024\\
0.805050505050505	0.932220039292731\\
0.806060606060606	0.932220039292731\\
0.807070707070707	0.932220039292731\\
0.807070707070707	0.932547478716438\\
0.807070707070707	0.932874918140144\\
0.807070707070707	0.933202357563851\\
0.807070707070707	0.933529796987557\\
0.808080808080808	0.933529796987557\\
0.808080808080808	0.933857236411264\\
0.809090909090909	0.933857236411264\\
0.81010101010101	0.933857236411264\\
0.811111111111111	0.933857236411264\\
0.812121212121212	0.933857236411264\\
0.813131313131313	0.933857236411264\\
0.814141414141414	0.933857236411264\\
0.815151515151515	0.933857236411264\\
0.816161616161616	0.933857236411264\\
0.816161616161616	0.934184675834971\\
0.816161616161616	0.934512115258677\\
0.816161616161616	0.934839554682384\\
0.816161616161616	0.93516699410609\\
0.816161616161616	0.935494433529797\\
0.817171717171717	0.935494433529797\\
0.818181818181818	0.935494433529797\\
0.818181818181818	0.935821872953504\\
0.818181818181818	0.93614931237721\\
0.818181818181818	0.936476751800917\\
0.819191919191919	0.936476751800917\\
0.82020202020202	0.936476751800917\\
0.821212121212121	0.936476751800917\\
0.822222222222222	0.936476751800917\\
0.822222222222222	0.936804191224623\\
0.823232323232323	0.936804191224623\\
0.824242424242424	0.936804191224623\\
0.824242424242424	0.93713163064833\\
0.825252525252525	0.93713163064833\\
0.825252525252525	0.937459070072037\\
0.826262626262626	0.937459070072037\\
0.827272727272727	0.937459070072037\\
0.828282828282828	0.937459070072037\\
0.828282828282828	0.937786509495743\\
0.828282828282828	0.93811394891945\\
0.829292929292929	0.93811394891945\\
0.829292929292929	0.938441388343156\\
0.829292929292929	0.938768827766863\\
0.829292929292929	0.93909626719057\\
0.83030303030303	0.93909626719057\\
0.83030303030303	0.939423706614276\\
0.831313131313131	0.939423706614276\\
0.832323232323232	0.939423706614276\\
0.832323232323232	0.939751146037983\\
0.832323232323232	0.94007858546169\\
0.833333333333333	0.94007858546169\\
0.834343434343434	0.94007858546169\\
0.834343434343434	0.940406024885396\\
0.834343434343434	0.940733464309103\\
0.835353535353535	0.940733464309103\\
0.835353535353535	0.941060903732809\\
0.835353535353535	0.941388343156516\\
0.835353535353535	0.941715782580223\\
0.836363636363636	0.941715782580223\\
0.837373737373737	0.941715782580223\\
0.838383838383838	0.941715782580223\\
0.839393939393939	0.941715782580223\\
0.839393939393939	0.942043222003929\\
0.839393939393939	0.942370661427636\\
0.839393939393939	0.942698100851343\\
0.84040404040404	0.942698100851343\\
0.84040404040404	0.943025540275049\\
0.84040404040404	0.943352979698756\\
0.841414141414141	0.943352979698756\\
0.842424242424242	0.943352979698756\\
0.842424242424242	0.943680419122462\\
0.843434343434343	0.943680419122462\\
0.844444444444444	0.943680419122462\\
0.844444444444444	0.944007858546169\\
0.845454545454545	0.944007858546169\\
0.846464646464646	0.944007858546169\\
0.847474747474747	0.944007858546169\\
0.847474747474747	0.944335297969876\\
0.847474747474747	0.944662737393582\\
0.847474747474747	0.944990176817289\\
0.847474747474747	0.945317616240995\\
0.847474747474747	0.945645055664702\\
0.847474747474747	0.945972495088409\\
0.848484848484849	0.945972495088409\\
0.84949494949495	0.945972495088409\\
0.84949494949495	0.946299934512115\\
0.84949494949495	0.946627373935822\\
0.850505050505051	0.946627373935822\\
0.850505050505051	0.946954813359528\\
0.850505050505051	0.947282252783235\\
0.850505050505051	0.947609692206942\\
0.851515151515152	0.947609692206942\\
0.851515151515152	0.947937131630648\\
0.851515151515152	0.948264571054355\\
0.851515151515152	0.948592010478062\\
0.851515151515152	0.948919449901768\\
0.852525252525253	0.948919449901768\\
0.852525252525253	0.949246889325475\\
0.853535353535353	0.949246889325475\\
0.853535353535353	0.949574328749181\\
0.854545454545454	0.949574328749181\\
0.855555555555556	0.949574328749181\\
0.855555555555556	0.949901768172888\\
0.855555555555556	0.950229207596595\\
0.855555555555556	0.950556647020301\\
0.856565656565657	0.950556647020301\\
0.857575757575758	0.950556647020301\\
0.857575757575758	0.950884086444008\\
0.858585858585859	0.950884086444008\\
0.858585858585859	0.951211525867715\\
0.85959595959596	0.951211525867715\\
0.85959595959596	0.951538965291421\\
0.860606060606061	0.951538965291421\\
0.860606060606061	0.951866404715128\\
0.861616161616162	0.951866404715128\\
0.861616161616162	0.952193844138834\\
0.861616161616162	0.952521283562541\\
0.862626262626263	0.952521283562541\\
0.862626262626263	0.952848722986248\\
0.863636363636364	0.952848722986248\\
0.864646464646465	0.952848722986248\\
0.864646464646465	0.953176162409954\\
0.864646464646465	0.953503601833661\\
0.864646464646465	0.953831041257367\\
0.864646464646465	0.954158480681074\\
0.864646464646465	0.954485920104781\\
0.864646464646465	0.954813359528487\\
0.865656565656566	0.954813359528487\\
0.866666666666667	0.954813359528487\\
0.866666666666667	0.955140798952194\\
0.867676767676768	0.955140798952194\\
0.868686868686869	0.955140798952194\\
0.86969696969697	0.955140798952194\\
0.86969696969697	0.9554682383759\\
0.86969696969697	0.955795677799607\\
0.86969696969697	0.956123117223314\\
0.86969696969697	0.95645055664702\\
0.870707070707071	0.95645055664702\\
0.870707070707071	0.956777996070727\\
0.870707070707071	0.957105435494433\\
0.870707070707071	0.95743287491814\\
0.870707070707071	0.957760314341847\\
0.870707070707071	0.958087753765553\\
0.870707070707071	0.95841519318926\\
0.871717171717172	0.95841519318926\\
0.871717171717172	0.958742632612967\\
0.872727272727273	0.958742632612967\\
0.873737373737374	0.958742632612967\\
0.874747474747475	0.958742632612967\\
0.875757575757576	0.958742632612967\\
0.876767676767677	0.958742632612967\\
0.877777777777778	0.958742632612967\\
0.878787878787879	0.958742632612967\\
0.878787878787879	0.959070072036673\\
0.87979797979798	0.959070072036673\\
0.87979797979798	0.95939751146038\\
0.87979797979798	0.959724950884086\\
0.880808080808081	0.959724950884086\\
0.880808080808081	0.960052390307793\\
0.880808080808081	0.9603798297315\\
0.880808080808081	0.960707269155206\\
0.881818181818182	0.960707269155206\\
0.882828282828283	0.960707269155206\\
0.882828282828283	0.961034708578913\\
0.882828282828283	0.96136214800262\\
0.882828282828283	0.961689587426326\\
0.882828282828283	0.962017026850033\\
0.883838383838384	0.962017026850033\\
0.884848484848485	0.962017026850033\\
0.885858585858586	0.962017026850033\\
0.886868686868687	0.962017026850033\\
0.886868686868687	0.962344466273739\\
0.886868686868687	0.962671905697446\\
0.886868686868687	0.962999345121153\\
0.886868686868687	0.963326784544859\\
0.886868686868687	0.963654223968566\\
0.887878787878788	0.963654223968566\\
0.887878787878788	0.963981663392272\\
0.888888888888889	0.963981663392272\\
0.888888888888889	0.964309102815979\\
0.88989898989899	0.964309102815979\\
0.88989898989899	0.964636542239686\\
0.890909090909091	0.964636542239686\\
0.890909090909091	0.964963981663392\\
0.891919191919192	0.964963981663392\\
0.891919191919192	0.965291421087099\\
0.892929292929293	0.965291421087099\\
0.892929292929293	0.965618860510805\\
0.892929292929293	0.965946299934512\\
0.892929292929293	0.966273739358219\\
0.892929292929293	0.966601178781925\\
0.892929292929293	0.966928618205632\\
0.892929292929293	0.967256057629339\\
0.892929292929293	0.967583497053045\\
0.892929292929293	0.967910936476752\\
0.893939393939394	0.967910936476752\\
0.893939393939394	0.968238375900458\\
0.894949494949495	0.968238375900458\\
0.894949494949495	0.968565815324165\\
0.895959595959596	0.968565815324165\\
0.896969696969697	0.968565815324165\\
0.897979797979798	0.968565815324165\\
0.897979797979798	0.968893254747872\\
0.898989898989899	0.968893254747872\\
0.898989898989899	0.969220694171578\\
0.898989898989899	0.969548133595285\\
0.898989898989899	0.969875573018992\\
0.898989898989899	0.970203012442698\\
0.9	0.970203012442698\\
0.9	0.970530451866405\\
0.901010101010101	0.970530451866405\\
0.901010101010101	0.970857891290111\\
0.901010101010101	0.971185330713818\\
0.901010101010101	0.971512770137525\\
0.902020202020202	0.971512770137525\\
0.902020202020202	0.971840209561231\\
0.902020202020202	0.972167648984938\\
0.903030303030303	0.972167648984938\\
0.903030303030303	0.972495088408644\\
0.904040404040404	0.972495088408644\\
0.905050505050505	0.972495088408644\\
0.905050505050505	0.972822527832351\\
0.906060606060606	0.972822527832351\\
0.906060606060606	0.973149967256058\\
0.907070707070707	0.973149967256058\\
0.908080808080808	0.973149967256058\\
0.909090909090909	0.973149967256058\\
0.909090909090909	0.973477406679764\\
0.91010101010101	0.973477406679764\\
0.91010101010101	0.973804846103471\\
0.91010101010101	0.974132285527177\\
0.91010101010101	0.974459724950884\\
0.91010101010101	0.974787164374591\\
0.91010101010101	0.975114603798297\\
0.91010101010101	0.975442043222004\\
0.911111111111111	0.975442043222004\\
0.911111111111111	0.975769482645711\\
0.912121212121212	0.975769482645711\\
0.912121212121212	0.976096922069417\\
0.912121212121212	0.976424361493124\\
0.913131313131313	0.976424361493124\\
0.914141414141414	0.976424361493124\\
0.915151515151515	0.976424361493124\\
0.915151515151515	0.97675180091683\\
0.916161616161616	0.97675180091683\\
0.916161616161616	0.977079240340537\\
0.916161616161616	0.977406679764244\\
0.917171717171717	0.977406679764244\\
0.918181818181818	0.977406679764244\\
0.919191919191919	0.977406679764244\\
0.92020202020202	0.977406679764244\\
0.92020202020202	0.97773411918795\\
0.921212121212121	0.97773411918795\\
0.922222222222222	0.97773411918795\\
0.922222222222222	0.978061558611657\\
0.922222222222222	0.978388998035363\\
0.922222222222222	0.97871643745907\\
0.922222222222222	0.979043876882777\\
0.922222222222222	0.979371316306483\\
0.922222222222222	0.97969875573019\\
0.923232323232323	0.97969875573019\\
0.923232323232323	0.980026195153897\\
0.924242424242424	0.980026195153897\\
0.924242424242424	0.980353634577603\\
0.924242424242424	0.98068107400131\\
0.925252525252525	0.98068107400131\\
0.925252525252525	0.981008513425016\\
0.926262626262626	0.981008513425016\\
0.927272727272727	0.981008513425016\\
0.927272727272727	0.981335952848723\\
0.927272727272727	0.98166339227243\\
0.927272727272727	0.981990831696136\\
0.927272727272727	0.982318271119843\\
0.927272727272727	0.982645710543549\\
0.928282828282828	0.982645710543549\\
0.929292929292929	0.982645710543549\\
0.929292929292929	0.982973149967256\\
0.929292929292929	0.983300589390963\\
0.929292929292929	0.983628028814669\\
0.929292929292929	0.983955468238376\\
0.93030303030303	0.983955468238376\\
0.93030303030303	0.984282907662082\\
0.931313131313131	0.984282907662082\\
0.931313131313131	0.984610347085789\\
0.931313131313131	0.984937786509496\\
0.931313131313131	0.985265225933202\\
0.932323232323232	0.985265225933202\\
0.932323232323232	0.985592665356909\\
0.932323232323232	0.985920104780616\\
0.932323232323232	0.986247544204322\\
0.933333333333333	0.986247544204322\\
0.933333333333333	0.986574983628029\\
0.933333333333333	0.986902423051735\\
0.934343434343434	0.986902423051735\\
0.934343434343434	0.987229862475442\\
0.934343434343434	0.987557301899149\\
0.935353535353535	0.987557301899149\\
0.935353535353535	0.987884741322855\\
0.936363636363636	0.987884741322855\\
0.937373737373737	0.987884741322855\\
0.938383838383838	0.987884741322855\\
0.938383838383838	0.988212180746562\\
0.938383838383838	0.988539620170269\\
0.938383838383838	0.988867059593975\\
0.939393939393939	0.988867059593975\\
0.94040404040404	0.988867059593975\\
0.941414141414141	0.988867059593975\\
0.941414141414141	0.989194499017682\\
0.941414141414141	0.989521938441388\\
0.942424242424242	0.989521938441388\\
0.943434343434343	0.989521938441388\\
0.944444444444444	0.989521938441388\\
0.945454545454545	0.989521938441388\\
0.945454545454545	0.989849377865095\\
0.946464646464646	0.989849377865095\\
0.946464646464646	0.990176817288802\\
0.946464646464646	0.990504256712508\\
0.947474747474747	0.990504256712508\\
0.948484848484848	0.990504256712508\\
0.948484848484848	0.990831696136215\\
0.94949494949495	0.990831696136215\\
0.950505050505051	0.990831696136215\\
0.951515151515152	0.990831696136215\\
0.951515151515152	0.991159135559921\\
0.951515151515152	0.991486574983628\\
0.952525252525253	0.991486574983628\\
0.952525252525253	0.991814014407335\\
0.953535353535354	0.991814014407335\\
0.953535353535354	0.992141453831041\\
0.954545454545455	0.992141453831041\\
0.955555555555556	0.992141453831041\\
0.955555555555556	0.992468893254748\\
0.955555555555556	0.992796332678454\\
0.956565656565657	0.992796332678454\\
0.957575757575758	0.992796332678454\\
0.957575757575758	0.993123772102161\\
0.958585858585859	0.993123772102161\\
0.95959595959596	0.993123772102161\\
0.960606060606061	0.993123772102161\\
0.961616161616162	0.993123772102161\\
0.962626262626263	0.993123772102161\\
0.963636363636364	0.993123772102161\\
0.963636363636364	0.993451211525868\\
0.964646464646465	0.993451211525868\\
0.965656565656566	0.993451211525868\\
0.965656565656566	0.993778650949574\\
0.966666666666667	0.993778650949574\\
0.966666666666667	0.994106090373281\\
0.966666666666667	0.994433529796988\\
0.967676767676768	0.994433529796988\\
0.967676767676768	0.994760969220694\\
0.968686868686869	0.994760969220694\\
0.96969696969697	0.994760969220694\\
0.96969696969697	0.995088408644401\\
0.970707070707071	0.995088408644401\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.970707070707071	0.995088408644401\\
0.970707070707071	0.995415848068107\\
0.970707070707071	0.995743287491814\\
0.971717171717172	0.995743287491814\\
0.972727272727273	0.995743287491814\\
0.973737373737374	0.995743287491814\\
0.974747474747475	0.995743287491814\\
0.975757575757576	0.995743287491814\\
0.975757575757576	0.996070726915521\\
0.975757575757576	0.996398166339227\\
0.975757575757576	0.996725605762934\\
0.976767676767677	0.996725605762934\\
0.976767676767677	0.997053045186641\\
0.977777777777778	0.997053045186641\\
0.977777777777778	0.997380484610347\\
0.977777777777778	0.997707924034054\\
0.977777777777778	0.99803536345776\\
0.978787878787879	0.99803536345776\\
0.97979797979798	0.99803536345776\\
0.980808080808081	0.99803536345776\\
0.980808080808081	0.998362802881467\\
0.980808080808081	0.998690242305174\\
0.981818181818182	0.998690242305174\\
0.982828282828283	0.998690242305174\\
0.983838383838384	0.998690242305174\\
0.984848484848485	0.998690242305174\\
0.985858585858586	0.998690242305174\\
0.986868686868687	0.998690242305174\\
0.986868686868687	0.99901768172888\\
0.986868686868687	0.999345121152587\\
0.986868686868687	0.999672560576293\\
0.987878787878788	0.999672560576293\\
0.988888888888889	0.999672560576293\\
0.98989898989899	0.999672560576293\\
0.990909090909091	0.999672560576293\\
0.991919191919192	0.999672560576293\\
0.992929292929293	0.999672560576293\\
0.992929292929293	1\\
0.993939393939394	1\\
0.994949494949495	1\\
0.995959595959596	1\\
0.996969696969697	1\\
0.997979797979798	1\\
0.998989898989899	1\\
1	1\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0.000327439423706614\\
0	0.000654878847413229\\
0	0.000982318271119843\\
0	0.00130975769482646\\
0	0.00163719711853307\\
0	0.00196463654223969\\
0	0.0022920759659463\\
0	0.00261951538965291\\
0	0.00294695481335953\\
0	0.00327439423706614\\
0	0.00360183366077276\\
0.00101010101010101	0.00360183366077276\\
0.00101010101010101	0.00392927308447937\\
0.00101010101010101	0.00425671250818599\\
0.00101010101010101	0.0045841519318926\\
0.00202020202020202	0.0045841519318926\\
0.00202020202020202	0.00491159135559921\\
0.00202020202020202	0.00523903077930583\\
0.00202020202020202	0.00556647020301244\\
0.00303030303030303	0.00556647020301244\\
0.00303030303030303	0.00589390962671906\\
0.00303030303030303	0.00622134905042567\\
0.00303030303030303	0.00654878847413229\\
0.00303030303030303	0.0068762278978389\\
0.00303030303030303	0.00720366732154551\\
0.00303030303030303	0.00753110674525213\\
0.00303030303030303	0.00785854616895874\\
0.00303030303030303	0.00818598559266536\\
0.00303030303030303	0.00851342501637197\\
0.00303030303030303	0.00884086444007859\\
0.00303030303030303	0.0091683038637852\\
0.00303030303030303	0.00949574328749181\\
0.00303030303030303	0.00982318271119843\\
0.00303030303030303	0.010150622134905\\
0.00303030303030303	0.0104780615586117\\
0.00303030303030303	0.0108055009823183\\
0.00303030303030303	0.0111329404060249\\
0.00303030303030303	0.0114603798297315\\
0.00303030303030303	0.0117878192534381\\
0.00303030303030303	0.0121152586771447\\
0.00303030303030303	0.0124426981008513\\
0.00303030303030303	0.012770137524558\\
0.00303030303030303	0.0130975769482646\\
0.00303030303030303	0.0134250163719712\\
0.00303030303030303	0.0137524557956778\\
0.00303030303030303	0.0140798952193844\\
0.00303030303030303	0.014407334643091\\
0.00303030303030303	0.0147347740667976\\
0.00303030303030303	0.0150622134905043\\
0.00303030303030303	0.0153896529142109\\
0.00303030303030303	0.0157170923379175\\
0.00303030303030303	0.0160445317616241\\
0.00303030303030303	0.0163719711853307\\
0.00303030303030303	0.0166994106090373\\
0.00303030303030303	0.0170268500327439\\
0.00404040404040404	0.0170268500327439\\
0.00404040404040404	0.0173542894564506\\
0.00404040404040404	0.0176817288801572\\
0.00404040404040404	0.0180091683038638\\
0.00404040404040404	0.0183366077275704\\
0.00404040404040404	0.018664047151277\\
0.00404040404040404	0.0189914865749836\\
0.00404040404040404	0.0193189259986902\\
0.00404040404040404	0.0196463654223969\\
0.00404040404040404	0.0199738048461035\\
0.00404040404040404	0.0203012442698101\\
0.00404040404040404	0.0206286836935167\\
0.00404040404040404	0.0209561231172233\\
0.00404040404040404	0.0212835625409299\\
0.00404040404040404	0.0216110019646365\\
0.00404040404040404	0.0219384413883432\\
0.00404040404040404	0.0222658808120498\\
0.00404040404040404	0.0225933202357564\\
0.00404040404040404	0.022920759659463\\
0.00404040404040404	0.0232481990831696\\
0.00404040404040404	0.0235756385068762\\
0.00404040404040404	0.0239030779305828\\
0.00404040404040404	0.0242305173542895\\
0.00404040404040404	0.0245579567779961\\
0.00404040404040404	0.0248853962017027\\
0.00404040404040404	0.0252128356254093\\
0.00404040404040404	0.0255402750491159\\
0.00404040404040404	0.0258677144728225\\
0.00404040404040404	0.0261951538965291\\
0.00505050505050505	0.0261951538965291\\
0.00505050505050505	0.0265225933202358\\
0.00505050505050505	0.0268500327439424\\
0.00505050505050505	0.027177472167649\\
0.00505050505050505	0.0275049115913556\\
0.00505050505050505	0.0278323510150622\\
0.00505050505050505	0.0281597904387688\\
0.00505050505050505	0.0284872298624754\\
0.00505050505050505	0.0288146692861821\\
0.00505050505050505	0.0291421087098887\\
0.00505050505050505	0.0294695481335953\\
0.00505050505050505	0.0297969875573019\\
0.00505050505050505	0.0301244269810085\\
0.00505050505050505	0.0304518664047151\\
0.00505050505050505	0.0307793058284217\\
0.00505050505050505	0.0311067452521284\\
0.00505050505050505	0.031434184675835\\
0.00505050505050505	0.0317616240995416\\
0.00606060606060606	0.0317616240995416\\
0.00606060606060606	0.0320890635232482\\
0.00606060606060606	0.0324165029469548\\
0.00606060606060606	0.0327439423706614\\
0.00606060606060606	0.033071381794368\\
0.00606060606060606	0.0333988212180747\\
0.00606060606060606	0.0337262606417813\\
0.00606060606060606	0.0340537000654879\\
0.00606060606060606	0.0343811394891945\\
0.00606060606060606	0.0347085789129011\\
0.00606060606060606	0.0350360183366077\\
0.00606060606060606	0.0353634577603143\\
0.00707070707070707	0.0353634577603143\\
0.00707070707070707	0.035690897184021\\
0.00808080808080808	0.035690897184021\\
0.00808080808080808	0.0360183366077276\\
0.00808080808080808	0.0363457760314342\\
0.00808080808080808	0.0366732154551408\\
0.00808080808080808	0.0370006548788474\\
0.00808080808080808	0.037328094302554\\
0.00808080808080808	0.0376555337262606\\
0.00808080808080808	0.0379829731499673\\
0.00808080808080808	0.0383104125736739\\
0.00808080808080808	0.0386378519973805\\
0.00808080808080808	0.0389652914210871\\
0.00808080808080808	0.0392927308447937\\
0.00808080808080808	0.0396201702685003\\
0.00808080808080808	0.0399476096922069\\
0.00909090909090909	0.0399476096922069\\
0.00909090909090909	0.0402750491159136\\
0.00909090909090909	0.0406024885396202\\
0.00909090909090909	0.0409299279633268\\
0.00909090909090909	0.0412573673870334\\
0.00909090909090909	0.04158480681074\\
0.00909090909090909	0.0419122462344466\\
0.00909090909090909	0.0422396856581532\\
0.00909090909090909	0.0425671250818599\\
0.00909090909090909	0.0428945645055665\\
0.00909090909090909	0.0432220039292731\\
0.00909090909090909	0.0435494433529797\\
0.00909090909090909	0.0438768827766863\\
0.00909090909090909	0.0442043222003929\\
0.00909090909090909	0.0445317616240995\\
0.00909090909090909	0.0448592010478062\\
0.00909090909090909	0.0451866404715128\\
0.00909090909090909	0.0455140798952194\\
0.00909090909090909	0.045841519318926\\
0.00909090909090909	0.0461689587426326\\
0.00909090909090909	0.0464963981663392\\
0.00909090909090909	0.0468238375900458\\
0.00909090909090909	0.0471512770137525\\
0.00909090909090909	0.0474787164374591\\
0.00909090909090909	0.0478061558611657\\
0.00909090909090909	0.0481335952848723\\
0.00909090909090909	0.0484610347085789\\
0.00909090909090909	0.0487884741322855\\
0.00909090909090909	0.0491159135559921\\
0.00909090909090909	0.0494433529796988\\
0.00909090909090909	0.0497707924034054\\
0.00909090909090909	0.050098231827112\\
0.00909090909090909	0.0504256712508186\\
0.00909090909090909	0.0507531106745252\\
0.00909090909090909	0.0510805500982318\\
0.00909090909090909	0.0514079895219384\\
0.0101010101010101	0.0514079895219384\\
0.0101010101010101	0.0517354289456451\\
0.0101010101010101	0.0520628683693517\\
0.0101010101010101	0.0523903077930583\\
0.0101010101010101	0.0527177472167649\\
0.0101010101010101	0.0530451866404715\\
0.0101010101010101	0.0533726260641781\\
0.0101010101010101	0.0537000654878847\\
0.0101010101010101	0.0540275049115914\\
0.0101010101010101	0.054354944335298\\
0.0101010101010101	0.0546823837590046\\
0.0101010101010101	0.0550098231827112\\
0.0101010101010101	0.0553372626064178\\
0.0101010101010101	0.0556647020301244\\
0.0101010101010101	0.055992141453831\\
0.0101010101010101	0.0563195808775377\\
0.0101010101010101	0.0566470203012443\\
0.0101010101010101	0.0569744597249509\\
0.0101010101010101	0.0573018991486575\\
0.0111111111111111	0.0573018991486575\\
0.0111111111111111	0.0576293385723641\\
0.0111111111111111	0.0579567779960707\\
0.0111111111111111	0.0582842174197773\\
0.0111111111111111	0.058611656843484\\
0.0111111111111111	0.0589390962671906\\
0.0111111111111111	0.0592665356908972\\
0.0111111111111111	0.0595939751146038\\
0.0111111111111111	0.0599214145383104\\
0.0111111111111111	0.060248853962017\\
0.0111111111111111	0.0605762933857236\\
0.0111111111111111	0.0609037328094303\\
0.0121212121212121	0.0609037328094303\\
0.0121212121212121	0.0612311722331369\\
0.0121212121212121	0.0615586116568435\\
0.0121212121212121	0.0618860510805501\\
0.0121212121212121	0.0622134905042567\\
0.0121212121212121	0.0625409299279633\\
0.0131313131313131	0.0625409299279633\\
0.0131313131313131	0.0628683693516699\\
0.0131313131313131	0.0631958087753766\\
0.0131313131313131	0.0635232481990832\\
0.0131313131313131	0.0638506876227898\\
0.0131313131313131	0.0641781270464964\\
0.0131313131313131	0.064505566470203\\
0.0131313131313131	0.0648330058939096\\
0.0131313131313131	0.0651604453176162\\
0.0131313131313131	0.0654878847413229\\
0.0131313131313131	0.0658153241650295\\
0.0131313131313131	0.0661427635887361\\
0.0131313131313131	0.0664702030124427\\
0.0131313131313131	0.0667976424361493\\
0.0141414141414141	0.0667976424361493\\
0.0141414141414141	0.0671250818598559\\
0.0141414141414141	0.0674525212835625\\
0.0141414141414141	0.0677799607072692\\
0.0141414141414141	0.0681074001309758\\
0.0141414141414141	0.0684348395546824\\
0.0141414141414141	0.068762278978389\\
0.0141414141414141	0.0690897184020956\\
0.0141414141414141	0.0694171578258022\\
0.0141414141414141	0.0697445972495088\\
0.0141414141414141	0.0700720366732155\\
0.0141414141414141	0.0703994760969221\\
0.0151515151515152	0.0703994760969221\\
0.0151515151515152	0.0707269155206287\\
0.0151515151515152	0.0710543549443353\\
0.0151515151515152	0.0713817943680419\\
0.0151515151515152	0.0717092337917485\\
0.0151515151515152	0.0720366732154551\\
0.0151515151515152	0.0723641126391618\\
0.0151515151515152	0.0726915520628684\\
0.0151515151515152	0.073018991486575\\
0.0151515151515152	0.0733464309102816\\
0.0151515151515152	0.0736738703339882\\
0.0151515151515152	0.0740013097576948\\
0.0151515151515152	0.0743287491814014\\
0.0151515151515152	0.0746561886051081\\
0.0151515151515152	0.0749836280288147\\
0.0151515151515152	0.0753110674525213\\
0.0161616161616162	0.0753110674525213\\
0.0161616161616162	0.0756385068762279\\
0.0161616161616162	0.0759659462999345\\
0.0161616161616162	0.0762933857236411\\
0.0161616161616162	0.0766208251473477\\
0.0161616161616162	0.0769482645710544\\
0.0161616161616162	0.077275703994761\\
0.0161616161616162	0.0776031434184676\\
0.0161616161616162	0.0779305828421742\\
0.0161616161616162	0.0782580222658808\\
0.0161616161616162	0.0785854616895874\\
0.0161616161616162	0.078912901113294\\
0.0161616161616162	0.0792403405370007\\
0.0161616161616162	0.0795677799607073\\
0.0161616161616162	0.0798952193844139\\
0.0161616161616162	0.0802226588081205\\
0.0171717171717172	0.0802226588081205\\
0.0171717171717172	0.0805500982318271\\
0.0171717171717172	0.0808775376555337\\
0.0171717171717172	0.0812049770792403\\
0.0181818181818182	0.0812049770792403\\
0.0181818181818182	0.081532416502947\\
0.0181818181818182	0.0818598559266536\\
0.0181818181818182	0.0821872953503602\\
0.0181818181818182	0.0825147347740668\\
0.0181818181818182	0.0828421741977734\\
0.0181818181818182	0.08316961362148\\
0.0181818181818182	0.0834970530451866\\
0.0181818181818182	0.0838244924688933\\
0.0181818181818182	0.0841519318925999\\
0.0181818181818182	0.0844793713163065\\
0.0181818181818182	0.0848068107400131\\
0.0181818181818182	0.0851342501637197\\
0.0181818181818182	0.0854616895874263\\
0.0181818181818182	0.0857891290111329\\
0.0181818181818182	0.0861165684348396\\
0.0181818181818182	0.0864440078585462\\
0.0181818181818182	0.0867714472822528\\
0.0181818181818182	0.0870988867059594\\
0.0181818181818182	0.087426326129666\\
0.0181818181818182	0.0877537655533726\\
0.0181818181818182	0.0880812049770792\\
0.0181818181818182	0.0884086444007859\\
0.0181818181818182	0.0887360838244925\\
0.0181818181818182	0.0890635232481991\\
0.0181818181818182	0.0893909626719057\\
0.0181818181818182	0.0897184020956123\\
0.0181818181818182	0.0900458415193189\\
0.0181818181818182	0.0903732809430255\\
0.0181818181818182	0.0907007203667322\\
0.0181818181818182	0.0910281597904388\\
0.0191919191919192	0.0910281597904388\\
0.0202020202020202	0.0910281597904388\\
0.0202020202020202	0.0913555992141454\\
0.0202020202020202	0.091683038637852\\
0.0202020202020202	0.0920104780615586\\
0.0202020202020202	0.0923379174852652\\
0.0202020202020202	0.0926653569089718\\
0.0202020202020202	0.0929927963326785\\
0.0202020202020202	0.0933202357563851\\
0.0202020202020202	0.0936476751800917\\
0.0202020202020202	0.0939751146037983\\
0.0202020202020202	0.0943025540275049\\
0.0202020202020202	0.0946299934512115\\
0.0202020202020202	0.0949574328749181\\
0.0202020202020202	0.0952848722986248\\
0.0212121212121212	0.0952848722986248\\
0.0212121212121212	0.0956123117223314\\
0.0212121212121212	0.095939751146038\\
0.0212121212121212	0.0962671905697446\\
0.0212121212121212	0.0965946299934512\\
0.0212121212121212	0.0969220694171578\\
0.0212121212121212	0.0972495088408644\\
0.0212121212121212	0.0975769482645711\\
0.0212121212121212	0.0979043876882777\\
0.0212121212121212	0.0982318271119843\\
0.0212121212121212	0.0985592665356909\\
0.0212121212121212	0.0988867059593975\\
0.0212121212121212	0.0992141453831041\\
0.0212121212121212	0.0995415848068107\\
0.0212121212121212	0.0998690242305174\\
0.0212121212121212	0.100196463654224\\
0.0212121212121212	0.100523903077931\\
0.0212121212121212	0.100851342501637\\
0.0212121212121212	0.101178781925344\\
0.0212121212121212	0.10150622134905\\
0.0212121212121212	0.101833660772757\\
0.0212121212121212	0.102161100196464\\
0.0212121212121212	0.10248853962017\\
0.0212121212121212	0.102815979043877\\
0.0212121212121212	0.103143418467584\\
0.0212121212121212	0.10347085789129\\
0.0212121212121212	0.103798297314997\\
0.0212121212121212	0.104125736738703\\
0.0212121212121212	0.10445317616241\\
0.0212121212121212	0.104780615586117\\
0.0222222222222222	0.104780615586117\\
0.0222222222222222	0.105108055009823\\
0.0222222222222222	0.10543549443353\\
0.0222222222222222	0.105762933857236\\
0.0232323232323232	0.105762933857236\\
0.0232323232323232	0.106090373280943\\
0.0232323232323232	0.10641781270465\\
0.0232323232323232	0.106745252128356\\
0.0232323232323232	0.107072691552063\\
0.0242424242424242	0.107072691552063\\
0.0242424242424242	0.107400130975769\\
0.0242424242424242	0.107727570399476\\
0.0242424242424242	0.108055009823183\\
0.0242424242424242	0.108382449246889\\
0.0252525252525253	0.108382449246889\\
0.0252525252525253	0.108709888670596\\
0.0262626262626263	0.108709888670596\\
0.0262626262626263	0.109037328094303\\
0.0262626262626263	0.109364767518009\\
0.0272727272727273	0.109364767518009\\
0.0272727272727273	0.109692206941716\\
0.0272727272727273	0.110019646365422\\
0.0272727272727273	0.110347085789129\\
0.0272727272727273	0.110674525212836\\
0.0272727272727273	0.111001964636542\\
0.0272727272727273	0.111329404060249\\
0.0272727272727273	0.111656843483955\\
0.0272727272727273	0.111984282907662\\
0.0272727272727273	0.112311722331369\\
0.0272727272727273	0.112639161755075\\
0.0272727272727273	0.112966601178782\\
0.0272727272727273	0.113294040602489\\
0.0272727272727273	0.113621480026195\\
0.0272727272727273	0.113948919449902\\
0.0272727272727273	0.114276358873608\\
0.0272727272727273	0.114603798297315\\
0.0272727272727273	0.114931237721022\\
0.0272727272727273	0.115258677144728\\
0.0272727272727273	0.115586116568435\\
0.0272727272727273	0.115913555992141\\
0.0272727272727273	0.116240995415848\\
0.0272727272727273	0.116568434839555\\
0.0272727272727273	0.116895874263261\\
0.0272727272727273	0.117223313686968\\
0.0272727272727273	0.117550753110675\\
0.0272727272727273	0.117878192534381\\
0.0282828282828283	0.117878192534381\\
0.0282828282828283	0.118205631958088\\
0.0282828282828283	0.118533071381794\\
0.0282828282828283	0.118860510805501\\
0.0282828282828283	0.119187950229208\\
0.0282828282828283	0.119515389652914\\
0.0282828282828283	0.119842829076621\\
0.0282828282828283	0.120170268500327\\
0.0282828282828283	0.120497707924034\\
0.0282828282828283	0.120825147347741\\
0.0282828282828283	0.121152586771447\\
0.0282828282828283	0.121480026195154\\
0.0292929292929293	0.121480026195154\\
0.0292929292929293	0.121807465618861\\
0.0292929292929293	0.122134905042567\\
0.0292929292929293	0.122462344466274\\
0.0303030303030303	0.122462344466274\\
0.0303030303030303	0.12278978388998\\
0.0313131313131313	0.12278978388998\\
0.0313131313131313	0.123117223313687\\
0.0313131313131313	0.123444662737394\\
0.0323232323232323	0.123444662737394\\
0.0323232323232323	0.1237721021611\\
0.0323232323232323	0.124099541584807\\
0.0323232323232323	0.124426981008513\\
0.0333333333333333	0.124426981008513\\
0.0333333333333333	0.12475442043222\\
0.0333333333333333	0.125081859855927\\
0.0333333333333333	0.125409299279633\\
0.0333333333333333	0.12573673870334\\
0.0333333333333333	0.126064178127046\\
0.0343434343434343	0.126064178127046\\
0.0343434343434343	0.126391617550753\\
0.0343434343434343	0.12671905697446\\
0.0343434343434343	0.127046496398166\\
0.0343434343434343	0.127373935821873\\
0.0343434343434343	0.12770137524558\\
0.0343434343434343	0.128028814669286\\
0.0343434343434343	0.128356254092993\\
0.0343434343434343	0.128683693516699\\
0.0343434343434343	0.129011132940406\\
0.0353535353535354	0.129011132940406\\
0.0353535353535354	0.129338572364113\\
0.0363636363636364	0.129338572364113\\
0.0363636363636364	0.129666011787819\\
0.0363636363636364	0.129993451211526\\
0.0363636363636364	0.130320890635232\\
0.0373737373737374	0.130320890635232\\
0.0373737373737374	0.130648330058939\\
0.0373737373737374	0.130975769482646\\
0.0373737373737374	0.131303208906352\\
0.0373737373737374	0.131630648330059\\
0.0373737373737374	0.131958087753766\\
0.0373737373737374	0.132285527177472\\
0.0373737373737374	0.132612966601179\\
0.0373737373737374	0.132940406024885\\
0.0373737373737374	0.133267845448592\\
0.0373737373737374	0.133595284872299\\
0.0373737373737374	0.133922724296005\\
0.0373737373737374	0.134250163719712\\
0.0373737373737374	0.134577603143418\\
0.0383838383838384	0.134577603143418\\
0.0393939393939394	0.134577603143418\\
0.0404040404040404	0.134577603143418\\
0.0404040404040404	0.134905042567125\\
0.0414141414141414	0.134905042567125\\
0.0424242424242424	0.134905042567125\\
0.0424242424242424	0.135232481990832\\
0.0424242424242424	0.135559921414538\\
0.0424242424242424	0.135887360838245\\
0.0424242424242424	0.136214800261952\\
0.0424242424242424	0.136542239685658\\
0.0424242424242424	0.136869679109365\\
0.0424242424242424	0.137197118533071\\
0.0424242424242424	0.137524557956778\\
0.0424242424242424	0.137851997380485\\
0.0424242424242424	0.138179436804191\\
0.0424242424242424	0.138506876227898\\
0.0424242424242424	0.138834315651604\\
0.0424242424242424	0.139161755075311\\
0.0424242424242424	0.139489194499018\\
0.0434343434343434	0.139489194499018\\
0.0434343434343434	0.139816633922724\\
0.0434343434343434	0.140144073346431\\
0.0434343434343434	0.140471512770138\\
0.0434343434343434	0.140798952193844\\
0.0434343434343434	0.141126391617551\\
0.0434343434343434	0.141453831041257\\
0.0434343434343434	0.141781270464964\\
0.0434343434343434	0.142108709888671\\
0.0434343434343434	0.142436149312377\\
0.0434343434343434	0.142763588736084\\
0.0444444444444444	0.142763588736084\\
0.0444444444444444	0.14309102815979\\
0.0444444444444444	0.143418467583497\\
0.0454545454545455	0.143418467583497\\
0.0454545454545455	0.143745907007204\\
0.0454545454545455	0.14407334643091\\
0.0454545454545455	0.144400785854617\\
0.0454545454545455	0.144728225278324\\
0.0454545454545455	0.14505566470203\\
0.0454545454545455	0.145383104125737\\
0.0454545454545455	0.145710543549443\\
0.0464646464646465	0.145710543549443\\
0.0464646464646465	0.14603798297315\\
0.0464646464646465	0.146365422396857\\
0.0464646464646465	0.146692861820563\\
0.0464646464646465	0.14702030124427\\
0.0464646464646465	0.147347740667976\\
0.0464646464646465	0.147675180091683\\
0.0464646464646465	0.14800261951539\\
0.0474747474747475	0.14800261951539\\
0.0474747474747475	0.148330058939096\\
0.0474747474747475	0.148657498362803\\
0.0474747474747475	0.14898493778651\\
0.0474747474747475	0.149312377210216\\
0.0474747474747475	0.149639816633923\\
0.0474747474747475	0.149967256057629\\
0.0474747474747475	0.150294695481336\\
0.0474747474747475	0.150622134905043\\
0.0474747474747475	0.150949574328749\\
0.0474747474747475	0.151277013752456\\
0.0474747474747475	0.151604453176162\\
0.0474747474747475	0.151931892599869\\
0.0474747474747475	0.152259332023576\\
0.0474747474747475	0.152586771447282\\
0.0474747474747475	0.152914210870989\\
0.0474747474747475	0.153241650294695\\
0.0474747474747475	0.153569089718402\\
0.0484848484848485	0.153569089718402\\
0.0484848484848485	0.153896529142109\\
0.0484848484848485	0.154223968565815\\
0.0484848484848485	0.154551407989522\\
0.0494949494949495	0.154551407989522\\
0.0494949494949495	0.154878847413229\\
0.0505050505050505	0.154878847413229\\
0.0505050505050505	0.155206286836935\\
0.0505050505050505	0.155533726260642\\
0.0515151515151515	0.155533726260642\\
0.0515151515151515	0.155861165684348\\
0.0515151515151515	0.156188605108055\\
0.0515151515151515	0.156516044531762\\
0.0515151515151515	0.156843483955468\\
0.0515151515151515	0.157170923379175\\
0.0515151515151515	0.157498362802881\\
0.0515151515151515	0.157825802226588\\
0.0515151515151515	0.158153241650295\\
0.0515151515151515	0.158480681074001\\
0.0515151515151515	0.158808120497708\\
0.0515151515151515	0.159135559921415\\
0.0515151515151515	0.159462999345121\\
0.0515151515151515	0.159790438768828\\
0.0515151515151515	0.160117878192534\\
0.0515151515151515	0.160445317616241\\
0.0525252525252525	0.160445317616241\\
0.0525252525252525	0.160772757039948\\
0.0525252525252525	0.161100196463654\\
0.0525252525252525	0.161427635887361\\
0.0525252525252525	0.161755075311067\\
0.0525252525252525	0.162082514734774\\
0.0535353535353535	0.162082514734774\\
0.0535353535353535	0.162409954158481\\
0.0535353535353535	0.162737393582187\\
0.0545454545454545	0.162737393582187\\
0.0545454545454545	0.163064833005894\\
0.0545454545454545	0.163392272429601\\
0.0545454545454545	0.163719711853307\\
0.0545454545454545	0.164047151277014\\
0.0545454545454545	0.16437459070072\\
0.0545454545454545	0.164702030124427\\
0.0545454545454545	0.165029469548134\\
0.0545454545454545	0.16535690897184\\
0.0545454545454545	0.165684348395547\\
0.0545454545454545	0.166011787819253\\
0.0545454545454545	0.16633922724296\\
0.0545454545454545	0.166666666666667\\
0.0545454545454545	0.166994106090373\\
0.0545454545454545	0.16732154551408\\
0.0545454545454545	0.167648984937787\\
0.0545454545454545	0.167976424361493\\
0.0545454545454545	0.1683038637852\\
0.0545454545454545	0.168631303208906\\
0.0545454545454545	0.168958742632613\\
0.0545454545454545	0.16928618205632\\
0.0545454545454545	0.169613621480026\\
0.0545454545454545	0.169941060903733\\
0.0545454545454545	0.170268500327439\\
0.0545454545454545	0.170595939751146\\
0.0545454545454545	0.170923379174853\\
0.0545454545454545	0.171250818598559\\
0.0555555555555556	0.171250818598559\\
0.0555555555555556	0.171578258022266\\
0.0555555555555556	0.171905697445973\\
0.0555555555555556	0.172233136869679\\
0.0555555555555556	0.172560576293386\\
0.0555555555555556	0.172888015717092\\
0.0555555555555556	0.173215455140799\\
0.0555555555555556	0.173542894564506\\
0.0565656565656566	0.173542894564506\\
0.0565656565656566	0.173870333988212\\
0.0575757575757576	0.173870333988212\\
0.0585858585858586	0.173870333988212\\
0.0585858585858586	0.174197773411919\\
0.0585858585858586	0.174525212835625\\
0.0585858585858586	0.174852652259332\\
0.0585858585858586	0.175180091683039\\
0.0585858585858586	0.175507531106745\\
0.0585858585858586	0.175834970530452\\
0.0585858585858586	0.176162409954158\\
0.0595959595959596	0.176162409954158\\
0.0595959595959596	0.176489849377865\\
0.0595959595959596	0.176817288801572\\
0.0595959595959596	0.177144728225278\\
0.0595959595959596	0.177472167648985\\
0.0595959595959596	0.177799607072692\\
0.0595959595959596	0.178127046496398\\
0.0595959595959596	0.178454485920105\\
0.0595959595959596	0.178781925343811\\
0.0595959595959596	0.179109364767518\\
0.0595959595959596	0.179436804191225\\
0.0595959595959596	0.179764243614931\\
0.0595959595959596	0.180091683038638\\
0.0595959595959596	0.180419122462344\\
0.0595959595959596	0.180746561886051\\
0.0595959595959596	0.181074001309758\\
0.0595959595959596	0.181401440733464\\
0.0595959595959596	0.181728880157171\\
0.0595959595959596	0.182056319580878\\
0.0606060606060606	0.182056319580878\\
0.0616161616161616	0.182056319580878\\
0.0616161616161616	0.182383759004584\\
0.0616161616161616	0.182711198428291\\
0.0616161616161616	0.183038637851997\\
0.0616161616161616	0.183366077275704\\
0.0616161616161616	0.183693516699411\\
0.0616161616161616	0.184020956123117\\
0.0616161616161616	0.184348395546824\\
0.0626262626262626	0.184348395546824\\
0.0626262626262626	0.18467583497053\\
0.0626262626262626	0.185003274394237\\
0.0626262626262626	0.185330713817944\\
0.0636363636363636	0.185330713817944\\
0.0646464646464646	0.185330713817944\\
0.0646464646464646	0.18565815324165\\
0.0646464646464646	0.185985592665357\\
0.0656565656565657	0.185985592665357\\
0.0656565656565657	0.186313032089064\\
0.0656565656565657	0.18664047151277\\
0.0656565656565657	0.186967910936477\\
0.0656565656565657	0.187295350360183\\
0.0656565656565657	0.18762278978389\\
0.0666666666666667	0.18762278978389\\
0.0666666666666667	0.187950229207597\\
0.0666666666666667	0.188277668631303\\
0.0666666666666667	0.18860510805501\\
0.0666666666666667	0.188932547478716\\
0.0666666666666667	0.189259986902423\\
0.0666666666666667	0.18958742632613\\
0.0666666666666667	0.189914865749836\\
0.0666666666666667	0.190242305173543\\
0.0666666666666667	0.19056974459725\\
0.0666666666666667	0.190897184020956\\
0.0666666666666667	0.191224623444663\\
0.0676767676767677	0.191224623444663\\
0.0676767676767677	0.191552062868369\\
0.0676767676767677	0.191879502292076\\
0.0676767676767677	0.192206941715783\\
0.0676767676767677	0.192534381139489\\
0.0676767676767677	0.192861820563196\\
0.0676767676767677	0.193189259986902\\
0.0676767676767677	0.193516699410609\\
0.0676767676767677	0.193844138834316\\
0.0676767676767677	0.194171578258022\\
0.0676767676767677	0.194499017681729\\
0.0676767676767677	0.194826457105436\\
0.0676767676767677	0.195153896529142\\
0.0676767676767677	0.195481335952849\\
0.0676767676767677	0.195808775376555\\
0.0676767676767677	0.196136214800262\\
0.0676767676767677	0.196463654223969\\
0.0686868686868687	0.196463654223969\\
0.0686868686868687	0.196791093647675\\
0.0696969696969697	0.196791093647675\\
0.0707070707070707	0.196791093647675\\
0.0707070707070707	0.197118533071382\\
0.0707070707070707	0.197445972495088\\
0.0717171717171717	0.197445972495088\\
0.0727272727272727	0.197445972495088\\
0.0727272727272727	0.197773411918795\\
0.0727272727272727	0.198100851342502\\
0.0727272727272727	0.198428290766208\\
0.0727272727272727	0.198755730189915\\
0.0727272727272727	0.199083169613621\\
0.0727272727272727	0.199410609037328\\
0.0727272727272727	0.199738048461035\\
0.0737373737373737	0.199738048461035\\
0.0737373737373737	0.200065487884741\\
0.0737373737373737	0.200392927308448\\
0.0737373737373737	0.200720366732155\\
0.0737373737373737	0.201047806155861\\
0.0737373737373737	0.201375245579568\\
0.0737373737373737	0.201702685003274\\
0.0747474747474747	0.201702685003274\\
0.0747474747474747	0.202030124426981\\
0.0747474747474747	0.202357563850688\\
0.0747474747474747	0.202685003274394\\
0.0747474747474747	0.203012442698101\\
0.0757575757575758	0.203012442698101\\
0.0757575757575758	0.203339882121807\\
0.0757575757575758	0.203667321545514\\
0.0757575757575758	0.203994760969221\\
0.0757575757575758	0.204322200392927\\
0.0767676767676768	0.204322200392927\\
0.0767676767676768	0.204649639816634\\
0.0767676767676768	0.204977079240341\\
0.0767676767676768	0.205304518664047\\
0.0767676767676768	0.205631958087754\\
0.0777777777777778	0.205631958087754\\
0.0787878787878788	0.205631958087754\\
0.0787878787878788	0.20595939751146\\
0.0787878787878788	0.206286836935167\\
0.0787878787878788	0.206614276358874\\
0.0787878787878788	0.20694171578258\\
0.0787878787878788	0.207269155206287\\
0.0787878787878788	0.207596594629993\\
0.0787878787878788	0.2079240340537\\
0.0787878787878788	0.208251473477407\\
0.0787878787878788	0.208578912901113\\
0.0787878787878788	0.20890635232482\\
0.0797979797979798	0.20890635232482\\
0.0797979797979798	0.209233791748527\\
0.0797979797979798	0.209561231172233\\
0.0797979797979798	0.20988867059594\\
0.0797979797979798	0.210216110019646\\
0.0808080808080808	0.210216110019646\\
0.0818181818181818	0.210216110019646\\
0.0828282828282828	0.210216110019646\\
0.0828282828282828	0.210543549443353\\
0.0828282828282828	0.21087098886706\\
0.0828282828282828	0.211198428290766\\
0.0828282828282828	0.211525867714473\\
0.0828282828282828	0.211853307138179\\
0.0828282828282828	0.212180746561886\\
0.0828282828282828	0.212508185985593\\
0.0838383838383838	0.212508185985593\\
0.0838383838383838	0.212835625409299\\
0.0838383838383838	0.213163064833006\\
0.0838383838383838	0.213490504256713\\
0.0848484848484849	0.213490504256713\\
0.0848484848484849	0.213817943680419\\
0.0848484848484849	0.214145383104126\\
0.0848484848484849	0.214472822527832\\
0.0848484848484849	0.214800261951539\\
0.0848484848484849	0.215127701375246\\
0.0848484848484849	0.215455140798952\\
0.0848484848484849	0.215782580222659\\
0.0848484848484849	0.216110019646365\\
0.0858585858585859	0.216110019646365\\
0.0858585858585859	0.216437459070072\\
0.0858585858585859	0.216764898493779\\
0.0858585858585859	0.217092337917485\\
0.0858585858585859	0.217419777341192\\
0.0858585858585859	0.217747216764898\\
0.0868686868686869	0.217747216764898\\
0.0868686868686869	0.218074656188605\\
0.0868686868686869	0.218402095612312\\
0.0868686868686869	0.218729535036018\\
0.0878787878787879	0.218729535036018\\
0.0878787878787879	0.219056974459725\\
0.0888888888888889	0.219056974459725\\
0.0898989898989899	0.219056974459725\\
0.0898989898989899	0.219384413883432\\
0.0898989898989899	0.219711853307138\\
0.0898989898989899	0.220039292730845\\
0.0909090909090909	0.220039292730845\\
0.0919191919191919	0.220039292730845\\
0.0919191919191919	0.220366732154551\\
0.0919191919191919	0.220694171578258\\
0.0919191919191919	0.221021611001965\\
0.0919191919191919	0.221349050425671\\
0.0919191919191919	0.221676489849378\\
0.0919191919191919	0.222003929273084\\
0.0919191919191919	0.222331368696791\\
0.0919191919191919	0.222658808120498\\
0.0919191919191919	0.222986247544204\\
0.0919191919191919	0.223313686967911\\
0.0919191919191919	0.223641126391618\\
0.0919191919191919	0.223968565815324\\
0.0929292929292929	0.223968565815324\\
0.0929292929292929	0.224296005239031\\
0.0939393939393939	0.224296005239031\\
0.0939393939393939	0.224623444662737\\
0.094949494949495	0.224623444662737\\
0.095959595959596	0.224623444662737\\
0.096969696969697	0.224623444662737\\
0.096969696969697	0.224950884086444\\
0.096969696969697	0.225278323510151\\
0.096969696969697	0.225605762933857\\
0.096969696969697	0.225933202357564\\
0.096969696969697	0.22626064178127\\
0.097979797979798	0.22626064178127\\
0.098989898989899	0.22626064178127\\
0.098989898989899	0.226588081204977\\
0.098989898989899	0.226915520628684\\
0.098989898989899	0.22724296005239\\
0.098989898989899	0.227570399476097\\
0.1	0.227570399476097\\
0.1	0.227897838899804\\
0.1	0.22822527832351\\
0.1	0.228552717747217\\
0.1	0.228880157170923\\
0.1	0.22920759659463\\
0.1	0.229535036018337\\
0.1	0.229862475442043\\
0.1	0.23018991486575\\
0.1	0.230517354289456\\
0.1	0.230844793713163\\
0.1	0.23117223313687\\
0.1	0.231499672560576\\
0.1	0.231827111984283\\
0.1	0.23215455140799\\
0.1	0.232481990831696\\
0.1	0.232809430255403\\
0.101010101010101	0.232809430255403\\
0.102020202020202	0.232809430255403\\
0.102020202020202	0.233136869679109\\
0.102020202020202	0.233464309102816\\
0.102020202020202	0.233791748526523\\
0.102020202020202	0.234119187950229\\
0.102020202020202	0.234446627373936\\
0.102020202020202	0.234774066797642\\
0.102020202020202	0.235101506221349\\
0.102020202020202	0.235428945645056\\
0.102020202020202	0.235756385068762\\
0.102020202020202	0.236083824492469\\
0.103030303030303	0.236083824492469\\
0.103030303030303	0.236411263916176\\
0.103030303030303	0.236738703339882\\
0.103030303030303	0.237066142763589\\
0.103030303030303	0.237393582187295\\
0.103030303030303	0.237721021611002\\
0.103030303030303	0.238048461034709\\
0.103030303030303	0.238375900458415\\
0.104040404040404	0.238375900458415\\
0.104040404040404	0.238703339882122\\
0.105050505050505	0.238703339882122\\
0.105050505050505	0.239030779305828\\
0.105050505050505	0.239358218729535\\
0.105050505050505	0.239685658153242\\
0.105050505050505	0.240013097576948\\
0.105050505050505	0.240340537000655\\
0.105050505050505	0.240667976424361\\
0.105050505050505	0.240995415848068\\
0.105050505050505	0.241322855271775\\
0.105050505050505	0.241650294695481\\
0.105050505050505	0.241977734119188\\
0.105050505050505	0.242305173542895\\
0.105050505050505	0.242632612966601\\
0.105050505050505	0.242960052390308\\
0.105050505050505	0.243287491814014\\
0.106060606060606	0.243287491814014\\
0.106060606060606	0.243614931237721\\
0.106060606060606	0.243942370661428\\
0.106060606060606	0.244269810085134\\
0.106060606060606	0.244597249508841\\
0.106060606060606	0.244924688932547\\
0.106060606060606	0.245252128356254\\
0.106060606060606	0.245579567779961\\
0.107070707070707	0.245579567779961\\
0.107070707070707	0.245907007203667\\
0.108080808080808	0.245907007203667\\
0.108080808080808	0.246234446627374\\
0.108080808080808	0.246561886051081\\
0.108080808080808	0.246889325474787\\
0.109090909090909	0.246889325474787\\
0.109090909090909	0.247216764898494\\
0.109090909090909	0.2475442043222\\
0.109090909090909	0.247871643745907\\
0.109090909090909	0.248199083169614\\
0.109090909090909	0.24852652259332\\
0.109090909090909	0.248853962017027\\
0.109090909090909	0.249181401440733\\
0.109090909090909	0.24950884086444\\
0.109090909090909	0.249836280288147\\
0.109090909090909	0.250163719711853\\
0.109090909090909	0.25049115913556\\
0.109090909090909	0.250818598559267\\
0.109090909090909	0.251146037982973\\
0.109090909090909	0.25147347740668\\
0.109090909090909	0.251800916830386\\
0.109090909090909	0.252128356254093\\
0.109090909090909	0.2524557956778\\
0.109090909090909	0.252783235101506\\
0.11010101010101	0.252783235101506\\
0.11010101010101	0.253110674525213\\
0.11010101010101	0.253438113948919\\
0.11010101010101	0.253765553372626\\
0.111111111111111	0.253765553372626\\
0.111111111111111	0.254092992796333\\
0.111111111111111	0.254420432220039\\
0.111111111111111	0.254747871643746\\
0.111111111111111	0.255075311067453\\
0.112121212121212	0.255075311067453\\
0.112121212121212	0.255402750491159\\
0.112121212121212	0.255730189914866\\
0.112121212121212	0.256057629338572\\
0.112121212121212	0.256385068762279\\
0.112121212121212	0.256712508185986\\
0.112121212121212	0.257039947609692\\
0.112121212121212	0.257367387033399\\
0.112121212121212	0.257694826457105\\
0.112121212121212	0.258022265880812\\
0.112121212121212	0.258349705304519\\
0.113131313131313	0.258349705304519\\
0.113131313131313	0.258677144728225\\
0.113131313131313	0.259004584151932\\
0.113131313131313	0.259332023575639\\
0.113131313131313	0.259659462999345\\
0.114141414141414	0.259659462999345\\
0.114141414141414	0.259986902423052\\
0.114141414141414	0.260314341846758\\
0.114141414141414	0.260641781270465\\
0.114141414141414	0.260969220694172\\
0.114141414141414	0.261296660117878\\
0.114141414141414	0.261624099541585\\
0.114141414141414	0.261951538965291\\
0.114141414141414	0.262278978388998\\
0.115151515151515	0.262278978388998\\
0.116161616161616	0.262278978388998\\
0.116161616161616	0.262606417812705\\
0.116161616161616	0.262933857236411\\
0.116161616161616	0.263261296660118\\
0.116161616161616	0.263588736083824\\
0.116161616161616	0.263916175507531\\
0.116161616161616	0.264243614931238\\
0.116161616161616	0.264571054354944\\
0.116161616161616	0.264898493778651\\
0.116161616161616	0.265225933202358\\
0.117171717171717	0.265225933202358\\
0.118181818181818	0.265225933202358\\
0.118181818181818	0.265553372626064\\
0.118181818181818	0.265880812049771\\
0.118181818181818	0.266208251473477\\
0.118181818181818	0.266535690897184\\
0.119191919191919	0.266535690897184\\
0.119191919191919	0.266863130320891\\
0.12020202020202	0.266863130320891\\
0.12020202020202	0.267190569744597\\
0.12020202020202	0.267518009168304\\
0.12020202020202	0.26784544859201\\
0.12020202020202	0.268172888015717\\
0.12020202020202	0.268500327439424\\
0.12020202020202	0.26882776686313\\
0.121212121212121	0.26882776686313\\
0.121212121212121	0.269155206286837\\
0.121212121212121	0.269482645710544\\
0.121212121212121	0.26981008513425\\
0.121212121212121	0.270137524557957\\
0.121212121212121	0.270464963981663\\
0.121212121212121	0.27079240340537\\
0.122222222222222	0.27079240340537\\
0.122222222222222	0.271119842829077\\
0.123232323232323	0.271119842829077\\
0.123232323232323	0.271447282252783\\
0.123232323232323	0.27177472167649\\
0.123232323232323	0.272102161100196\\
0.124242424242424	0.272102161100196\\
0.124242424242424	0.272429600523903\\
0.125252525252525	0.272429600523903\\
0.125252525252525	0.27275703994761\\
0.125252525252525	0.273084479371316\\
0.125252525252525	0.273411918795023\\
0.125252525252525	0.27373935821873\\
0.126262626262626	0.27373935821873\\
0.127272727272727	0.27373935821873\\
0.127272727272727	0.274066797642436\\
0.127272727272727	0.274394237066143\\
0.127272727272727	0.274721676489849\\
0.128282828282828	0.274721676489849\\
0.128282828282828	0.275049115913556\\
0.129292929292929	0.275049115913556\\
0.13030303030303	0.275049115913556\\
0.131313131313131	0.275049115913556\\
0.131313131313131	0.275376555337263\\
0.131313131313131	0.275703994760969\\
0.131313131313131	0.276031434184676\\
0.131313131313131	0.276358873608382\\
0.131313131313131	0.276686313032089\\
0.131313131313131	0.277013752455796\\
0.131313131313131	0.277341191879502\\
0.131313131313131	0.277668631303209\\
0.131313131313131	0.277996070726916\\
0.132323232323232	0.277996070726916\\
0.132323232323232	0.278323510150622\\
0.132323232323232	0.278650949574329\\
0.132323232323232	0.278978388998035\\
0.133333333333333	0.278978388998035\\
0.134343434343434	0.278978388998035\\
0.134343434343434	0.279305828421742\\
0.134343434343434	0.279633267845449\\
0.134343434343434	0.279960707269155\\
0.134343434343434	0.280288146692862\\
0.134343434343434	0.280615586116568\\
0.134343434343434	0.280943025540275\\
0.134343434343434	0.281270464963982\\
0.134343434343434	0.281597904387688\\
0.135353535353535	0.281597904387688\\
0.135353535353535	0.281925343811395\\
0.135353535353535	0.282252783235102\\
0.135353535353535	0.282580222658808\\
0.135353535353535	0.282907662082515\\
0.136363636363636	0.282907662082515\\
0.137373737373737	0.282907662082515\\
0.137373737373737	0.283235101506221\\
0.137373737373737	0.283562540929928\\
0.137373737373737	0.283889980353635\\
0.137373737373737	0.284217419777341\\
0.137373737373737	0.284544859201048\\
0.137373737373737	0.284872298624754\\
0.137373737373737	0.285199738048461\\
0.138383838383838	0.285199738048461\\
0.139393939393939	0.285199738048461\\
0.139393939393939	0.285527177472168\\
0.139393939393939	0.285854616895874\\
0.139393939393939	0.286182056319581\\
0.139393939393939	0.286509495743287\\
0.139393939393939	0.286836935166994\\
0.139393939393939	0.287164374590701\\
0.139393939393939	0.287491814014407\\
0.14040404040404	0.287491814014407\\
0.14040404040404	0.287819253438114\\
0.14040404040404	0.288146692861821\\
0.14040404040404	0.288474132285527\\
0.14040404040404	0.288801571709234\\
0.14040404040404	0.28912901113294\\
0.14040404040404	0.289456450556647\\
0.14040404040404	0.289783889980354\\
0.14040404040404	0.29011132940406\\
0.14040404040404	0.290438768827767\\
0.14040404040404	0.290766208251473\\
0.14040404040404	0.29109364767518\\
0.14040404040404	0.291421087098887\\
0.141414141414141	0.291421087098887\\
0.141414141414141	0.291748526522593\\
0.141414141414141	0.2920759659463\\
0.141414141414141	0.292403405370007\\
0.141414141414141	0.292730844793713\\
0.141414141414141	0.29305828421742\\
0.141414141414141	0.293385723641126\\
0.141414141414141	0.293713163064833\\
0.141414141414141	0.29404060248854\\
0.141414141414141	0.294368041912246\\
0.142424242424242	0.294368041912246\\
0.143434343434343	0.294368041912246\\
0.143434343434343	0.294695481335953\\
0.143434343434343	0.295022920759659\\
0.143434343434343	0.295350360183366\\
0.143434343434343	0.295677799607073\\
0.143434343434343	0.296005239030779\\
0.143434343434343	0.296332678454486\\
0.143434343434343	0.296660117878193\\
0.143434343434343	0.296987557301899\\
0.143434343434343	0.297314996725606\\
0.143434343434343	0.297642436149312\\
0.143434343434343	0.297969875573019\\
0.143434343434343	0.298297314996726\\
0.143434343434343	0.298624754420432\\
0.143434343434343	0.298952193844139\\
0.143434343434343	0.299279633267845\\
0.143434343434343	0.299607072691552\\
0.144444444444444	0.299607072691552\\
0.144444444444444	0.299934512115259\\
0.145454545454545	0.299934512115259\\
0.145454545454545	0.300261951538965\\
0.146464646464646	0.300261951538965\\
0.146464646464646	0.300589390962672\\
0.146464646464646	0.300916830386379\\
0.146464646464646	0.301244269810085\\
0.146464646464646	0.301571709233792\\
0.147474747474747	0.301571709233792\\
0.147474747474747	0.301899148657498\\
0.147474747474747	0.302226588081205\\
0.148484848484848	0.302226588081205\\
0.148484848484848	0.302554027504912\\
0.148484848484848	0.302881466928618\\
0.148484848484848	0.303208906352325\\
0.148484848484848	0.303536345776031\\
0.148484848484848	0.303863785199738\\
0.148484848484848	0.304191224623445\\
0.148484848484848	0.304518664047151\\
0.148484848484848	0.304846103470858\\
0.148484848484848	0.305173542894564\\
0.148484848484848	0.305500982318271\\
0.149494949494949	0.305500982318271\\
0.150505050505051	0.305500982318271\\
0.151515151515152	0.305500982318271\\
0.152525252525253	0.305500982318271\\
0.152525252525253	0.305828421741978\\
0.152525252525253	0.306155861165684\\
0.152525252525253	0.306483300589391\\
0.152525252525253	0.306810740013098\\
0.153535353535354	0.306810740013098\\
0.154545454545455	0.306810740013098\\
0.155555555555556	0.306810740013098\\
0.156565656565657	0.306810740013098\\
0.156565656565657	0.307138179436804\\
0.156565656565657	0.307465618860511\\
0.156565656565657	0.307793058284217\\
0.156565656565657	0.308120497707924\\
0.156565656565657	0.308447937131631\\
0.156565656565657	0.308775376555337\\
0.156565656565657	0.309102815979044\\
0.156565656565657	0.30943025540275\\
0.156565656565657	0.309757694826457\\
0.156565656565657	0.310085134250164\\
0.156565656565657	0.31041257367387\\
0.156565656565657	0.310740013097577\\
0.157575757575758	0.310740013097577\\
0.157575757575758	0.311067452521284\\
0.157575757575758	0.31139489194499\\
0.157575757575758	0.311722331368697\\
0.157575757575758	0.312049770792403\\
0.157575757575758	0.31237721021611\\
0.157575757575758	0.312704649639817\\
0.157575757575758	0.313032089063523\\
0.157575757575758	0.31335952848723\\
0.158585858585859	0.31335952848723\\
0.158585858585859	0.313686967910936\\
0.158585858585859	0.314014407334643\\
0.158585858585859	0.31434184675835\\
0.158585858585859	0.314669286182056\\
0.15959595959596	0.314669286182056\\
0.160606060606061	0.314669286182056\\
0.160606060606061	0.314996725605763\\
0.160606060606061	0.31532416502947\\
0.160606060606061	0.315651604453176\\
0.160606060606061	0.315979043876883\\
0.160606060606061	0.316306483300589\\
0.160606060606061	0.316633922724296\\
0.160606060606061	0.316961362148003\\
0.160606060606061	0.317288801571709\\
0.160606060606061	0.317616240995416\\
0.160606060606061	0.317943680419122\\
0.160606060606061	0.318271119842829\\
0.160606060606061	0.318598559266536\\
0.160606060606061	0.318925998690242\\
0.160606060606061	0.319253438113949\\
0.161616161616162	0.319253438113949\\
0.161616161616162	0.319580877537656\\
0.161616161616162	0.319908316961362\\
0.161616161616162	0.320235756385069\\
0.161616161616162	0.320563195808775\\
0.161616161616162	0.320890635232482\\
0.161616161616162	0.321218074656189\\
0.161616161616162	0.321545514079895\\
0.161616161616162	0.321872953503602\\
0.161616161616162	0.322200392927308\\
0.161616161616162	0.322527832351015\\
0.162626262626263	0.322527832351015\\
0.162626262626263	0.322855271774722\\
0.162626262626263	0.323182711198428\\
0.162626262626263	0.323510150622135\\
0.162626262626263	0.323837590045842\\
0.162626262626263	0.324165029469548\\
0.162626262626263	0.324492468893255\\
0.162626262626263	0.324819908316961\\
0.162626262626263	0.325147347740668\\
0.162626262626263	0.325474787164375\\
0.163636363636364	0.325474787164375\\
0.164646464646465	0.325474787164375\\
0.164646464646465	0.325802226588081\\
0.165656565656566	0.325802226588081\\
0.166666666666667	0.325802226588081\\
0.166666666666667	0.326129666011788\\
0.166666666666667	0.326457105435494\\
0.166666666666667	0.326784544859201\\
0.167676767676768	0.326784544859201\\
0.167676767676768	0.327111984282908\\
0.167676767676768	0.327439423706614\\
0.168686868686869	0.327439423706614\\
0.168686868686869	0.327766863130321\\
0.16969696969697	0.327766863130321\\
0.16969696969697	0.328094302554027\\
0.16969696969697	0.328421741977734\\
0.16969696969697	0.328749181401441\\
0.16969696969697	0.329076620825147\\
0.16969696969697	0.329404060248854\\
0.16969696969697	0.329731499672561\\
0.16969696969697	0.330058939096267\\
0.16969696969697	0.330386378519974\\
0.16969696969697	0.33071381794368\\
0.16969696969697	0.331041257367387\\
0.170707070707071	0.331041257367387\\
0.170707070707071	0.331368696791094\\
0.170707070707071	0.3316961362148\\
0.171717171717172	0.3316961362148\\
0.171717171717172	0.332023575638507\\
0.171717171717172	0.332351015062213\\
0.172727272727273	0.332351015062213\\
0.173737373737374	0.332351015062213\\
0.173737373737374	0.33267845448592\\
0.173737373737374	0.333005893909627\\
0.173737373737374	0.333333333333333\\
0.174747474747475	0.333333333333333\\
0.175757575757576	0.333333333333333\\
0.175757575757576	0.33366077275704\\
0.175757575757576	0.333988212180747\\
0.175757575757576	0.334315651604453\\
0.175757575757576	0.33464309102816\\
0.175757575757576	0.334970530451866\\
0.175757575757576	0.335297969875573\\
0.175757575757576	0.33562540929928\\
0.175757575757576	0.335952848722986\\
0.175757575757576	0.336280288146693\\
0.176767676767677	0.336280288146693\\
0.177777777777778	0.336280288146693\\
0.178787878787879	0.336280288146693\\
0.178787878787879	0.336607727570399\\
0.178787878787879	0.336935166994106\\
0.178787878787879	0.337262606417813\\
0.178787878787879	0.337590045841519\\
0.178787878787879	0.337917485265226\\
0.178787878787879	0.338244924688933\\
0.17979797979798	0.338244924688933\\
0.17979797979798	0.338572364112639\\
0.17979797979798	0.338899803536346\\
0.17979797979798	0.339227242960052\\
0.17979797979798	0.339554682383759\\
0.17979797979798	0.339882121807466\\
0.17979797979798	0.340209561231172\\
0.180808080808081	0.340209561231172\\
0.180808080808081	0.340537000654879\\
0.180808080808081	0.340864440078585\\
0.180808080808081	0.341191879502292\\
0.181818181818182	0.341191879502292\\
0.181818181818182	0.341519318925999\\
0.181818181818182	0.341846758349705\\
0.182828282828283	0.341846758349705\\
0.182828282828283	0.342174197773412\\
0.183838383838384	0.342174197773412\\
0.183838383838384	0.342501637197119\\
0.183838383838384	0.342829076620825\\
0.183838383838384	0.343156516044532\\
0.184848484848485	0.343156516044532\\
0.185858585858586	0.343156516044532\\
0.185858585858586	0.343483955468238\\
0.185858585858586	0.343811394891945\\
0.185858585858586	0.344138834315652\\
0.185858585858586	0.344466273739358\\
0.186868686868687	0.344466273739358\\
0.186868686868687	0.344793713163065\\
0.186868686868687	0.345121152586771\\
0.186868686868687	0.345448592010478\\
0.187878787878788	0.345448592010478\\
0.187878787878788	0.345776031434185\\
0.188888888888889	0.345776031434185\\
0.188888888888889	0.346103470857891\\
0.188888888888889	0.346430910281598\\
0.188888888888889	0.346758349705305\\
0.188888888888889	0.347085789129011\\
0.188888888888889	0.347413228552718\\
0.188888888888889	0.347740667976424\\
0.18989898989899	0.347740667976424\\
0.18989898989899	0.348068107400131\\
0.190909090909091	0.348068107400131\\
0.191919191919192	0.348068107400131\\
0.191919191919192	0.348395546823838\\
0.191919191919192	0.348722986247544\\
0.191919191919192	0.349050425671251\\
0.191919191919192	0.349377865094957\\
0.191919191919192	0.349705304518664\\
0.191919191919192	0.350032743942371\\
0.191919191919192	0.350360183366077\\
0.191919191919192	0.350687622789784\\
0.191919191919192	0.35101506221349\\
0.192929292929293	0.35101506221349\\
0.193939393939394	0.35101506221349\\
0.193939393939394	0.351342501637197\\
0.193939393939394	0.351669941060904\\
0.193939393939394	0.35199738048461\\
0.194949494949495	0.35199738048461\\
0.194949494949495	0.352324819908317\\
0.194949494949495	0.352652259332024\\
0.195959595959596	0.352652259332024\\
0.196969696969697	0.352652259332024\\
0.196969696969697	0.35297969875573\\
0.196969696969697	0.353307138179437\\
0.196969696969697	0.353634577603143\\
0.197979797979798	0.353634577603143\\
0.197979797979798	0.35396201702685\\
0.197979797979798	0.354289456450557\\
0.197979797979798	0.354616895874263\\
0.197979797979798	0.35494433529797\\
0.197979797979798	0.355271774721676\\
0.197979797979798	0.355599214145383\\
0.198989898989899	0.355599214145383\\
0.2	0.355599214145383\\
0.2	0.35592665356909\\
0.2	0.356254092992796\\
0.2	0.356581532416503\\
0.2	0.35690897184021\\
0.201010101010101	0.35690897184021\\
0.201010101010101	0.357236411263916\\
0.201010101010101	0.357563850687623\\
0.201010101010101	0.357891290111329\\
0.202020202020202	0.357891290111329\\
0.202020202020202	0.358218729535036\\
0.202020202020202	0.358546168958743\\
0.202020202020202	0.358873608382449\\
0.202020202020202	0.359201047806156\\
0.203030303030303	0.359201047806156\\
0.203030303030303	0.359528487229862\\
0.203030303030303	0.359855926653569\\
0.203030303030303	0.360183366077276\\
0.203030303030303	0.360510805500982\\
0.204040404040404	0.360510805500982\\
0.204040404040404	0.360838244924689\\
0.205050505050505	0.360838244924689\\
0.205050505050505	0.361165684348396\\
0.205050505050505	0.361493123772102\\
0.205050505050505	0.361820563195809\\
0.205050505050505	0.362148002619515\\
0.205050505050505	0.362475442043222\\
0.205050505050505	0.362802881466929\\
0.205050505050505	0.363130320890635\\
0.205050505050505	0.363457760314342\\
0.206060606060606	0.363457760314342\\
0.206060606060606	0.363785199738048\\
0.206060606060606	0.364112639161755\\
0.206060606060606	0.364440078585462\\
0.206060606060606	0.364767518009168\\
0.206060606060606	0.365094957432875\\
0.207070707070707	0.365094957432875\\
0.208080808080808	0.365094957432875\\
0.208080808080808	0.365422396856582\\
0.208080808080808	0.365749836280288\\
0.208080808080808	0.366077275703995\\
0.208080808080808	0.366404715127701\\
0.208080808080808	0.366732154551408\\
0.208080808080808	0.367059593975115\\
0.208080808080808	0.367387033398821\\
0.208080808080808	0.367714472822528\\
0.208080808080808	0.368041912246234\\
0.209090909090909	0.368041912246234\\
0.209090909090909	0.368369351669941\\
0.209090909090909	0.368696791093648\\
0.209090909090909	0.369024230517354\\
0.21010101010101	0.369024230517354\\
0.211111111111111	0.369024230517354\\
0.211111111111111	0.369351669941061\\
0.211111111111111	0.369679109364767\\
0.212121212121212	0.369679109364767\\
0.212121212121212	0.370006548788474\\
0.212121212121212	0.370333988212181\\
0.212121212121212	0.370661427635887\\
0.212121212121212	0.370988867059594\\
0.213131313131313	0.370988867059594\\
0.213131313131313	0.371316306483301\\
0.213131313131313	0.371643745907007\\
0.213131313131313	0.371971185330714\\
0.213131313131313	0.37229862475442\\
0.213131313131313	0.372626064178127\\
0.213131313131313	0.372953503601834\\
0.214141414141414	0.372953503601834\\
0.214141414141414	0.37328094302554\\
0.214141414141414	0.373608382449247\\
0.214141414141414	0.373935821872953\\
0.214141414141414	0.37426326129666\\
0.214141414141414	0.374590700720367\\
0.214141414141414	0.374918140144073\\
0.214141414141414	0.37524557956778\\
0.214141414141414	0.375573018991487\\
0.214141414141414	0.375900458415193\\
0.214141414141414	0.3762278978389\\
0.215151515151515	0.3762278978389\\
0.215151515151515	0.376555337262606\\
0.215151515151515	0.376882776686313\\
0.215151515151515	0.37721021611002\\
0.215151515151515	0.377537655533726\\
0.215151515151515	0.377865094957433\\
0.216161616161616	0.377865094957433\\
0.216161616161616	0.378192534381139\\
0.216161616161616	0.378519973804846\\
0.216161616161616	0.378847413228553\\
0.216161616161616	0.379174852652259\\
0.217171717171717	0.379174852652259\\
0.218181818181818	0.379174852652259\\
0.218181818181818	0.379502292075966\\
0.219191919191919	0.379502292075966\\
0.219191919191919	0.379829731499673\\
0.219191919191919	0.380157170923379\\
0.219191919191919	0.380484610347086\\
0.219191919191919	0.380812049770792\\
0.22020202020202	0.380812049770792\\
0.22020202020202	0.381139489194499\\
0.22020202020202	0.381466928618206\\
0.22020202020202	0.381794368041912\\
0.22020202020202	0.382121807465619\\
0.22020202020202	0.382449246889325\\
0.22020202020202	0.382776686313032\\
0.22020202020202	0.383104125736739\\
0.22020202020202	0.383431565160445\\
0.22020202020202	0.383759004584152\\
0.22020202020202	0.384086444007859\\
0.22020202020202	0.384413883431565\\
0.22020202020202	0.384741322855272\\
0.22020202020202	0.385068762278978\\
0.22020202020202	0.385396201702685\\
0.221212121212121	0.385396201702685\\
0.221212121212121	0.385723641126392\\
0.221212121212121	0.386051080550098\\
0.221212121212121	0.386378519973805\\
0.221212121212121	0.386705959397511\\
0.221212121212121	0.387033398821218\\
0.221212121212121	0.387360838244925\\
0.221212121212121	0.387688277668631\\
0.221212121212121	0.388015717092338\\
0.221212121212121	0.388343156516045\\
0.221212121212121	0.388670595939751\\
0.222222222222222	0.388670595939751\\
0.222222222222222	0.388998035363458\\
0.222222222222222	0.389325474787164\\
0.223232323232323	0.389325474787164\\
0.224242424242424	0.389325474787164\\
0.224242424242424	0.389652914210871\\
0.224242424242424	0.389980353634578\\
0.224242424242424	0.390307793058284\\
0.225252525252525	0.390307793058284\\
0.226262626262626	0.390307793058284\\
0.226262626262626	0.390635232481991\\
0.226262626262626	0.390962671905697\\
0.226262626262626	0.391290111329404\\
0.226262626262626	0.391617550753111\\
0.226262626262626	0.391944990176817\\
0.226262626262626	0.392272429600524\\
0.226262626262626	0.39259986902423\\
0.226262626262626	0.392927308447937\\
0.226262626262626	0.393254747871644\\
0.227272727272727	0.393254747871644\\
0.227272727272727	0.39358218729535\\
0.227272727272727	0.393909626719057\\
0.228282828282828	0.393909626719057\\
0.228282828282828	0.394237066142764\\
0.228282828282828	0.39456450556647\\
0.228282828282828	0.394891944990177\\
0.229292929292929	0.394891944990177\\
0.229292929292929	0.395219384413883\\
0.229292929292929	0.39554682383759\\
0.229292929292929	0.395874263261297\\
0.23030303030303	0.395874263261297\\
0.231313131313131	0.395874263261297\\
0.231313131313131	0.396201702685003\\
0.231313131313131	0.39652914210871\\
0.231313131313131	0.396856581532416\\
0.231313131313131	0.397184020956123\\
0.231313131313131	0.39751146037983\\
0.231313131313131	0.397838899803536\\
0.231313131313131	0.398166339227243\\
0.231313131313131	0.39849377865095\\
0.231313131313131	0.398821218074656\\
0.231313131313131	0.399148657498363\\
0.231313131313131	0.399476096922069\\
0.231313131313131	0.399803536345776\\
0.231313131313131	0.400130975769483\\
0.231313131313131	0.400458415193189\\
0.231313131313131	0.400785854616896\\
0.231313131313131	0.401113294040602\\
0.231313131313131	0.401440733464309\\
0.231313131313131	0.401768172888016\\
0.231313131313131	0.402095612311722\\
0.231313131313131	0.402423051735429\\
0.231313131313131	0.402750491159136\\
0.231313131313131	0.403077930582842\\
0.231313131313131	0.403405370006549\\
0.231313131313131	0.403732809430255\\
0.231313131313131	0.404060248853962\\
0.231313131313131	0.404387688277669\\
0.231313131313131	0.404715127701375\\
0.231313131313131	0.405042567125082\\
0.232323232323232	0.405042567125082\\
0.232323232323232	0.405370006548788\\
0.232323232323232	0.405697445972495\\
0.233333333333333	0.405697445972495\\
0.233333333333333	0.406024885396202\\
0.233333333333333	0.406352324819908\\
0.233333333333333	0.406679764243615\\
0.234343434343434	0.406679764243615\\
0.235353535353535	0.406679764243615\\
0.235353535353535	0.407007203667322\\
0.235353535353535	0.407334643091028\\
0.235353535353535	0.407662082514735\\
0.235353535353535	0.407989521938441\\
0.235353535353535	0.408316961362148\\
0.235353535353535	0.408644400785855\\
0.236363636363636	0.408644400785855\\
0.236363636363636	0.408971840209561\\
0.236363636363636	0.409299279633268\\
0.236363636363636	0.409626719056974\\
0.236363636363636	0.409954158480681\\
0.236363636363636	0.410281597904388\\
0.236363636363636	0.410609037328094\\
0.236363636363636	0.410936476751801\\
0.236363636363636	0.411263916175508\\
0.237373737373737	0.411263916175508\\
0.237373737373737	0.411591355599214\\
0.237373737373737	0.411918795022921\\
0.237373737373737	0.412246234446627\\
0.237373737373737	0.412573673870334\\
0.237373737373737	0.412901113294041\\
0.237373737373737	0.413228552717747\\
0.237373737373737	0.413555992141454\\
0.237373737373737	0.41388343156516\\
0.237373737373737	0.414210870988867\\
0.237373737373737	0.414538310412574\\
0.237373737373737	0.41486574983628\\
0.238383838383838	0.41486574983628\\
0.239393939393939	0.41486574983628\\
0.239393939393939	0.415193189259987\\
0.239393939393939	0.415520628683693\\
0.239393939393939	0.4158480681074\\
0.24040404040404	0.4158480681074\\
0.24040404040404	0.416175507531107\\
0.24040404040404	0.416502946954813\\
0.24040404040404	0.41683038637852\\
0.24040404040404	0.417157825802227\\
0.24040404040404	0.417485265225933\\
0.24040404040404	0.41781270464964\\
0.24040404040404	0.418140144073346\\
0.241414141414141	0.418140144073346\\
0.241414141414141	0.418467583497053\\
0.241414141414141	0.41879502292076\\
0.241414141414141	0.419122462344466\\
0.241414141414141	0.419449901768173\\
0.241414141414141	0.419777341191879\\
0.241414141414141	0.420104780615586\\
0.241414141414141	0.420432220039293\\
0.241414141414141	0.420759659462999\\
0.241414141414141	0.421087098886706\\
0.242424242424242	0.421087098886706\\
0.243434343434343	0.421087098886706\\
0.243434343434343	0.421414538310413\\
0.243434343434343	0.421741977734119\\
0.244444444444444	0.421741977734119\\
0.245454545454545	0.421741977734119\\
0.245454545454545	0.422069417157826\\
0.246464646464646	0.422069417157826\\
0.246464646464646	0.422396856581532\\
0.246464646464646	0.422724296005239\\
0.246464646464646	0.423051735428946\\
0.246464646464646	0.423379174852652\\
0.246464646464646	0.423706614276359\\
0.247474747474747	0.423706614276359\\
0.247474747474747	0.424034053700065\\
0.247474747474747	0.424361493123772\\
0.247474747474747	0.424688932547479\\
0.247474747474747	0.425016371971185\\
0.247474747474747	0.425343811394892\\
0.247474747474747	0.425671250818599\\
0.247474747474747	0.425998690242305\\
0.247474747474747	0.426326129666012\\
0.247474747474747	0.426653569089718\\
0.247474747474747	0.426981008513425\\
0.248484848484848	0.426981008513425\\
0.248484848484848	0.427308447937132\\
0.248484848484848	0.427635887360838\\
0.248484848484848	0.427963326784545\\
0.248484848484848	0.428290766208251\\
0.248484848484848	0.428618205631958\\
0.248484848484848	0.428945645055665\\
0.248484848484848	0.429273084479371\\
0.249494949494949	0.429273084479371\\
0.249494949494949	0.429600523903078\\
0.249494949494949	0.429927963326785\\
0.249494949494949	0.430255402750491\\
0.249494949494949	0.430582842174198\\
0.249494949494949	0.430910281597904\\
0.249494949494949	0.431237721021611\\
0.249494949494949	0.431565160445318\\
0.249494949494949	0.431892599869024\\
0.249494949494949	0.432220039292731\\
0.249494949494949	0.432547478716437\\
0.249494949494949	0.432874918140144\\
0.249494949494949	0.433202357563851\\
0.249494949494949	0.433529796987557\\
0.249494949494949	0.433857236411264\\
0.249494949494949	0.434184675834971\\
0.249494949494949	0.434512115258677\\
0.249494949494949	0.434839554682384\\
0.249494949494949	0.43516699410609\\
0.250505050505051	0.43516699410609\\
0.250505050505051	0.435494433529797\\
0.251515151515152	0.435494433529797\\
0.251515151515152	0.435821872953504\\
0.252525252525253	0.435821872953504\\
0.253535353535354	0.435821872953504\\
0.253535353535354	0.43614931237721\\
0.253535353535354	0.436476751800917\\
0.253535353535354	0.436804191224623\\
0.253535353535354	0.43713163064833\\
0.253535353535354	0.437459070072037\\
0.254545454545455	0.437459070072037\\
0.254545454545455	0.437786509495743\\
0.254545454545455	0.43811394891945\\
0.255555555555556	0.43811394891945\\
0.255555555555556	0.438441388343156\\
0.255555555555556	0.438768827766863\\
0.256565656565657	0.438768827766863\\
0.257575757575758	0.438768827766863\\
0.257575757575758	0.43909626719057\\
0.258585858585859	0.43909626719057\\
0.25959595959596	0.43909626719057\\
0.260606060606061	0.43909626719057\\
0.260606060606061	0.439423706614276\\
0.260606060606061	0.439751146037983\\
0.260606060606061	0.44007858546169\\
0.260606060606061	0.440406024885396\\
0.260606060606061	0.440733464309103\\
0.261616161616162	0.440733464309103\\
0.261616161616162	0.441060903732809\\
0.261616161616162	0.441388343156516\\
0.261616161616162	0.441715782580223\\
0.261616161616162	0.442043222003929\\
0.261616161616162	0.442370661427636\\
0.261616161616162	0.442698100851342\\
0.261616161616162	0.443025540275049\\
0.261616161616162	0.443352979698756\\
0.261616161616162	0.443680419122462\\
0.261616161616162	0.444007858546169\\
0.261616161616162	0.444335297969876\\
0.261616161616162	0.444662737393582\\
0.261616161616162	0.444990176817289\\
0.261616161616162	0.445317616240995\\
0.261616161616162	0.445645055664702\\
0.261616161616162	0.445972495088409\\
0.261616161616162	0.446299934512115\\
0.261616161616162	0.446627373935822\\
0.261616161616162	0.446954813359528\\
0.261616161616162	0.447282252783235\\
0.261616161616162	0.447609692206942\\
0.261616161616162	0.447937131630648\\
0.261616161616162	0.448264571054355\\
0.261616161616162	0.448592010478062\\
0.262626262626263	0.448592010478062\\
0.262626262626263	0.448919449901768\\
0.262626262626263	0.449246889325475\\
0.262626262626263	0.449574328749181\\
0.262626262626263	0.449901768172888\\
0.262626262626263	0.450229207596595\\
0.262626262626263	0.450556647020301\\
0.263636363636364	0.450556647020301\\
0.263636363636364	0.450884086444008\\
0.263636363636364	0.451211525867714\\
0.263636363636364	0.451538965291421\\
0.264646464646465	0.451538965291421\\
0.265656565656566	0.451538965291421\\
0.265656565656566	0.451866404715128\\
0.265656565656566	0.452193844138834\\
0.265656565656566	0.452521283562541\\
0.265656565656566	0.452848722986248\\
0.266666666666667	0.452848722986248\\
0.266666666666667	0.453176162409954\\
0.267676767676768	0.453176162409954\\
0.267676767676768	0.453503601833661\\
0.267676767676768	0.453831041257367\\
0.267676767676768	0.454158480681074\\
0.267676767676768	0.454485920104781\\
0.268686868686869	0.454485920104781\\
0.268686868686869	0.454813359528487\\
0.26969696969697	0.454813359528487\\
0.26969696969697	0.455140798952194\\
0.26969696969697	0.4554682383759\\
0.26969696969697	0.455795677799607\\
0.26969696969697	0.456123117223314\\
0.26969696969697	0.45645055664702\\
0.26969696969697	0.456777996070727\\
0.26969696969697	0.457105435494434\\
0.270707070707071	0.457105435494434\\
0.270707070707071	0.45743287491814\\
0.270707070707071	0.457760314341847\\
0.270707070707071	0.458087753765553\\
0.270707070707071	0.45841519318926\\
0.270707070707071	0.458742632612967\\
0.270707070707071	0.459070072036673\\
0.271717171717172	0.459070072036673\\
0.272727272727273	0.459070072036673\\
0.272727272727273	0.45939751146038\\
0.273737373737374	0.45939751146038\\
0.273737373737374	0.459724950884086\\
0.273737373737374	0.460052390307793\\
0.274747474747475	0.460052390307793\\
0.274747474747475	0.4603798297315\\
0.274747474747475	0.460707269155206\\
0.274747474747475	0.461034708578913\\
0.274747474747475	0.461362148002619\\
0.274747474747475	0.461689587426326\\
0.275757575757576	0.461689587426326\\
0.275757575757576	0.462017026850033\\
0.275757575757576	0.462344466273739\\
0.275757575757576	0.462671905697446\\
0.275757575757576	0.462999345121153\\
0.275757575757576	0.463326784544859\\
0.276767676767677	0.463326784544859\\
0.276767676767677	0.463654223968566\\
0.276767676767677	0.463981663392272\\
0.277777777777778	0.463981663392272\\
0.277777777777778	0.464309102815979\\
0.277777777777778	0.464636542239686\\
0.277777777777778	0.464963981663392\\
0.277777777777778	0.465291421087099\\
0.277777777777778	0.465618860510805\\
0.277777777777778	0.465946299934512\\
0.277777777777778	0.466273739358219\\
0.277777777777778	0.466601178781925\\
0.277777777777778	0.466928618205632\\
0.277777777777778	0.467256057629339\\
0.277777777777778	0.467583497053045\\
0.277777777777778	0.467910936476752\\
0.277777777777778	0.468238375900458\\
0.277777777777778	0.468565815324165\\
0.277777777777778	0.468893254747872\\
0.277777777777778	0.469220694171578\\
0.277777777777778	0.469548133595285\\
0.277777777777778	0.469875573018991\\
0.278787878787879	0.469875573018991\\
0.278787878787879	0.470203012442698\\
0.278787878787879	0.470530451866405\\
0.278787878787879	0.470857891290111\\
0.278787878787879	0.471185330713818\\
0.278787878787879	0.471512770137525\\
0.278787878787879	0.471840209561231\\
0.27979797979798	0.471840209561231\\
0.27979797979798	0.472167648984938\\
0.27979797979798	0.472495088408644\\
0.27979797979798	0.472822527832351\\
0.27979797979798	0.473149967256058\\
0.27979797979798	0.473477406679764\\
0.27979797979798	0.473804846103471\\
0.27979797979798	0.474132285527177\\
0.27979797979798	0.474459724950884\\
0.27979797979798	0.474787164374591\\
0.27979797979798	0.475114603798297\\
0.27979797979798	0.475442043222004\\
0.280808080808081	0.475442043222004\\
0.280808080808081	0.475769482645711\\
0.280808080808081	0.476096922069417\\
0.280808080808081	0.476424361493124\\
0.281818181818182	0.476424361493124\\
0.281818181818182	0.47675180091683\\
0.281818181818182	0.477079240340537\\
0.281818181818182	0.477406679764244\\
0.282828282828283	0.477406679764244\\
0.283838383838384	0.477406679764244\\
0.283838383838384	0.47773411918795\\
0.284848484848485	0.47773411918795\\
0.284848484848485	0.478061558611657\\
0.285858585858586	0.478061558611657\\
0.285858585858586	0.478388998035363\\
0.285858585858586	0.47871643745907\\
0.285858585858586	0.479043876882777\\
0.285858585858586	0.479371316306483\\
0.286868686868687	0.479371316306483\\
0.286868686868687	0.47969875573019\\
0.286868686868687	0.480026195153897\\
0.286868686868687	0.480353634577603\\
0.286868686868687	0.48068107400131\\
0.286868686868687	0.481008513425016\\
0.286868686868687	0.481335952848723\\
0.286868686868687	0.48166339227243\\
0.286868686868687	0.481990831696136\\
0.286868686868687	0.482318271119843\\
0.286868686868687	0.482645710543549\\
0.287878787878788	0.482645710543549\\
0.287878787878788	0.482973149967256\\
0.287878787878788	0.483300589390963\\
0.288888888888889	0.483300589390963\\
0.288888888888889	0.483628028814669\\
0.28989898989899	0.483628028814669\\
0.28989898989899	0.483955468238376\\
0.28989898989899	0.484282907662083\\
0.28989898989899	0.484610347085789\\
0.28989898989899	0.484937786509496\\
0.28989898989899	0.485265225933202\\
0.28989898989899	0.485592665356909\\
0.28989898989899	0.485920104780616\\
0.28989898989899	0.486247544204322\\
0.28989898989899	0.486574983628029\\
0.28989898989899	0.486902423051735\\
0.28989898989899	0.487229862475442\\
0.290909090909091	0.487229862475442\\
0.290909090909091	0.487557301899149\\
0.290909090909091	0.487884741322855\\
0.291919191919192	0.487884741322855\\
0.291919191919192	0.488212180746562\\
0.292929292929293	0.488212180746562\\
0.293939393939394	0.488212180746562\\
0.293939393939394	0.488539620170268\\
0.294949494949495	0.488539620170268\\
0.294949494949495	0.488867059593975\\
0.294949494949495	0.489194499017682\\
0.294949494949495	0.489521938441388\\
0.294949494949495	0.489849377865095\\
0.294949494949495	0.490176817288802\\
0.294949494949495	0.490504256712508\\
0.295959595959596	0.490504256712508\\
0.295959595959596	0.490831696136215\\
0.295959595959596	0.491159135559921\\
0.296969696969697	0.491159135559921\\
0.296969696969697	0.491486574983628\\
0.296969696969697	0.491814014407335\\
0.296969696969697	0.492141453831041\\
0.297979797979798	0.492141453831041\\
0.298989898989899	0.492141453831041\\
0.298989898989899	0.492468893254748\\
0.298989898989899	0.492796332678454\\
0.298989898989899	0.493123772102161\\
0.298989898989899	0.493451211525868\\
0.298989898989899	0.493778650949574\\
0.298989898989899	0.494106090373281\\
0.298989898989899	0.494433529796988\\
0.3	0.494433529796988\\
0.3	0.494760969220694\\
0.3	0.495088408644401\\
0.3	0.495415848068107\\
0.3	0.495743287491814\\
0.301010101010101	0.495743287491814\\
0.301010101010101	0.496070726915521\\
0.301010101010101	0.496398166339227\\
0.301010101010101	0.496725605762934\\
0.302020202020202	0.496725605762934\\
0.302020202020202	0.49705304518664\\
0.302020202020202	0.497380484610347\\
0.302020202020202	0.497707924034054\\
0.302020202020202	0.49803536345776\\
0.302020202020202	0.498362802881467\\
0.302020202020202	0.498690242305174\\
0.302020202020202	0.49901768172888\\
0.302020202020202	0.499345121152587\\
0.302020202020202	0.499672560576293\\
0.303030303030303	0.499672560576293\\
0.303030303030303	0.5\\
0.303030303030303	0.500327439423707\\
0.303030303030303	0.500654878847413\\
0.303030303030303	0.50098231827112\\
0.303030303030303	0.501309757694826\\
0.304040404040404	0.501309757694826\\
0.304040404040404	0.501637197118533\\
0.304040404040404	0.50196463654224\\
0.304040404040404	0.502292075965946\\
0.304040404040404	0.502619515389653\\
0.304040404040404	0.502946954813359\\
0.304040404040404	0.503274394237066\\
0.304040404040404	0.503601833660773\\
0.305050505050505	0.503601833660773\\
0.305050505050505	0.503929273084479\\
0.306060606060606	0.503929273084479\\
0.307070707070707	0.503929273084479\\
0.307070707070707	0.504256712508186\\
0.307070707070707	0.504584151931893\\
0.308080808080808	0.504584151931893\\
0.308080808080808	0.504911591355599\\
0.308080808080808	0.505239030779306\\
0.309090909090909	0.505239030779306\\
0.309090909090909	0.505566470203012\\
0.31010101010101	0.505566470203012\\
0.31010101010101	0.505893909626719\\
0.31010101010101	0.506221349050426\\
0.31010101010101	0.506548788474132\\
0.31010101010101	0.506876227897839\\
0.311111111111111	0.506876227897839\\
0.311111111111111	0.507203667321546\\
0.311111111111111	0.507531106745252\\
0.311111111111111	0.507858546168959\\
0.312121212121212	0.507858546168959\\
0.312121212121212	0.508185985592665\\
0.312121212121212	0.508513425016372\\
0.313131313131313	0.508513425016372\\
0.313131313131313	0.508840864440079\\
0.313131313131313	0.509168303863785\\
0.313131313131313	0.509495743287492\\
0.313131313131313	0.509823182711198\\
0.313131313131313	0.510150622134905\\
0.313131313131313	0.510478061558612\\
0.313131313131313	0.510805500982318\\
0.313131313131313	0.511132940406025\\
0.314141414141414	0.511132940406025\\
0.314141414141414	0.511460379829731\\
0.315151515151515	0.511460379829731\\
0.316161616161616	0.511460379829731\\
0.316161616161616	0.511787819253438\\
0.316161616161616	0.512115258677145\\
0.317171717171717	0.512115258677145\\
0.317171717171717	0.512442698100851\\
0.317171717171717	0.512770137524558\\
0.317171717171717	0.513097576948265\\
0.317171717171717	0.513425016371971\\
0.317171717171717	0.513752455795678\\
0.317171717171717	0.514079895219384\\
0.317171717171717	0.514407334643091\\
0.317171717171717	0.514734774066798\\
0.317171717171717	0.515062213490504\\
0.317171717171717	0.515389652914211\\
0.317171717171717	0.515717092337918\\
0.317171717171717	0.516044531761624\\
0.318181818181818	0.516044531761624\\
0.319191919191919	0.516044531761624\\
0.319191919191919	0.516371971185331\\
0.319191919191919	0.516699410609037\\
0.319191919191919	0.517026850032744\\
0.319191919191919	0.517354289456451\\
0.319191919191919	0.517681728880157\\
0.32020202020202	0.517681728880157\\
0.32020202020202	0.518009168303864\\
0.32020202020202	0.51833660772757\\
0.321212121212121	0.51833660772757\\
0.321212121212121	0.518664047151277\\
0.321212121212121	0.518991486574984\\
0.321212121212121	0.51931892599869\\
0.322222222222222	0.51931892599869\\
0.322222222222222	0.519646365422397\\
0.322222222222222	0.519973804846103\\
0.322222222222222	0.52030124426981\\
0.322222222222222	0.520628683693517\\
0.322222222222222	0.520956123117223\\
0.323232323232323	0.520956123117223\\
0.324242424242424	0.520956123117223\\
0.325252525252525	0.520956123117223\\
0.325252525252525	0.52128356254093\\
0.326262626262626	0.52128356254093\\
0.326262626262626	0.521611001964637\\
0.327272727272727	0.521611001964637\\
0.327272727272727	0.521938441388343\\
0.327272727272727	0.52226588081205\\
0.328282828282828	0.52226588081205\\
0.328282828282828	0.522593320235756\\
0.329292929292929	0.522593320235756\\
0.33030303030303	0.522593320235756\\
0.33030303030303	0.522920759659463\\
0.33030303030303	0.52324819908317\\
0.33030303030303	0.523575638506876\\
0.33030303030303	0.523903077930583\\
0.33030303030303	0.524230517354289\\
0.33030303030303	0.524557956777996\\
0.33030303030303	0.524885396201703\\
0.33030303030303	0.525212835625409\\
0.33030303030303	0.525540275049116\\
0.331313131313131	0.525540275049116\\
0.331313131313131	0.525867714472823\\
0.332323232323232	0.525867714472823\\
0.332323232323232	0.526195153896529\\
0.332323232323232	0.526522593320236\\
0.332323232323232	0.526850032743942\\
0.332323232323232	0.527177472167649\\
0.332323232323232	0.527504911591356\\
0.332323232323232	0.527832351015062\\
0.332323232323232	0.528159790438769\\
0.332323232323232	0.528487229862475\\
0.333333333333333	0.528487229862475\\
0.333333333333333	0.528814669286182\\
0.333333333333333	0.529142108709889\\
0.333333333333333	0.529469548133595\\
0.333333333333333	0.529796987557302\\
0.333333333333333	0.530124426981008\\
0.333333333333333	0.530451866404715\\
0.334343434343434	0.530451866404715\\
0.335353535353535	0.530451866404715\\
0.335353535353535	0.530779305828422\\
0.335353535353535	0.531106745252128\\
0.335353535353535	0.531434184675835\\
0.335353535353535	0.531761624099542\\
0.335353535353535	0.532089063523248\\
0.335353535353535	0.532416502946955\\
0.335353535353535	0.532743942370661\\
0.336363636363636	0.532743942370661\\
0.337373737373737	0.532743942370661\\
0.337373737373737	0.533071381794368\\
0.338383838383838	0.533071381794368\\
0.338383838383838	0.533398821218075\\
0.338383838383838	0.533726260641781\\
0.338383838383838	0.534053700065488\\
0.339393939393939	0.534053700065488\\
0.339393939393939	0.534381139489195\\
0.339393939393939	0.534708578912901\\
0.339393939393939	0.535036018336608\\
0.339393939393939	0.535363457760314\\
0.34040404040404	0.535363457760314\\
0.34040404040404	0.535690897184021\\
0.34040404040404	0.536018336607728\\
0.34040404040404	0.536345776031434\\
0.34040404040404	0.536673215455141\\
0.341414141414141	0.536673215455141\\
0.341414141414141	0.537000654878847\\
0.341414141414141	0.537328094302554\\
0.341414141414141	0.537655533726261\\
0.341414141414141	0.537982973149967\\
0.341414141414141	0.538310412573674\\
0.341414141414141	0.53863785199738\\
0.341414141414141	0.538965291421087\\
0.341414141414141	0.539292730844794\\
0.341414141414141	0.5396201702685\\
0.341414141414141	0.539947609692207\\
0.341414141414141	0.540275049115914\\
0.342424242424242	0.540275049115914\\
0.343434343434343	0.540275049115914\\
0.343434343434343	0.54060248853962\\
0.343434343434343	0.540929927963327\\
0.343434343434343	0.541257367387033\\
0.343434343434343	0.54158480681074\\
0.343434343434343	0.541912246234447\\
0.343434343434343	0.542239685658153\\
0.343434343434343	0.54256712508186\\
0.343434343434343	0.542894564505567\\
0.344444444444444	0.542894564505567\\
0.344444444444444	0.543222003929273\\
0.344444444444444	0.54354944335298\\
0.344444444444444	0.543876882776686\\
0.344444444444444	0.544204322200393\\
0.345454545454545	0.544204322200393\\
0.345454545454545	0.5445317616241\\
0.345454545454545	0.544859201047806\\
0.345454545454545	0.545186640471513\\
0.345454545454545	0.545514079895219\\
0.345454545454545	0.545841519318926\\
0.345454545454545	0.546168958742633\\
0.346464646464646	0.546168958742633\\
0.346464646464646	0.546496398166339\\
0.347474747474747	0.546496398166339\\
0.348484848484849	0.546496398166339\\
0.349494949494949	0.546496398166339\\
0.349494949494949	0.546823837590046\\
0.349494949494949	0.547151277013752\\
0.349494949494949	0.547478716437459\\
0.349494949494949	0.547806155861166\\
0.349494949494949	0.548133595284872\\
0.349494949494949	0.548461034708579\\
0.349494949494949	0.548788474132285\\
0.349494949494949	0.549115913555992\\
0.349494949494949	0.549443352979699\\
0.349494949494949	0.549770792403405\\
0.349494949494949	0.550098231827112\\
0.35050505050505	0.550098231827112\\
0.351515151515152	0.550098231827112\\
0.351515151515152	0.550425671250819\\
0.351515151515152	0.550753110674525\\
0.351515151515152	0.551080550098232\\
0.351515151515152	0.551407989521938\\
0.352525252525253	0.551407989521938\\
0.352525252525253	0.551735428945645\\
0.353535353535354	0.551735428945645\\
0.353535353535354	0.552062868369352\\
0.353535353535354	0.552390307793058\\
0.354545454545455	0.552390307793058\\
0.354545454545455	0.552717747216765\\
0.354545454545455	0.553045186640472\\
0.354545454545455	0.553372626064178\\
0.355555555555556	0.553372626064178\\
0.356565656565657	0.553372626064178\\
0.356565656565657	0.553700065487885\\
0.356565656565657	0.554027504911591\\
0.356565656565657	0.554354944335298\\
0.356565656565657	0.554682383759005\\
0.356565656565657	0.555009823182711\\
0.357575757575758	0.555009823182711\\
0.358585858585859	0.555009823182711\\
0.358585858585859	0.555337262606418\\
0.358585858585859	0.555664702030124\\
0.358585858585859	0.555992141453831\\
0.358585858585859	0.556319580877538\\
0.358585858585859	0.556647020301244\\
0.358585858585859	0.556974459724951\\
0.358585858585859	0.557301899148657\\
0.358585858585859	0.557629338572364\\
0.358585858585859	0.557956777996071\\
0.358585858585859	0.558284217419777\\
0.358585858585859	0.558611656843484\\
0.35959595959596	0.558611656843484\\
0.35959595959596	0.558939096267191\\
0.35959595959596	0.559266535690897\\
0.35959595959596	0.559593975114604\\
0.35959595959596	0.55992141453831\\
0.360606060606061	0.55992141453831\\
0.360606060606061	0.560248853962017\\
0.360606060606061	0.560576293385724\\
0.360606060606061	0.56090373280943\\
0.360606060606061	0.561231172233137\\
0.361616161616162	0.561231172233137\\
0.361616161616162	0.561558611656844\\
0.361616161616162	0.56188605108055\\
0.361616161616162	0.562213490504257\\
0.361616161616162	0.562540929927963\\
0.362626262626263	0.562540929927963\\
0.362626262626263	0.56286836935167\\
0.363636363636364	0.56286836935167\\
0.363636363636364	0.563195808775377\\
0.363636363636364	0.563523248199083\\
0.364646464646465	0.563523248199083\\
0.365656565656566	0.563523248199083\\
0.365656565656566	0.56385068762279\\
0.366666666666667	0.56385068762279\\
0.366666666666667	0.564178127046496\\
0.366666666666667	0.564505566470203\\
0.366666666666667	0.56483300589391\\
0.367676767676768	0.56483300589391\\
0.367676767676768	0.565160445317616\\
0.367676767676768	0.565487884741323\\
0.367676767676768	0.565815324165029\\
0.367676767676768	0.566142763588736\\
0.368686868686869	0.566142763588736\\
0.368686868686869	0.566470203012443\\
0.368686868686869	0.566797642436149\\
0.36969696969697	0.566797642436149\\
0.370707070707071	0.566797642436149\\
0.370707070707071	0.567125081859856\\
0.370707070707071	0.567452521283562\\
0.370707070707071	0.567779960707269\\
0.370707070707071	0.568107400130976\\
0.371717171717172	0.568107400130976\\
0.372727272727273	0.568107400130976\\
0.373737373737374	0.568107400130976\\
0.374747474747475	0.568107400130976\\
0.374747474747475	0.568434839554682\\
0.374747474747475	0.568762278978389\\
0.374747474747475	0.569089718402096\\
0.375757575757576	0.569089718402096\\
0.375757575757576	0.569417157825802\\
0.375757575757576	0.569744597249509\\
0.375757575757576	0.570072036673215\\
0.375757575757576	0.570399476096922\\
0.376767676767677	0.570399476096922\\
0.376767676767677	0.570726915520629\\
0.377777777777778	0.570726915520629\\
0.377777777777778	0.571054354944335\\
0.377777777777778	0.571381794368042\\
0.377777777777778	0.571709233791749\\
0.377777777777778	0.572036673215455\\
0.378787878787879	0.572036673215455\\
0.378787878787879	0.572364112639162\\
0.378787878787879	0.572691552062868\\
0.37979797979798	0.572691552062868\\
0.37979797979798	0.573018991486575\\
0.37979797979798	0.573346430910282\\
0.37979797979798	0.573673870333988\\
0.37979797979798	0.574001309757695\\
0.37979797979798	0.574328749181401\\
0.380808080808081	0.574328749181401\\
0.380808080808081	0.574656188605108\\
0.381818181818182	0.574656188605108\\
0.381818181818182	0.574983628028815\\
0.381818181818182	0.575311067452521\\
0.381818181818182	0.575638506876228\\
0.381818181818182	0.575965946299934\\
0.381818181818182	0.576293385723641\\
0.382828282828283	0.576293385723641\\
0.382828282828283	0.576620825147348\\
0.382828282828283	0.576948264571054\\
0.382828282828283	0.577275703994761\\
0.383838383838384	0.577275703994761\\
0.383838383838384	0.577603143418468\\
0.383838383838384	0.577930582842174\\
0.383838383838384	0.578258022265881\\
0.384848484848485	0.578258022265881\\
0.385858585858586	0.578258022265881\\
0.385858585858586	0.578585461689587\\
0.385858585858586	0.578912901113294\\
0.385858585858586	0.579240340537001\\
0.385858585858586	0.579567779960707\\
0.385858585858586	0.579895219384414\\
0.386868686868687	0.579895219384414\\
0.386868686868687	0.580222658808121\\
0.386868686868687	0.580550098231827\\
0.386868686868687	0.580877537655534\\
0.387878787878788	0.580877537655534\\
0.387878787878788	0.58120497707924\\
0.387878787878788	0.581532416502947\\
0.388888888888889	0.581532416502947\\
0.388888888888889	0.581859855926654\\
0.388888888888889	0.58218729535036\\
0.388888888888889	0.582514734774067\\
0.38989898989899	0.582514734774067\\
0.390909090909091	0.582514734774067\\
0.390909090909091	0.582842174197773\\
0.390909090909091	0.58316961362148\\
0.390909090909091	0.583497053045187\\
0.390909090909091	0.583824492468893\\
0.390909090909091	0.5841519318926\\
0.390909090909091	0.584479371316306\\
0.390909090909091	0.584806810740013\\
0.391919191919192	0.584806810740013\\
0.391919191919192	0.58513425016372\\
0.392929292929293	0.58513425016372\\
0.392929292929293	0.585461689587426\\
0.392929292929293	0.585789129011133\\
0.392929292929293	0.58611656843484\\
0.392929292929293	0.586444007858546\\
0.392929292929293	0.586771447282253\\
0.392929292929293	0.587098886705959\\
0.392929292929293	0.587426326129666\\
0.392929292929293	0.587753765553373\\
0.392929292929293	0.588081204977079\\
0.393939393939394	0.588081204977079\\
0.393939393939394	0.588408644400786\\
0.393939393939394	0.588736083824492\\
0.394949494949495	0.588736083824492\\
0.395959595959596	0.588736083824492\\
0.395959595959596	0.589063523248199\\
0.395959595959596	0.589390962671906\\
0.395959595959596	0.589718402095612\\
0.395959595959596	0.590045841519319\\
0.395959595959596	0.590373280943026\\
0.395959595959596	0.590700720366732\\
0.395959595959596	0.591028159790439\\
0.395959595959596	0.591355599214145\\
0.395959595959596	0.591683038637852\\
0.395959595959596	0.592010478061559\\
0.395959595959596	0.592337917485265\\
0.396969696969697	0.592337917485265\\
0.396969696969697	0.592665356908972\\
0.396969696969697	0.592992796332678\\
0.396969696969697	0.593320235756385\\
0.397979797979798	0.593320235756385\\
0.398989898989899	0.593320235756385\\
0.398989898989899	0.593647675180092\\
0.398989898989899	0.593975114603798\\
0.398989898989899	0.594302554027505\\
0.398989898989899	0.594629993451211\\
0.398989898989899	0.594957432874918\\
0.4	0.594957432874918\\
0.4	0.595284872298625\\
0.401010101010101	0.595284872298625\\
0.401010101010101	0.595612311722331\\
0.402020202020202	0.595612311722331\\
0.402020202020202	0.595939751146038\\
0.403030303030303	0.595939751146038\\
0.404040404040404	0.595939751146038\\
0.405050505050505	0.595939751146038\\
0.406060606060606	0.595939751146038\\
0.406060606060606	0.596267190569745\\
0.407070707070707	0.596267190569745\\
0.408080808080808	0.596267190569745\\
0.408080808080808	0.596594629993451\\
0.409090909090909	0.596594629993451\\
0.41010101010101	0.596594629993451\\
0.41010101010101	0.596922069417158\\
0.41010101010101	0.597249508840864\\
0.41010101010101	0.597576948264571\\
0.41010101010101	0.597904387688278\\
0.411111111111111	0.597904387688278\\
0.411111111111111	0.598231827111984\\
0.411111111111111	0.598559266535691\\
0.411111111111111	0.598886705959398\\
0.411111111111111	0.599214145383104\\
0.411111111111111	0.599541584806811\\
0.411111111111111	0.599869024230517\\
0.411111111111111	0.600196463654224\\
0.411111111111111	0.600523903077931\\
0.412121212121212	0.600523903077931\\
0.412121212121212	0.600851342501637\\
0.412121212121212	0.601178781925344\\
0.413131313131313	0.601178781925344\\
0.413131313131313	0.60150622134905\\
0.413131313131313	0.601833660772757\\
0.413131313131313	0.602161100196464\\
0.413131313131313	0.60248853962017\\
0.413131313131313	0.602815979043877\\
0.414141414141414	0.602815979043877\\
0.414141414141414	0.603143418467583\\
0.415151515151515	0.603143418467583\\
0.415151515151515	0.60347085789129\\
0.415151515151515	0.603798297314997\\
0.415151515151515	0.604125736738703\\
0.416161616161616	0.604125736738703\\
0.416161616161616	0.60445317616241\\
0.416161616161616	0.604780615586117\\
0.416161616161616	0.605108055009823\\
0.416161616161616	0.60543549443353\\
0.416161616161616	0.605762933857236\\
0.417171717171717	0.605762933857236\\
0.417171717171717	0.606090373280943\\
0.417171717171717	0.60641781270465\\
0.417171717171717	0.606745252128356\\
0.417171717171717	0.607072691552063\\
0.417171717171717	0.60740013097577\\
0.418181818181818	0.60740013097577\\
0.419191919191919	0.60740013097577\\
0.419191919191919	0.607727570399476\\
0.419191919191919	0.608055009823183\\
0.419191919191919	0.608382449246889\\
0.419191919191919	0.608709888670596\\
0.419191919191919	0.609037328094303\\
0.419191919191919	0.609364767518009\\
0.42020202020202	0.609364767518009\\
0.42020202020202	0.609692206941716\\
0.42020202020202	0.610019646365422\\
0.421212121212121	0.610019646365422\\
0.421212121212121	0.610347085789129\\
0.421212121212121	0.610674525212836\\
0.421212121212121	0.611001964636542\\
0.421212121212121	0.611329404060249\\
0.421212121212121	0.611656843483955\\
0.421212121212121	0.611984282907662\\
0.421212121212121	0.612311722331369\\
0.421212121212121	0.612639161755075\\
0.421212121212121	0.612966601178782\\
0.421212121212121	0.613294040602488\\
0.421212121212121	0.613621480026195\\
0.421212121212121	0.613948919449902\\
0.421212121212121	0.614276358873608\\
0.422222222222222	0.614276358873608\\
0.422222222222222	0.614603798297315\\
0.422222222222222	0.614931237721022\\
0.422222222222222	0.615258677144728\\
0.422222222222222	0.615586116568435\\
0.422222222222222	0.615913555992141\\
0.422222222222222	0.616240995415848\\
0.422222222222222	0.616568434839555\\
0.423232323232323	0.616568434839555\\
0.423232323232323	0.616895874263261\\
0.424242424242424	0.616895874263261\\
0.424242424242424	0.617223313686968\\
0.424242424242424	0.617550753110675\\
0.424242424242424	0.617878192534381\\
0.424242424242424	0.618205631958088\\
0.425252525252525	0.618205631958088\\
0.426262626262626	0.618205631958088\\
0.426262626262626	0.618533071381794\\
0.426262626262626	0.618860510805501\\
0.426262626262626	0.619187950229208\\
0.427272727272727	0.619187950229208\\
0.427272727272727	0.619515389652914\\
0.428282828282828	0.619515389652914\\
0.428282828282828	0.619842829076621\\
0.428282828282828	0.620170268500327\\
0.428282828282828	0.620497707924034\\
0.429292929292929	0.620497707924034\\
0.429292929292929	0.620825147347741\\
0.429292929292929	0.621152586771447\\
0.429292929292929	0.621480026195154\\
0.429292929292929	0.62180746561886\\
0.429292929292929	0.622134905042567\\
0.429292929292929	0.622462344466274\\
0.429292929292929	0.62278978388998\\
0.429292929292929	0.623117223313687\\
0.429292929292929	0.623444662737394\\
0.429292929292929	0.6237721021611\\
0.429292929292929	0.624099541584807\\
0.429292929292929	0.624426981008513\\
0.429292929292929	0.62475442043222\\
0.43030303030303	0.62475442043222\\
0.43030303030303	0.625081859855927\\
0.43030303030303	0.625409299279633\\
0.43030303030303	0.62573673870334\\
0.431313131313131	0.62573673870334\\
0.431313131313131	0.626064178127047\\
0.431313131313131	0.626391617550753\\
0.432323232323232	0.626391617550753\\
0.432323232323232	0.62671905697446\\
0.432323232323232	0.627046496398166\\
0.433333333333333	0.627046496398166\\
0.433333333333333	0.627373935821873\\
0.433333333333333	0.62770137524558\\
0.433333333333333	0.628028814669286\\
0.433333333333333	0.628356254092993\\
0.433333333333333	0.628683693516699\\
0.433333333333333	0.629011132940406\\
0.433333333333333	0.629338572364113\\
0.434343434343434	0.629338572364113\\
0.434343434343434	0.629666011787819\\
0.434343434343434	0.629993451211526\\
0.435353535353535	0.629993451211526\\
0.436363636363636	0.629993451211526\\
0.437373737373737	0.629993451211526\\
0.437373737373737	0.630320890635232\\
0.437373737373737	0.630648330058939\\
0.437373737373737	0.630975769482646\\
0.438383838383838	0.630975769482646\\
0.439393939393939	0.630975769482646\\
0.439393939393939	0.631303208906352\\
0.439393939393939	0.631630648330059\\
0.439393939393939	0.631958087753766\\
0.439393939393939	0.632285527177472\\
0.439393939393939	0.632612966601179\\
0.439393939393939	0.632940406024885\\
0.44040404040404	0.632940406024885\\
0.44040404040404	0.633267845448592\\
0.44040404040404	0.633595284872299\\
0.44040404040404	0.633922724296005\\
0.441414141414141	0.633922724296005\\
0.441414141414141	0.634250163719712\\
0.441414141414141	0.634577603143418\\
0.441414141414141	0.634905042567125\\
0.441414141414141	0.635232481990832\\
0.441414141414141	0.635559921414538\\
0.441414141414141	0.635887360838245\\
0.441414141414141	0.636214800261952\\
0.441414141414141	0.636542239685658\\
0.441414141414141	0.636869679109365\\
0.441414141414141	0.637197118533071\\
0.441414141414141	0.637524557956778\\
0.441414141414141	0.637851997380485\\
0.441414141414141	0.638179436804191\\
0.441414141414141	0.638506876227898\\
0.442424242424242	0.638506876227898\\
0.442424242424242	0.638834315651604\\
0.442424242424242	0.639161755075311\\
0.443434343434343	0.639161755075311\\
0.443434343434343	0.639489194499018\\
0.443434343434343	0.639816633922724\\
0.443434343434343	0.640144073346431\\
0.444444444444444	0.640144073346431\\
0.444444444444444	0.640471512770137\\
0.444444444444444	0.640798952193844\\
0.444444444444444	0.641126391617551\\
0.444444444444444	0.641453831041257\\
0.444444444444444	0.641781270464964\\
0.444444444444444	0.642108709888671\\
0.444444444444444	0.642436149312377\\
0.445454545454545	0.642436149312377\\
0.445454545454545	0.642763588736084\\
0.445454545454545	0.64309102815979\\
0.446464646464646	0.64309102815979\\
0.446464646464646	0.643418467583497\\
0.446464646464646	0.643745907007204\\
0.446464646464646	0.64407334643091\\
0.447474747474747	0.64407334643091\\
0.447474747474747	0.644400785854617\\
0.447474747474747	0.644728225278324\\
0.447474747474747	0.64505566470203\\
0.447474747474747	0.645383104125737\\
0.447474747474747	0.645710543549443\\
0.447474747474747	0.64603798297315\\
0.447474747474747	0.646365422396857\\
0.447474747474747	0.646692861820563\\
0.447474747474747	0.64702030124427\\
0.447474747474747	0.647347740667976\\
0.447474747474747	0.647675180091683\\
0.447474747474747	0.64800261951539\\
0.447474747474747	0.648330058939096\\
0.448484848484848	0.648330058939096\\
0.448484848484848	0.648657498362803\\
0.448484848484848	0.648984937786509\\
0.448484848484848	0.649312377210216\\
0.44949494949495	0.649312377210216\\
0.44949494949495	0.649639816633923\\
0.44949494949495	0.649967256057629\\
0.450505050505051	0.649967256057629\\
0.451515151515152	0.649967256057629\\
0.451515151515152	0.650294695481336\\
0.451515151515152	0.650622134905043\\
0.451515151515152	0.650949574328749\\
0.451515151515152	0.651277013752456\\
0.451515151515152	0.651604453176162\\
0.452525252525253	0.651604453176162\\
0.452525252525253	0.651931892599869\\
0.452525252525253	0.652259332023576\\
0.452525252525253	0.652586771447282\\
0.452525252525253	0.652914210870989\\
0.452525252525253	0.653241650294695\\
0.452525252525253	0.653569089718402\\
0.453535353535354	0.653569089718402\\
0.453535353535354	0.653896529142109\\
0.453535353535354	0.654223968565815\\
0.453535353535354	0.654551407989522\\
0.453535353535354	0.654878847413229\\
0.453535353535354	0.655206286836935\\
0.453535353535354	0.655533726260642\\
0.454545454545455	0.655533726260642\\
0.454545454545455	0.655861165684348\\
0.454545454545455	0.656188605108055\\
0.454545454545455	0.656516044531762\\
0.454545454545455	0.656843483955468\\
0.455555555555556	0.656843483955468\\
0.456565656565657	0.656843483955468\\
0.457575757575758	0.656843483955468\\
0.458585858585859	0.656843483955468\\
0.45959595959596	0.656843483955468\\
0.45959595959596	0.657170923379175\\
0.45959595959596	0.657498362802881\\
0.45959595959596	0.657825802226588\\
0.45959595959596	0.658153241650295\\
0.45959595959596	0.658480681074001\\
0.45959595959596	0.658808120497708\\
0.45959595959596	0.659135559921415\\
0.45959595959596	0.659462999345121\\
0.45959595959596	0.659790438768828\\
0.45959595959596	0.660117878192534\\
0.45959595959596	0.660445317616241\\
0.45959595959596	0.660772757039948\\
0.460606060606061	0.660772757039948\\
0.460606060606061	0.661100196463654\\
0.460606060606061	0.661427635887361\\
0.460606060606061	0.661755075311067\\
0.461616161616162	0.661755075311067\\
0.461616161616162	0.662082514734774\\
0.462626262626263	0.662082514734774\\
0.463636363636364	0.662082514734774\\
0.463636363636364	0.662409954158481\\
0.464646464646465	0.662409954158481\\
0.464646464646465	0.662737393582187\\
0.464646464646465	0.663064833005894\\
0.464646464646465	0.663392272429601\\
0.464646464646465	0.663719711853307\\
0.464646464646465	0.664047151277014\\
0.464646464646465	0.66437459070072\\
0.464646464646465	0.664702030124427\\
0.465656565656566	0.664702030124427\\
0.466666666666667	0.664702030124427\\
0.467676767676768	0.664702030124427\\
0.467676767676768	0.665029469548134\\
0.468686868686869	0.665029469548134\\
0.468686868686869	0.66535690897184\\
0.468686868686869	0.665684348395547\\
0.468686868686869	0.666011787819253\\
0.46969696969697	0.666011787819253\\
0.46969696969697	0.66633922724296\\
0.46969696969697	0.666666666666667\\
0.46969696969697	0.666994106090373\\
0.470707070707071	0.666994106090373\\
0.470707070707071	0.66732154551408\\
0.470707070707071	0.667648984937786\\
0.470707070707071	0.667976424361493\\
0.470707070707071	0.6683038637852\\
0.470707070707071	0.668631303208906\\
0.470707070707071	0.668958742632613\\
0.470707070707071	0.66928618205632\\
0.470707070707071	0.669613621480026\\
0.471717171717172	0.669613621480026\\
0.472727272727273	0.669613621480026\\
0.472727272727273	0.669941060903733\\
0.472727272727273	0.670268500327439\\
0.472727272727273	0.670595939751146\\
0.472727272727273	0.670923379174853\\
0.472727272727273	0.671250818598559\\
0.472727272727273	0.671578258022266\\
0.473737373737374	0.671578258022266\\
0.473737373737374	0.671905697445973\\
0.474747474747475	0.671905697445973\\
0.475757575757576	0.671905697445973\\
0.475757575757576	0.672233136869679\\
0.476767676767677	0.672233136869679\\
0.476767676767677	0.672560576293386\\
0.476767676767677	0.672888015717092\\
0.476767676767677	0.673215455140799\\
0.476767676767677	0.673542894564506\\
0.477777777777778	0.673542894564506\\
0.478787878787879	0.673542894564506\\
0.478787878787879	0.673870333988212\\
0.47979797979798	0.673870333988212\\
0.47979797979798	0.674197773411919\\
0.480808080808081	0.674197773411919\\
0.481818181818182	0.674197773411919\\
0.481818181818182	0.674525212835625\\
0.481818181818182	0.674852652259332\\
0.482828282828283	0.674852652259332\\
0.482828282828283	0.675180091683039\\
0.483838383838384	0.675180091683039\\
0.483838383838384	0.675507531106745\\
0.483838383838384	0.675834970530452\\
0.483838383838384	0.676162409954158\\
0.483838383838384	0.676489849377865\\
0.483838383838384	0.676817288801572\\
0.484848484848485	0.676817288801572\\
0.484848484848485	0.677144728225278\\
0.484848484848485	0.677472167648985\\
0.484848484848485	0.677799607072692\\
0.484848484848485	0.678127046496398\\
0.485858585858586	0.678127046496398\\
0.486868686868687	0.678127046496398\\
0.486868686868687	0.678454485920105\\
0.487878787878788	0.678454485920105\\
0.487878787878788	0.678781925343811\\
0.487878787878788	0.679109364767518\\
0.487878787878788	0.679436804191225\\
0.487878787878788	0.679764243614931\\
0.488888888888889	0.679764243614931\\
0.488888888888889	0.680091683038638\\
0.488888888888889	0.680419122462344\\
0.48989898989899	0.680419122462344\\
0.48989898989899	0.680746561886051\\
0.490909090909091	0.680746561886051\\
0.490909090909091	0.681074001309758\\
0.490909090909091	0.681401440733464\\
0.490909090909091	0.681728880157171\\
0.490909090909091	0.682056319580878\\
0.490909090909091	0.682383759004584\\
0.490909090909091	0.682711198428291\\
0.491919191919192	0.682711198428291\\
0.491919191919192	0.683038637851997\\
0.491919191919192	0.683366077275704\\
0.492929292929293	0.683366077275704\\
0.492929292929293	0.683693516699411\\
0.492929292929293	0.684020956123117\\
0.493939393939394	0.684020956123117\\
0.494949494949495	0.684020956123117\\
0.494949494949495	0.684348395546824\\
0.495959595959596	0.684348395546824\\
0.495959595959596	0.68467583497053\\
0.495959595959596	0.685003274394237\\
0.495959595959596	0.685330713817944\\
0.495959595959596	0.68565815324165\\
0.495959595959596	0.685985592665357\\
0.495959595959596	0.686313032089063\\
0.495959595959596	0.68664047151277\\
0.495959595959596	0.686967910936477\\
0.495959595959596	0.687295350360183\\
0.495959595959596	0.68762278978389\\
0.496969696969697	0.68762278978389\\
0.496969696969697	0.687950229207597\\
0.496969696969697	0.688277668631303\\
0.497979797979798	0.688277668631303\\
0.497979797979798	0.68860510805501\\
0.497979797979798	0.688932547478716\\
0.497979797979798	0.689259986902423\\
0.497979797979798	0.68958742632613\\
0.497979797979798	0.689914865749836\\
0.498989898989899	0.689914865749836\\
0.5	0.689914865749836\\
0.501010101010101	0.689914865749836\\
0.501010101010101	0.690242305173543\\
0.501010101010101	0.69056974459725\\
0.502020202020202	0.69056974459725\\
0.502020202020202	0.690897184020956\\
0.502020202020202	0.691224623444663\\
0.502020202020202	0.691552062868369\\
0.502020202020202	0.691879502292076\\
0.502020202020202	0.692206941715783\\
0.502020202020202	0.692534381139489\\
0.502020202020202	0.692861820563196\\
0.502020202020202	0.693189259986902\\
0.503030303030303	0.693189259986902\\
0.503030303030303	0.693516699410609\\
0.503030303030303	0.693844138834316\\
0.503030303030303	0.694171578258022\\
0.504040404040404	0.694171578258022\\
0.504040404040404	0.694499017681729\\
0.504040404040404	0.694826457105435\\
0.504040404040404	0.695153896529142\\
0.505050505050505	0.695153896529142\\
0.505050505050505	0.695481335952849\\
0.506060606060606	0.695481335952849\\
0.506060606060606	0.695808775376555\\
0.506060606060606	0.696136214800262\\
0.506060606060606	0.696463654223969\\
0.506060606060606	0.696791093647675\\
0.506060606060606	0.697118533071382\\
0.507070707070707	0.697118533071382\\
0.507070707070707	0.697445972495088\\
0.508080808080808	0.697445972495088\\
0.509090909090909	0.697445972495088\\
0.509090909090909	0.697773411918795\\
0.509090909090909	0.698100851342502\\
0.509090909090909	0.698428290766208\\
0.509090909090909	0.698755730189915\\
0.509090909090909	0.699083169613621\\
0.509090909090909	0.699410609037328\\
0.509090909090909	0.699738048461035\\
0.509090909090909	0.700065487884741\\
0.509090909090909	0.700392927308448\\
0.51010101010101	0.700392927308448\\
0.51010101010101	0.700720366732155\\
0.51010101010101	0.701047806155861\\
0.51010101010101	0.701375245579568\\
0.511111111111111	0.701375245579568\\
0.511111111111111	0.701702685003274\\
0.511111111111111	0.702030124426981\\
0.512121212121212	0.702030124426981\\
0.512121212121212	0.702357563850688\\
0.513131313131313	0.702357563850688\\
0.514141414141414	0.702357563850688\\
0.515151515151515	0.702357563850688\\
0.515151515151515	0.702685003274394\\
0.515151515151515	0.703012442698101\\
0.516161616161616	0.703012442698101\\
0.516161616161616	0.703339882121807\\
0.517171717171717	0.703339882121807\\
0.517171717171717	0.703667321545514\\
0.517171717171717	0.703994760969221\\
0.517171717171717	0.704322200392927\\
0.517171717171717	0.704649639816634\\
0.517171717171717	0.704977079240341\\
0.517171717171717	0.705304518664047\\
0.517171717171717	0.705631958087754\\
0.517171717171717	0.70595939751146\\
0.517171717171717	0.706286836935167\\
0.517171717171717	0.706614276358874\\
0.517171717171717	0.70694171578258\\
0.518181818181818	0.70694171578258\\
0.519191919191919	0.70694171578258\\
0.52020202020202	0.70694171578258\\
0.52020202020202	0.707269155206287\\
0.52020202020202	0.707596594629993\\
0.521212121212121	0.707596594629993\\
0.521212121212121	0.7079240340537\\
0.521212121212121	0.708251473477407\\
0.521212121212121	0.708578912901113\\
0.521212121212121	0.70890635232482\\
0.521212121212121	0.709233791748527\\
0.521212121212121	0.709561231172233\\
0.522222222222222	0.709561231172233\\
0.523232323232323	0.709561231172233\\
0.523232323232323	0.70988867059594\\
0.524242424242424	0.70988867059594\\
0.524242424242424	0.710216110019646\\
0.525252525252525	0.710216110019646\\
0.525252525252525	0.710543549443353\\
0.526262626262626	0.710543549443353\\
0.526262626262626	0.71087098886706\\
0.526262626262626	0.711198428290766\\
0.527272727272727	0.711198428290766\\
0.527272727272727	0.711525867714473\\
0.528282828282828	0.711525867714473\\
0.528282828282828	0.711853307138179\\
0.528282828282828	0.712180746561886\\
0.529292929292929	0.712180746561886\\
0.529292929292929	0.712508185985593\\
0.529292929292929	0.712835625409299\\
0.53030303030303	0.712835625409299\\
0.53030303030303	0.713163064833006\\
0.53030303030303	0.713490504256712\\
0.53030303030303	0.713817943680419\\
0.53030303030303	0.714145383104126\\
0.531313131313131	0.714145383104126\\
0.531313131313131	0.714472822527832\\
0.531313131313131	0.714800261951539\\
0.531313131313131	0.715127701375246\\
0.531313131313131	0.715455140798952\\
0.531313131313131	0.715782580222659\\
0.531313131313131	0.716110019646365\\
0.531313131313131	0.716437459070072\\
0.532323232323232	0.716437459070072\\
0.532323232323232	0.716764898493779\\
0.533333333333333	0.716764898493779\\
0.533333333333333	0.717092337917485\\
0.533333333333333	0.717419777341192\\
0.533333333333333	0.717747216764898\\
0.534343434343434	0.717747216764898\\
0.535353535353535	0.717747216764898\\
0.535353535353535	0.718074656188605\\
0.535353535353535	0.718402095612312\\
0.535353535353535	0.718729535036018\\
0.535353535353535	0.719056974459725\\
0.535353535353535	0.719384413883432\\
0.535353535353535	0.719711853307138\\
0.535353535353535	0.720039292730845\\
0.535353535353535	0.720366732154551\\
0.535353535353535	0.720694171578258\\
0.535353535353535	0.721021611001965\\
0.535353535353535	0.721349050425671\\
0.535353535353535	0.721676489849378\\
0.535353535353535	0.722003929273084\\
0.535353535353535	0.722331368696791\\
0.535353535353535	0.722658808120498\\
0.535353535353535	0.722986247544204\\
0.535353535353535	0.723313686967911\\
0.535353535353535	0.723641126391618\\
0.535353535353535	0.723968565815324\\
0.535353535353535	0.724296005239031\\
0.535353535353535	0.724623444662737\\
0.536363636363636	0.724623444662737\\
0.537373737373737	0.724623444662737\\
0.538383838383838	0.724623444662737\\
0.539393939393939	0.724623444662737\\
0.539393939393939	0.724950884086444\\
0.539393939393939	0.725278323510151\\
0.54040404040404	0.725278323510151\\
0.54040404040404	0.725605762933857\\
0.541414141414141	0.725605762933857\\
0.541414141414141	0.725933202357564\\
0.541414141414141	0.72626064178127\\
0.541414141414141	0.726588081204977\\
0.542424242424242	0.726588081204977\\
0.542424242424242	0.726915520628684\\
0.542424242424242	0.72724296005239\\
0.542424242424242	0.727570399476097\\
0.542424242424242	0.727897838899804\\
0.543434343434343	0.727897838899804\\
0.544444444444444	0.727897838899804\\
0.544444444444444	0.72822527832351\\
0.545454545454545	0.72822527832351\\
0.545454545454545	0.728552717747217\\
0.545454545454545	0.728880157170923\\
0.546464646464646	0.728880157170923\\
0.546464646464646	0.72920759659463\\
0.546464646464646	0.729535036018337\\
0.547474747474747	0.729535036018337\\
0.548484848484848	0.729535036018337\\
0.548484848484848	0.729862475442043\\
0.549494949494949	0.729862475442043\\
0.549494949494949	0.73018991486575\\
0.55050505050505	0.73018991486575\\
0.55050505050505	0.730517354289456\\
0.55050505050505	0.730844793713163\\
0.55050505050505	0.73117223313687\\
0.55050505050505	0.731499672560576\\
0.55050505050505	0.731827111984283\\
0.55050505050505	0.73215455140799\\
0.55050505050505	0.732481990831696\\
0.55050505050505	0.732809430255403\\
0.551515151515152	0.732809430255403\\
0.551515151515152	0.733136869679109\\
0.551515151515152	0.733464309102816\\
0.551515151515152	0.733791748526523\\
0.551515151515152	0.734119187950229\\
0.551515151515152	0.734446627373936\\
0.551515151515152	0.734774066797642\\
0.551515151515152	0.735101506221349\\
0.551515151515152	0.735428945645056\\
0.551515151515152	0.735756385068762\\
0.551515151515152	0.736083824492469\\
0.551515151515152	0.736411263916176\\
0.551515151515152	0.736738703339882\\
0.552525252525253	0.736738703339882\\
0.553535353535354	0.736738703339882\\
0.553535353535354	0.737066142763589\\
0.553535353535354	0.737393582187295\\
0.554545454545455	0.737393582187295\\
0.555555555555556	0.737393582187295\\
0.556565656565657	0.737393582187295\\
0.556565656565657	0.737721021611002\\
0.556565656565657	0.738048461034709\\
0.556565656565657	0.738375900458415\\
0.557575757575758	0.738375900458415\\
0.557575757575758	0.738703339882122\\
0.558585858585859	0.738703339882122\\
0.55959595959596	0.738703339882122\\
0.55959595959596	0.739030779305828\\
0.560606060606061	0.739030779305828\\
0.560606060606061	0.739358218729535\\
0.560606060606061	0.739685658153242\\
0.560606060606061	0.740013097576948\\
0.561616161616162	0.740013097576948\\
0.562626262626263	0.740013097576948\\
0.562626262626263	0.740340537000655\\
0.562626262626263	0.740667976424361\\
0.563636363636364	0.740667976424361\\
0.563636363636364	0.740995415848068\\
0.563636363636364	0.741322855271775\\
0.564646464646465	0.741322855271775\\
0.565656565656566	0.741322855271775\\
0.565656565656566	0.741650294695481\\
0.565656565656566	0.741977734119188\\
0.565656565656566	0.742305173542895\\
0.565656565656566	0.742632612966601\\
0.565656565656566	0.742960052390308\\
0.565656565656566	0.743287491814014\\
0.565656565656566	0.743614931237721\\
0.565656565656566	0.743942370661428\\
0.565656565656566	0.744269810085134\\
0.565656565656566	0.744597249508841\\
0.566666666666667	0.744597249508841\\
0.567676767676768	0.744597249508841\\
0.567676767676768	0.744924688932547\\
0.567676767676768	0.745252128356254\\
0.568686868686869	0.745252128356254\\
0.568686868686869	0.745579567779961\\
0.568686868686869	0.745907007203667\\
0.568686868686869	0.746234446627374\\
0.568686868686869	0.746561886051081\\
0.568686868686869	0.746889325474787\\
0.568686868686869	0.747216764898494\\
0.568686868686869	0.7475442043222\\
0.568686868686869	0.747871643745907\\
0.568686868686869	0.748199083169614\\
0.56969696969697	0.748199083169614\\
0.56969696969697	0.74852652259332\\
0.56969696969697	0.748853962017027\\
0.56969696969697	0.749181401440733\\
0.56969696969697	0.74950884086444\\
0.570707070707071	0.74950884086444\\
0.571717171717172	0.74950884086444\\
0.571717171717172	0.749836280288147\\
0.571717171717172	0.750163719711853\\
0.571717171717172	0.75049115913556\\
0.571717171717172	0.750818598559267\\
0.571717171717172	0.751146037982973\\
0.571717171717172	0.75147347740668\\
0.571717171717172	0.751800916830386\\
0.571717171717172	0.752128356254093\\
0.571717171717172	0.7524557956778\\
0.571717171717172	0.752783235101506\\
0.571717171717172	0.753110674525213\\
0.571717171717172	0.753438113948919\\
0.571717171717172	0.753765553372626\\
0.571717171717172	0.754092992796333\\
0.571717171717172	0.754420432220039\\
0.571717171717172	0.754747871643746\\
0.571717171717172	0.755075311067453\\
0.571717171717172	0.755402750491159\\
0.571717171717172	0.755730189914866\\
0.571717171717172	0.756057629338572\\
0.572727272727273	0.756057629338572\\
0.572727272727273	0.756385068762279\\
0.572727272727273	0.756712508185986\\
0.572727272727273	0.757039947609692\\
0.572727272727273	0.757367387033399\\
0.572727272727273	0.757694826457105\\
0.572727272727273	0.758022265880812\\
0.573737373737374	0.758022265880812\\
0.574747474747475	0.758022265880812\\
0.574747474747475	0.758349705304519\\
0.574747474747475	0.758677144728225\\
0.574747474747475	0.759004584151932\\
0.575757575757576	0.759004584151932\\
0.575757575757576	0.759332023575639\\
0.576767676767677	0.759332023575639\\
0.576767676767677	0.759659462999345\\
0.576767676767677	0.759986902423052\\
0.577777777777778	0.759986902423052\\
0.577777777777778	0.760314341846758\\
0.577777777777778	0.760641781270465\\
0.577777777777778	0.760969220694172\\
0.577777777777778	0.761296660117878\\
0.577777777777778	0.761624099541585\\
0.577777777777778	0.761951538965291\\
0.577777777777778	0.762278978388998\\
0.578787878787879	0.762278978388998\\
0.578787878787879	0.762606417812705\\
0.57979797979798	0.762606417812705\\
0.57979797979798	0.762933857236411\\
0.57979797979798	0.763261296660118\\
0.57979797979798	0.763588736083824\\
0.57979797979798	0.763916175507531\\
0.57979797979798	0.764243614931238\\
0.580808080808081	0.764243614931238\\
0.580808080808081	0.764571054354944\\
0.581818181818182	0.764571054354944\\
0.581818181818182	0.764898493778651\\
0.582828282828283	0.764898493778651\\
0.583838383838384	0.764898493778651\\
0.584848484848485	0.764898493778651\\
0.584848484848485	0.765225933202358\\
0.584848484848485	0.765553372626064\\
0.584848484848485	0.765880812049771\\
0.584848484848485	0.766208251473477\\
0.584848484848485	0.766535690897184\\
0.584848484848485	0.766863130320891\\
0.585858585858586	0.766863130320891\\
0.585858585858586	0.767190569744597\\
0.585858585858586	0.767518009168304\\
0.585858585858586	0.76784544859201\\
0.585858585858586	0.768172888015717\\
0.585858585858586	0.768500327439424\\
0.586868686868687	0.768500327439424\\
0.587878787878788	0.768500327439424\\
0.588888888888889	0.768500327439424\\
0.588888888888889	0.76882776686313\\
0.588888888888889	0.769155206286837\\
0.588888888888889	0.769482645710544\\
0.588888888888889	0.76981008513425\\
0.588888888888889	0.770137524557957\\
0.588888888888889	0.770464963981663\\
0.588888888888889	0.77079240340537\\
0.588888888888889	0.771119842829077\\
0.588888888888889	0.771447282252783\\
0.58989898989899	0.771447282252783\\
0.58989898989899	0.77177472167649\\
0.590909090909091	0.77177472167649\\
0.591919191919192	0.77177472167649\\
0.591919191919192	0.772102161100196\\
0.592929292929293	0.772102161100196\\
0.592929292929293	0.772429600523903\\
0.592929292929293	0.77275703994761\\
0.592929292929293	0.773084479371316\\
0.592929292929293	0.773411918795023\\
0.592929292929293	0.77373935821873\\
0.593939393939394	0.77373935821873\\
0.593939393939394	0.774066797642436\\
0.593939393939394	0.774394237066143\\
0.594949494949495	0.774394237066143\\
0.594949494949495	0.774721676489849\\
0.594949494949495	0.775049115913556\\
0.595959595959596	0.775049115913556\\
0.595959595959596	0.775376555337263\\
0.596969696969697	0.775376555337263\\
0.596969696969697	0.775703994760969\\
0.596969696969697	0.776031434184676\\
0.596969696969697	0.776358873608382\\
0.597979797979798	0.776358873608382\\
0.598989898989899	0.776358873608382\\
0.6	0.776358873608382\\
0.601010101010101	0.776358873608382\\
0.601010101010101	0.776686313032089\\
0.601010101010101	0.777013752455796\\
0.601010101010101	0.777341191879502\\
0.601010101010101	0.777668631303209\\
0.601010101010101	0.777996070726916\\
0.602020202020202	0.777996070726916\\
0.602020202020202	0.778323510150622\\
0.602020202020202	0.778650949574329\\
0.602020202020202	0.778978388998035\\
0.602020202020202	0.779305828421742\\
0.602020202020202	0.779633267845449\\
0.602020202020202	0.779960707269155\\
0.602020202020202	0.780288146692862\\
0.602020202020202	0.780615586116568\\
0.602020202020202	0.780943025540275\\
0.602020202020202	0.781270464963982\\
0.602020202020202	0.781597904387688\\
0.602020202020202	0.781925343811395\\
0.602020202020202	0.782252783235102\\
0.602020202020202	0.782580222658808\\
0.602020202020202	0.782907662082515\\
0.603030303030303	0.782907662082515\\
0.603030303030303	0.783235101506221\\
0.603030303030303	0.783562540929928\\
0.603030303030303	0.783889980353635\\
0.603030303030303	0.784217419777341\\
0.603030303030303	0.784544859201048\\
0.603030303030303	0.784872298624754\\
0.603030303030303	0.785199738048461\\
0.603030303030303	0.785527177472168\\
0.603030303030303	0.785854616895874\\
0.603030303030303	0.786182056319581\\
0.604040404040404	0.786182056319581\\
0.604040404040404	0.786509495743288\\
0.605050505050505	0.786509495743288\\
0.605050505050505	0.786836935166994\\
0.605050505050505	0.787164374590701\\
0.605050505050505	0.787491814014407\\
0.605050505050505	0.787819253438114\\
0.605050505050505	0.788146692861821\\
0.605050505050505	0.788474132285527\\
0.606060606060606	0.788474132285527\\
0.606060606060606	0.788801571709234\\
0.606060606060606	0.78912901113294\\
0.606060606060606	0.789456450556647\\
0.607070707070707	0.789456450556647\\
0.607070707070707	0.789783889980354\\
0.607070707070707	0.79011132940406\\
0.607070707070707	0.790438768827767\\
0.607070707070707	0.790766208251473\\
0.607070707070707	0.79109364767518\\
0.607070707070707	0.791421087098887\\
0.607070707070707	0.791748526522593\\
0.607070707070707	0.7920759659463\\
0.608080808080808	0.7920759659463\\
0.608080808080808	0.792403405370007\\
0.608080808080808	0.792730844793713\\
0.608080808080808	0.79305828421742\\
0.608080808080808	0.793385723641126\\
0.608080808080808	0.793713163064833\\
0.608080808080808	0.79404060248854\\
0.608080808080808	0.794368041912246\\
0.608080808080808	0.794695481335953\\
0.608080808080808	0.795022920759659\\
0.608080808080808	0.795350360183366\\
0.608080808080808	0.795677799607073\\
0.609090909090909	0.795677799607073\\
0.609090909090909	0.796005239030779\\
0.61010101010101	0.796005239030779\\
0.611111111111111	0.796005239030779\\
0.612121212121212	0.796005239030779\\
0.612121212121212	0.796332678454486\\
0.612121212121212	0.796660117878193\\
0.612121212121212	0.796987557301899\\
0.613131313131313	0.796987557301899\\
0.613131313131313	0.797314996725606\\
0.613131313131313	0.797642436149312\\
0.613131313131313	0.797969875573019\\
0.613131313131313	0.798297314996726\\
0.613131313131313	0.798624754420432\\
0.614141414141414	0.798624754420432\\
0.614141414141414	0.798952193844139\\
0.614141414141414	0.799279633267845\\
0.614141414141414	0.799607072691552\\
0.615151515151515	0.799607072691552\\
0.616161616161616	0.799607072691552\\
0.616161616161616	0.799934512115259\\
0.617171717171717	0.799934512115259\\
0.617171717171717	0.800261951538965\\
0.617171717171717	0.800589390962672\\
0.617171717171717	0.800916830386379\\
0.618181818181818	0.800916830386379\\
0.619191919191919	0.800916830386379\\
0.619191919191919	0.801244269810085\\
0.62020202020202	0.801244269810085\\
0.621212121212121	0.801244269810085\\
0.621212121212121	0.801571709233792\\
0.622222222222222	0.801571709233792\\
0.622222222222222	0.801899148657498\\
0.622222222222222	0.802226588081205\\
0.623232323232323	0.802226588081205\\
0.624242424242424	0.802226588081205\\
0.624242424242424	0.802554027504912\\
0.624242424242424	0.802881466928618\\
0.625252525252525	0.802881466928618\\
0.626262626262626	0.802881466928618\\
0.626262626262626	0.803208906352325\\
0.626262626262626	0.803536345776031\\
0.626262626262626	0.803863785199738\\
0.626262626262626	0.804191224623445\\
0.626262626262626	0.804518664047151\\
0.626262626262626	0.804846103470858\\
0.626262626262626	0.805173542894565\\
0.627272727272727	0.805173542894565\\
0.627272727272727	0.805500982318271\\
0.627272727272727	0.805828421741978\\
0.627272727272727	0.806155861165684\\
0.628282828282828	0.806155861165684\\
0.628282828282828	0.806483300589391\\
0.629292929292929	0.806483300589391\\
0.63030303030303	0.806483300589391\\
0.631313131313131	0.806483300589391\\
0.631313131313131	0.806810740013098\\
0.632323232323232	0.806810740013098\\
0.632323232323232	0.807138179436804\\
0.632323232323232	0.807465618860511\\
0.633333333333333	0.807465618860511\\
0.633333333333333	0.807793058284217\\
0.633333333333333	0.808120497707924\\
0.634343434343434	0.808120497707924\\
0.635353535353535	0.808120497707924\\
0.635353535353535	0.808447937131631\\
0.635353535353535	0.808775376555337\\
0.635353535353535	0.809102815979044\\
0.635353535353535	0.80943025540275\\
0.636363636363636	0.80943025540275\\
0.637373737373737	0.80943025540275\\
0.637373737373737	0.809757694826457\\
0.637373737373737	0.810085134250164\\
0.638383838383838	0.810085134250164\\
0.639393939393939	0.810085134250164\\
0.639393939393939	0.81041257367387\\
0.639393939393939	0.810740013097577\\
0.639393939393939	0.811067452521284\\
0.64040404040404	0.811067452521284\\
0.64040404040404	0.81139489194499\\
0.64040404040404	0.811722331368697\\
0.64040404040404	0.812049770792403\\
0.64040404040404	0.81237721021611\\
0.64040404040404	0.812704649639817\\
0.64040404040404	0.813032089063523\\
0.64040404040404	0.81335952848723\\
0.64040404040404	0.813686967910937\\
0.64040404040404	0.814014407334643\\
0.64040404040404	0.81434184675835\\
0.64040404040404	0.814669286182056\\
0.641414141414141	0.814669286182056\\
0.641414141414141	0.814996725605763\\
0.641414141414141	0.81532416502947\\
0.641414141414141	0.815651604453176\\
0.641414141414141	0.815979043876883\\
0.641414141414141	0.816306483300589\\
0.641414141414141	0.816633922724296\\
0.641414141414141	0.816961362148003\\
0.641414141414141	0.817288801571709\\
0.642424242424242	0.817288801571709\\
0.642424242424242	0.817616240995416\\
0.643434343434343	0.817616240995416\\
0.644444444444444	0.817616240995416\\
0.645454545454546	0.817616240995416\\
0.645454545454546	0.817943680419122\\
0.645454545454546	0.818271119842829\\
0.645454545454546	0.818598559266536\\
0.645454545454546	0.818925998690242\\
0.645454545454546	0.819253438113949\\
0.645454545454546	0.819580877537656\\
0.645454545454546	0.819908316961362\\
0.645454545454546	0.820235756385069\\
0.645454545454546	0.820563195808775\\
0.645454545454546	0.820890635232482\\
0.645454545454546	0.821218074656189\\
0.645454545454546	0.821545514079895\\
0.646464646464647	0.821545514079895\\
0.646464646464647	0.821872953503602\\
0.646464646464647	0.822200392927308\\
0.646464646464647	0.822527832351015\\
0.646464646464647	0.822855271774722\\
0.647474747474747	0.822855271774722\\
0.647474747474747	0.823182711198428\\
0.647474747474747	0.823510150622135\\
0.647474747474747	0.823837590045842\\
0.647474747474747	0.824165029469548\\
0.647474747474747	0.824492468893255\\
0.648484848484848	0.824492468893255\\
0.648484848484848	0.824819908316961\\
0.648484848484848	0.825147347740668\\
0.648484848484848	0.825474787164375\\
0.648484848484848	0.825802226588081\\
0.649494949494949	0.825802226588081\\
0.649494949494949	0.826129666011788\\
0.649494949494949	0.826457105435494\\
0.649494949494949	0.826784544859201\\
0.649494949494949	0.827111984282908\\
0.649494949494949	0.827439423706614\\
0.65050505050505	0.827439423706614\\
0.651515151515151	0.827439423706614\\
0.651515151515151	0.827766863130321\\
0.652525252525253	0.827766863130321\\
0.652525252525253	0.828094302554027\\
0.652525252525253	0.828421741977734\\
0.652525252525253	0.828749181401441\\
0.652525252525253	0.829076620825147\\
0.652525252525253	0.829404060248854\\
0.653535353535354	0.829404060248854\\
0.654545454545455	0.829404060248854\\
0.655555555555556	0.829404060248854\\
0.656565656565657	0.829404060248854\\
0.657575757575758	0.829404060248854\\
0.658585858585859	0.829404060248854\\
0.658585858585859	0.829731499672561\\
0.658585858585859	0.830058939096267\\
0.658585858585859	0.830386378519974\\
0.65959595959596	0.830386378519974\\
0.65959595959596	0.83071381794368\\
0.65959595959596	0.831041257367387\\
0.660606060606061	0.831041257367387\\
0.660606060606061	0.831368696791094\\
0.660606060606061	0.8316961362148\\
0.661616161616162	0.8316961362148\\
0.661616161616162	0.832023575638507\\
0.661616161616162	0.832351015062214\\
0.661616161616162	0.83267845448592\\
0.661616161616162	0.833005893909627\\
0.661616161616162	0.833333333333333\\
0.662626262626263	0.833333333333333\\
0.662626262626263	0.83366077275704\\
0.662626262626263	0.833988212180747\\
0.663636363636364	0.833988212180747\\
0.664646464646465	0.833988212180747\\
0.665656565656566	0.833988212180747\\
0.665656565656566	0.834315651604453\\
0.665656565656566	0.83464309102816\\
0.665656565656566	0.834970530451866\\
0.665656565656566	0.835297969875573\\
0.665656565656566	0.83562540929928\\
0.665656565656566	0.835952848722986\\
0.665656565656566	0.836280288146693\\
0.665656565656566	0.836607727570399\\
0.665656565656566	0.836935166994106\\
0.665656565656566	0.837262606417813\\
0.665656565656566	0.837590045841519\\
0.665656565656566	0.837917485265226\\
0.665656565656566	0.838244924688933\\
0.665656565656566	0.838572364112639\\
0.666666666666667	0.838572364112639\\
0.667676767676768	0.838572364112639\\
0.667676767676768	0.838899803536346\\
0.667676767676768	0.839227242960052\\
0.668686868686869	0.839227242960052\\
0.668686868686869	0.839554682383759\\
0.668686868686869	0.839882121807466\\
0.66969696969697	0.839882121807466\\
0.66969696969697	0.840209561231172\\
0.66969696969697	0.840537000654879\\
0.66969696969697	0.840864440078585\\
0.66969696969697	0.841191879502292\\
0.670707070707071	0.841191879502292\\
0.670707070707071	0.841519318925999\\
0.670707070707071	0.841846758349705\\
0.671717171717172	0.841846758349705\\
0.671717171717172	0.842174197773412\\
0.671717171717172	0.842501637197119\\
0.672727272727273	0.842501637197119\\
0.672727272727273	0.842829076620825\\
0.672727272727273	0.843156516044532\\
0.673737373737374	0.843156516044532\\
0.674747474747475	0.843156516044532\\
0.675757575757576	0.843156516044532\\
0.675757575757576	0.843483955468238\\
0.675757575757576	0.843811394891945\\
0.675757575757576	0.844138834315652\\
0.676767676767677	0.844138834315652\\
0.676767676767677	0.844466273739358\\
0.677777777777778	0.844466273739358\\
0.678787878787879	0.844466273739358\\
0.67979797979798	0.844466273739358\\
0.680808080808081	0.844466273739358\\
0.681818181818182	0.844466273739358\\
0.681818181818182	0.844793713163065\\
0.681818181818182	0.845121152586771\\
0.681818181818182	0.845448592010478\\
0.681818181818182	0.845776031434185\\
0.681818181818182	0.846103470857891\\
0.681818181818182	0.846430910281598\\
0.681818181818182	0.846758349705305\\
0.681818181818182	0.847085789129011\\
0.681818181818182	0.847413228552718\\
0.681818181818182	0.847740667976424\\
0.682828282828283	0.847740667976424\\
0.682828282828283	0.848068107400131\\
0.683838383838384	0.848068107400131\\
0.683838383838384	0.848395546823838\\
0.683838383838384	0.848722986247544\\
0.684848484848485	0.848722986247544\\
0.685858585858586	0.848722986247544\\
0.685858585858586	0.849050425671251\\
0.685858585858586	0.849377865094957\\
0.686868686868687	0.849377865094957\\
0.686868686868687	0.849705304518664\\
0.686868686868687	0.850032743942371\\
0.686868686868687	0.850360183366077\\
0.687878787878788	0.850360183366077\\
0.687878787878788	0.850687622789784\\
0.687878787878788	0.851015062213491\\
0.688888888888889	0.851015062213491\\
0.68989898989899	0.851015062213491\\
0.690909090909091	0.851015062213491\\
0.690909090909091	0.851342501637197\\
0.691919191919192	0.851342501637197\\
0.692929292929293	0.851342501637197\\
0.692929292929293	0.851669941060904\\
0.692929292929293	0.85199738048461\\
0.692929292929293	0.852324819908317\\
0.692929292929293	0.852652259332024\\
0.692929292929293	0.85297969875573\\
0.693939393939394	0.85297969875573\\
0.693939393939394	0.853307138179437\\
0.693939393939394	0.853634577603143\\
0.693939393939394	0.85396201702685\\
0.694949494949495	0.85396201702685\\
0.694949494949495	0.854289456450557\\
0.694949494949495	0.854616895874263\\
0.695959595959596	0.854616895874263\\
0.695959595959596	0.85494433529797\\
0.695959595959596	0.855271774721676\\
0.695959595959596	0.855599214145383\\
0.695959595959596	0.85592665356909\\
0.695959595959596	0.856254092992796\\
0.695959595959596	0.856581532416503\\
0.696969696969697	0.856581532416503\\
0.697979797979798	0.856581532416503\\
0.697979797979798	0.85690897184021\\
0.698989898989899	0.85690897184021\\
0.7	0.85690897184021\\
0.7	0.857236411263916\\
0.7	0.857563850687623\\
0.7	0.857891290111329\\
0.7	0.858218729535036\\
0.701010101010101	0.858218729535036\\
0.701010101010101	0.858546168958743\\
0.701010101010101	0.858873608382449\\
0.701010101010101	0.859201047806156\\
0.701010101010101	0.859528487229863\\
0.701010101010101	0.859855926653569\\
0.701010101010101	0.860183366077276\\
0.702020202020202	0.860183366077276\\
0.703030303030303	0.860183366077276\\
0.703030303030303	0.860510805500982\\
0.703030303030303	0.860838244924689\\
0.704040404040404	0.860838244924689\\
0.704040404040404	0.861165684348396\\
0.704040404040404	0.861493123772102\\
0.704040404040404	0.861820563195809\\
0.704040404040404	0.862148002619515\\
0.704040404040404	0.862475442043222\\
0.704040404040404	0.862802881466929\\
0.704040404040404	0.863130320890635\\
0.704040404040404	0.863457760314342\\
0.704040404040404	0.863785199738048\\
0.704040404040404	0.864112639161755\\
0.705050505050505	0.864112639161755\\
0.705050505050505	0.864440078585462\\
0.706060606060606	0.864440078585462\\
0.706060606060606	0.864767518009168\\
0.707070707070707	0.864767518009168\\
0.708080808080808	0.864767518009168\\
0.709090909090909	0.864767518009168\\
0.709090909090909	0.865094957432875\\
0.71010101010101	0.865094957432875\\
0.711111111111111	0.865094957432875\\
0.711111111111111	0.865422396856582\\
0.711111111111111	0.865749836280288\\
0.712121212121212	0.865749836280288\\
0.713131313131313	0.865749836280288\\
0.714141414141414	0.865749836280288\\
0.715151515151515	0.865749836280288\\
0.715151515151515	0.866077275703995\\
0.715151515151515	0.866404715127701\\
0.716161616161616	0.866404715127701\\
0.716161616161616	0.866732154551408\\
0.717171717171717	0.866732154551408\\
0.717171717171717	0.867059593975115\\
0.717171717171717	0.867387033398821\\
0.717171717171717	0.867714472822528\\
0.717171717171717	0.868041912246234\\
0.718181818181818	0.868041912246234\\
0.718181818181818	0.868369351669941\\
0.718181818181818	0.868696791093648\\
0.719191919191919	0.868696791093648\\
0.719191919191919	0.869024230517354\\
0.719191919191919	0.869351669941061\\
0.719191919191919	0.869679109364768\\
0.719191919191919	0.870006548788474\\
0.72020202020202	0.870006548788474\\
0.72020202020202	0.870333988212181\\
0.72020202020202	0.870661427635887\\
0.721212121212121	0.870661427635887\\
0.722222222222222	0.870661427635887\\
0.722222222222222	0.870988867059594\\
0.722222222222222	0.871316306483301\\
0.722222222222222	0.871643745907007\\
0.722222222222222	0.871971185330714\\
0.722222222222222	0.87229862475442\\
0.723232323232323	0.87229862475442\\
0.723232323232323	0.872626064178127\\
0.724242424242424	0.872626064178127\\
0.725252525252525	0.872626064178127\\
0.725252525252525	0.872953503601834\\
0.725252525252525	0.87328094302554\\
0.725252525252525	0.873608382449247\\
0.726262626262626	0.873608382449247\\
0.726262626262626	0.873935821872953\\
0.726262626262626	0.87426326129666\\
0.727272727272727	0.87426326129666\\
0.728282828282828	0.87426326129666\\
0.728282828282828	0.874590700720367\\
0.728282828282828	0.874918140144073\\
0.729292929292929	0.874918140144073\\
0.729292929292929	0.87524557956778\\
0.729292929292929	0.875573018991487\\
0.73030303030303	0.875573018991487\\
0.731313131313131	0.875573018991487\\
0.731313131313131	0.875900458415193\\
0.731313131313131	0.8762278978389\\
0.732323232323232	0.8762278978389\\
0.732323232323232	0.876555337262606\\
0.733333333333333	0.876555337262606\\
0.733333333333333	0.876882776686313\\
0.734343434343434	0.876882776686313\\
0.734343434343434	0.87721021611002\\
0.735353535353535	0.87721021611002\\
0.736363636363636	0.87721021611002\\
0.736363636363636	0.877537655533726\\
0.737373737373737	0.877537655533726\\
0.737373737373737	0.877865094957433\\
0.737373737373737	0.87819253438114\\
0.738383838383838	0.87819253438114\\
0.739393939393939	0.87819253438114\\
0.74040404040404	0.87819253438114\\
0.741414141414141	0.87819253438114\\
0.741414141414141	0.878519973804846\\
0.742424242424242	0.878519973804846\\
0.743434343434343	0.878519973804846\\
0.743434343434343	0.878847413228553\\
0.744444444444444	0.878847413228553\\
0.745454545454545	0.878847413228553\\
0.745454545454545	0.879174852652259\\
0.745454545454545	0.879502292075966\\
0.746464646464646	0.879502292075966\\
0.746464646464646	0.879829731499673\\
0.747474747474748	0.879829731499673\\
0.748484848484849	0.879829731499673\\
0.74949494949495	0.879829731499673\\
0.74949494949495	0.880157170923379\\
0.75050505050505	0.880157170923379\\
0.751515151515151	0.880157170923379\\
0.751515151515151	0.880484610347086\\
0.752525252525252	0.880484610347086\\
0.753535353535354	0.880484610347086\\
0.753535353535354	0.880812049770792\\
0.753535353535354	0.881139489194499\\
0.753535353535354	0.881466928618206\\
0.754545454545455	0.881466928618206\\
0.754545454545455	0.881794368041912\\
0.754545454545455	0.882121807465619\\
0.754545454545455	0.882449246889325\\
0.754545454545455	0.882776686313032\\
0.754545454545455	0.883104125736739\\
0.755555555555556	0.883104125736739\\
0.755555555555556	0.883431565160445\\
0.756565656565657	0.883431565160445\\
0.756565656565657	0.883759004584152\\
0.756565656565657	0.884086444007859\\
0.756565656565657	0.884413883431565\\
0.757575757575758	0.884413883431565\\
0.757575757575758	0.884741322855272\\
0.757575757575758	0.885068762278978\\
0.758585858585859	0.885068762278978\\
0.758585858585859	0.885396201702685\\
0.758585858585859	0.885723641126392\\
0.758585858585859	0.886051080550098\\
0.758585858585859	0.886378519973805\\
0.758585858585859	0.886705959397512\\
0.75959595959596	0.886705959397512\\
0.760606060606061	0.886705959397512\\
0.761616161616162	0.886705959397512\\
0.761616161616162	0.887033398821218\\
0.761616161616162	0.887360838244925\\
0.762626262626263	0.887360838244925\\
0.762626262626263	0.887688277668631\\
0.763636363636364	0.887688277668631\\
0.764646464646465	0.887688277668631\\
0.765656565656566	0.887688277668631\\
0.766666666666667	0.887688277668631\\
0.766666666666667	0.888015717092338\\
0.767676767676768	0.888015717092338\\
0.767676767676768	0.888343156516045\\
0.767676767676768	0.888670595939751\\
0.767676767676768	0.888998035363458\\
0.767676767676768	0.889325474787164\\
0.767676767676768	0.889652914210871\\
0.767676767676768	0.889980353634578\\
0.767676767676768	0.890307793058284\\
0.768686868686869	0.890307793058284\\
0.768686868686869	0.890635232481991\\
0.76969696969697	0.890635232481991\\
0.770707070707071	0.890635232481991\\
0.771717171717172	0.890635232481991\\
0.771717171717172	0.890962671905697\\
0.771717171717172	0.891290111329404\\
0.771717171717172	0.891617550753111\\
0.771717171717172	0.891944990176817\\
0.771717171717172	0.892272429600524\\
0.771717171717172	0.89259986902423\\
0.771717171717172	0.892927308447937\\
0.771717171717172	0.893254747871644\\
0.771717171717172	0.89358218729535\\
0.772727272727273	0.89358218729535\\
0.773737373737374	0.89358218729535\\
0.773737373737374	0.893909626719057\\
0.774747474747475	0.893909626719057\\
0.774747474747475	0.894237066142764\\
0.775757575757576	0.894237066142764\\
0.775757575757576	0.89456450556647\\
0.775757575757576	0.894891944990177\\
0.776767676767677	0.894891944990177\\
0.777777777777778	0.894891944990177\\
0.777777777777778	0.895219384413883\\
0.777777777777778	0.89554682383759\\
0.777777777777778	0.895874263261297\\
0.778787878787879	0.895874263261297\\
0.778787878787879	0.896201702685003\\
0.778787878787879	0.89652914210871\\
0.77979797979798	0.89652914210871\\
0.77979797979798	0.896856581532417\\
0.780808080808081	0.896856581532417\\
0.780808080808081	0.897184020956123\\
0.780808080808081	0.89751146037983\\
0.780808080808081	0.897838899803536\\
0.780808080808081	0.898166339227243\\
0.781818181818182	0.898166339227243\\
0.781818181818182	0.89849377865095\\
0.781818181818182	0.898821218074656\\
0.782828282828283	0.898821218074656\\
0.782828282828283	0.899148657498363\\
0.782828282828283	0.899476096922069\\
0.782828282828283	0.899803536345776\\
0.782828282828283	0.900130975769483\\
0.782828282828283	0.900458415193189\\
0.782828282828283	0.900785854616896\\
0.782828282828283	0.901113294040602\\
0.782828282828283	0.901440733464309\\
0.782828282828283	0.901768172888016\\
0.782828282828283	0.902095612311722\\
0.783838383838384	0.902095612311722\\
0.783838383838384	0.902423051735429\\
0.784848484848485	0.902423051735429\\
0.784848484848485	0.902750491159136\\
0.784848484848485	0.903077930582842\\
0.784848484848485	0.903405370006549\\
0.784848484848485	0.903732809430255\\
0.784848484848485	0.904060248853962\\
0.784848484848485	0.904387688277669\\
0.784848484848485	0.904715127701375\\
0.784848484848485	0.905042567125082\\
0.785858585858586	0.905042567125082\\
0.785858585858586	0.905370006548789\\
0.785858585858586	0.905697445972495\\
0.785858585858586	0.906024885396202\\
0.786868686868687	0.906024885396202\\
0.786868686868687	0.906352324819908\\
0.786868686868687	0.906679764243615\\
0.786868686868687	0.907007203667322\\
0.787878787878788	0.907007203667322\\
0.787878787878788	0.907334643091028\\
0.787878787878788	0.907662082514735\\
0.787878787878788	0.907989521938441\\
0.787878787878788	0.908316961362148\\
0.787878787878788	0.908644400785855\\
0.788888888888889	0.908644400785855\\
0.788888888888889	0.908971840209561\\
0.788888888888889	0.909299279633268\\
0.788888888888889	0.909626719056974\\
0.788888888888889	0.909954158480681\\
0.78989898989899	0.909954158480681\\
0.790909090909091	0.909954158480681\\
0.790909090909091	0.910281597904388\\
0.791919191919192	0.910281597904388\\
0.791919191919192	0.910609037328094\\
0.791919191919192	0.910936476751801\\
0.791919191919192	0.911263916175508\\
0.791919191919192	0.911591355599214\\
0.792929292929293	0.911591355599214\\
0.793939393939394	0.911591355599214\\
0.793939393939394	0.911918795022921\\
0.794949494949495	0.911918795022921\\
0.794949494949495	0.912246234446627\\
0.795959595959596	0.912246234446627\\
0.795959595959596	0.912573673870334\\
0.795959595959596	0.912901113294041\\
0.795959595959596	0.913228552717747\\
0.795959595959596	0.913555992141454\\
0.795959595959596	0.91388343156516\\
0.795959595959596	0.914210870988867\\
0.796969696969697	0.914210870988867\\
0.797979797979798	0.914210870988867\\
0.797979797979798	0.914538310412574\\
0.797979797979798	0.91486574983628\\
0.797979797979798	0.915193189259987\\
0.798989898989899	0.915193189259987\\
0.8	0.915193189259987\\
0.801010101010101	0.915193189259987\\
0.802020202020202	0.915193189259987\\
0.803030303030303	0.915193189259987\\
0.804040404040404	0.915193189259987\\
0.804040404040404	0.915520628683694\\
0.805050505050505	0.915520628683694\\
0.805050505050505	0.9158480681074\\
0.805050505050505	0.916175507531107\\
0.806060606060606	0.916175507531107\\
0.806060606060606	0.916502946954813\\
0.807070707070707	0.916502946954813\\
0.807070707070707	0.91683038637852\\
0.808080808080808	0.91683038637852\\
0.808080808080808	0.917157825802227\\
0.809090909090909	0.917157825802227\\
0.809090909090909	0.917485265225933\\
0.809090909090909	0.91781270464964\\
0.809090909090909	0.918140144073346\\
0.809090909090909	0.918467583497053\\
0.809090909090909	0.91879502292076\\
0.809090909090909	0.919122462344466\\
0.81010101010101	0.919122462344466\\
0.811111111111111	0.919122462344466\\
0.812121212121212	0.919122462344466\\
0.812121212121212	0.919449901768173\\
0.812121212121212	0.919777341191879\\
0.812121212121212	0.920104780615586\\
0.812121212121212	0.920432220039293\\
0.813131313131313	0.920432220039293\\
0.813131313131313	0.920759659462999\\
0.814141414141414	0.920759659462999\\
0.814141414141414	0.921087098886706\\
0.814141414141414	0.921414538310413\\
0.814141414141414	0.921741977734119\\
0.814141414141414	0.922069417157826\\
0.815151515151515	0.922069417157826\\
0.815151515151515	0.922396856581532\\
0.816161616161616	0.922396856581532\\
0.816161616161616	0.922724296005239\\
0.817171717171717	0.922724296005239\\
0.818181818181818	0.922724296005239\\
0.818181818181818	0.923051735428946\\
0.818181818181818	0.923379174852652\\
0.819191919191919	0.923379174852652\\
0.819191919191919	0.923706614276359\\
0.819191919191919	0.924034053700066\\
0.819191919191919	0.924361493123772\\
0.82020202020202	0.924361493123772\\
0.82020202020202	0.924688932547479\\
0.82020202020202	0.925016371971185\\
0.821212121212121	0.925016371971185\\
0.821212121212121	0.925343811394892\\
0.822222222222222	0.925343811394892\\
0.823232323232323	0.925343811394892\\
0.823232323232323	0.925671250818599\\
0.824242424242424	0.925671250818599\\
0.824242424242424	0.925998690242305\\
0.824242424242424	0.926326129666012\\
0.824242424242424	0.926653569089718\\
0.825252525252525	0.926653569089718\\
0.826262626262626	0.926653569089718\\
0.827272727272727	0.926653569089718\\
0.827272727272727	0.926981008513425\\
0.827272727272727	0.927308447937132\\
0.827272727272727	0.927635887360838\\
0.827272727272727	0.927963326784545\\
0.828282828282828	0.927963326784545\\
0.828282828282828	0.928290766208251\\
0.829292929292929	0.928290766208251\\
0.83030303030303	0.928290766208251\\
0.83030303030303	0.928618205631958\\
0.831313131313131	0.928618205631958\\
0.831313131313131	0.928945645055665\\
0.832323232323232	0.928945645055665\\
0.832323232323232	0.929273084479371\\
0.833333333333333	0.929273084479371\\
0.833333333333333	0.929600523903078\\
0.833333333333333	0.929927963326785\\
0.833333333333333	0.930255402750491\\
0.833333333333333	0.930582842174198\\
0.833333333333333	0.930910281597904\\
0.834343434343434	0.930910281597904\\
0.835353535353535	0.930910281597904\\
0.836363636363636	0.930910281597904\\
0.836363636363636	0.931237721021611\\
0.836363636363636	0.931565160445318\\
0.836363636363636	0.931892599869024\\
0.837373737373737	0.931892599869024\\
0.837373737373737	0.932220039292731\\
0.837373737373737	0.932547478716438\\
0.837373737373737	0.932874918140144\\
0.837373737373737	0.933202357563851\\
0.837373737373737	0.933529796987557\\
0.837373737373737	0.933857236411264\\
0.838383838383838	0.933857236411264\\
0.839393939393939	0.933857236411264\\
0.84040404040404	0.933857236411264\\
0.841414141414141	0.933857236411264\\
0.842424242424242	0.933857236411264\\
0.842424242424242	0.934184675834971\\
0.842424242424242	0.934512115258677\\
0.843434343434343	0.934512115258677\\
0.844444444444444	0.934512115258677\\
0.844444444444444	0.934839554682384\\
0.844444444444444	0.93516699410609\\
0.844444444444444	0.935494433529797\\
0.844444444444444	0.935821872953504\\
0.844444444444444	0.93614931237721\\
0.845454545454545	0.93614931237721\\
0.845454545454545	0.936476751800917\\
0.846464646464646	0.936476751800917\\
0.846464646464646	0.936804191224623\\
0.846464646464646	0.93713163064833\\
0.847474747474747	0.93713163064833\\
0.847474747474747	0.937459070072037\\
0.847474747474747	0.937786509495743\\
0.847474747474747	0.93811394891945\\
0.847474747474747	0.938441388343156\\
0.847474747474747	0.938768827766863\\
0.848484848484849	0.938768827766863\\
0.848484848484849	0.93909626719057\\
0.848484848484849	0.939423706614276\\
0.848484848484849	0.939751146037983\\
0.848484848484849	0.94007858546169\\
0.848484848484849	0.940406024885396\\
0.84949494949495	0.940406024885396\\
0.84949494949495	0.940733464309103\\
0.850505050505051	0.940733464309103\\
0.850505050505051	0.941060903732809\\
0.851515151515152	0.941060903732809\\
0.851515151515152	0.941388343156516\\
0.851515151515152	0.941715782580223\\
0.851515151515152	0.942043222003929\\
0.851515151515152	0.942370661427636\\
0.851515151515152	0.942698100851343\\
0.852525252525253	0.942698100851343\\
0.852525252525253	0.943025540275049\\
0.853535353535353	0.943025540275049\\
0.853535353535353	0.943352979698756\\
0.854545454545454	0.943352979698756\\
0.854545454545454	0.943680419122462\\
0.854545454545454	0.944007858546169\\
0.854545454545454	0.944335297969876\\
0.854545454545454	0.944662737393582\\
0.854545454545454	0.944990176817289\\
0.854545454545454	0.945317616240995\\
0.854545454545454	0.945645055664702\\
0.855555555555556	0.945645055664702\\
0.856565656565657	0.945645055664702\\
0.857575757575758	0.945645055664702\\
0.858585858585859	0.945645055664702\\
0.85959595959596	0.945645055664702\\
0.85959595959596	0.945972495088409\\
0.85959595959596	0.946299934512115\\
0.860606060606061	0.946299934512115\\
0.860606060606061	0.946627373935822\\
0.860606060606061	0.946954813359528\\
0.861616161616162	0.946954813359528\\
0.862626262626263	0.946954813359528\\
0.862626262626263	0.947282252783235\\
0.862626262626263	0.947609692206942\\
0.862626262626263	0.947937131630648\\
0.863636363636364	0.947937131630648\\
0.863636363636364	0.948264571054355\\
0.864646464646465	0.948264571054355\\
0.864646464646465	0.948592010478062\\
0.864646464646465	0.948919449901768\\
0.864646464646465	0.949246889325475\\
0.865656565656566	0.949246889325475\\
0.865656565656566	0.949574328749181\\
0.865656565656566	0.949901768172888\\
0.865656565656566	0.950229207596595\\
0.866666666666667	0.950229207596595\\
0.866666666666667	0.950556647020301\\
0.866666666666667	0.950884086444008\\
0.866666666666667	0.951211525867715\\
0.866666666666667	0.951538965291421\\
0.866666666666667	0.951866404715128\\
0.867676767676768	0.951866404715128\\
0.867676767676768	0.952193844138834\\
0.867676767676768	0.952521283562541\\
0.868686868686869	0.952521283562541\\
0.868686868686869	0.952848722986248\\
0.868686868686869	0.953176162409954\\
0.868686868686869	0.953503601833661\\
0.86969696969697	0.953503601833661\\
0.870707070707071	0.953503601833661\\
0.870707070707071	0.953831041257367\\
0.870707070707071	0.954158480681074\\
0.871717171717172	0.954158480681074\\
0.871717171717172	0.954485920104781\\
0.871717171717172	0.954813359528487\\
0.872727272727273	0.954813359528487\\
0.872727272727273	0.955140798952194\\
0.872727272727273	0.9554682383759\\
0.873737373737374	0.9554682383759\\
0.874747474747475	0.9554682383759\\
0.874747474747475	0.955795677799607\\
0.874747474747475	0.956123117223314\\
0.874747474747475	0.95645055664702\\
0.875757575757576	0.95645055664702\\
0.875757575757576	0.956777996070727\\
0.875757575757576	0.957105435494433\\
0.876767676767677	0.957105435494433\\
0.876767676767677	0.95743287491814\\
0.876767676767677	0.957760314341847\\
0.876767676767677	0.958087753765553\\
0.876767676767677	0.95841519318926\\
0.876767676767677	0.958742632612967\\
0.877777777777778	0.958742632612967\\
0.877777777777778	0.959070072036673\\
0.878787878787879	0.959070072036673\\
0.878787878787879	0.95939751146038\\
0.87979797979798	0.95939751146038\\
0.880808080808081	0.95939751146038\\
0.881818181818182	0.95939751146038\\
0.881818181818182	0.959724950884086\\
0.882828282828283	0.959724950884086\\
0.882828282828283	0.960052390307793\\
0.882828282828283	0.9603798297315\\
0.882828282828283	0.960707269155206\\
0.883838383838384	0.960707269155206\\
0.884848484848485	0.960707269155206\\
0.884848484848485	0.961034708578913\\
0.884848484848485	0.96136214800262\\
0.884848484848485	0.961689587426326\\
0.885858585858586	0.961689587426326\\
0.885858585858586	0.962017026850033\\
0.886868686868687	0.962017026850033\\
0.887878787878788	0.962017026850033\\
0.888888888888889	0.962017026850033\\
0.888888888888889	0.962344466273739\\
0.88989898989899	0.962344466273739\\
0.88989898989899	0.962671905697446\\
0.890909090909091	0.962671905697446\\
0.890909090909091	0.962999345121153\\
0.890909090909091	0.963326784544859\\
0.891919191919192	0.963326784544859\\
0.891919191919192	0.963654223968566\\
0.891919191919192	0.963981663392272\\
0.892929292929293	0.963981663392272\\
0.892929292929293	0.964309102815979\\
0.892929292929293	0.964636542239686\\
0.893939393939394	0.964636542239686\\
0.893939393939394	0.964963981663392\\
0.893939393939394	0.965291421087099\\
0.894949494949495	0.965291421087099\\
0.895959595959596	0.965291421087099\\
0.895959595959596	0.965618860510805\\
0.896969696969697	0.965618860510805\\
0.896969696969697	0.965946299934512\\
0.896969696969697	0.966273739358219\\
0.897979797979798	0.966273739358219\\
0.897979797979798	0.966601178781925\\
0.897979797979798	0.966928618205632\\
0.897979797979798	0.967256057629339\\
0.898989898989899	0.967256057629339\\
0.898989898989899	0.967583497053045\\
0.898989898989899	0.967910936476752\\
0.898989898989899	0.968238375900458\\
0.9	0.968238375900458\\
0.901010101010101	0.968238375900458\\
0.901010101010101	0.968565815324165\\
0.902020202020202	0.968565815324165\\
0.902020202020202	0.968893254747872\\
0.902020202020202	0.969220694171578\\
0.903030303030303	0.969220694171578\\
0.904040404040404	0.969220694171578\\
0.904040404040404	0.969548133595285\\
0.904040404040404	0.969875573018992\\
0.904040404040404	0.970203012442698\\
0.904040404040404	0.970530451866405\\
0.905050505050505	0.970530451866405\\
0.906060606060606	0.970530451866405\\
0.907070707070707	0.970530451866405\\
0.908080808080808	0.970530451866405\\
0.908080808080808	0.970857891290111\\
0.908080808080808	0.971185330713818\\
0.909090909090909	0.971185330713818\\
0.909090909090909	0.971512770137525\\
0.909090909090909	0.971840209561231\\
0.91010101010101	0.971840209561231\\
0.91010101010101	0.972167648984938\\
0.911111111111111	0.972167648984938\\
0.911111111111111	0.972495088408644\\
0.911111111111111	0.972822527832351\\
0.911111111111111	0.973149967256058\\
0.912121212121212	0.973149967256058\\
0.912121212121212	0.973477406679764\\
0.912121212121212	0.973804846103471\\
0.913131313131313	0.973804846103471\\
0.914141414141414	0.973804846103471\\
0.914141414141414	0.974132285527177\\
0.914141414141414	0.974459724950884\\
0.914141414141414	0.974787164374591\\
0.914141414141414	0.975114603798297\\
0.915151515151515	0.975114603798297\\
0.915151515151515	0.975442043222004\\
0.916161616161616	0.975442043222004\\
0.917171717171717	0.975442043222004\\
0.917171717171717	0.975769482645711\\
0.917171717171717	0.976096922069417\\
0.918181818181818	0.976096922069417\\
0.918181818181818	0.976424361493124\\
0.919191919191919	0.976424361493124\\
0.92020202020202	0.976424361493124\\
0.921212121212121	0.976424361493124\\
0.921212121212121	0.97675180091683\\
0.921212121212121	0.977079240340537\\
0.922222222222222	0.977079240340537\\
0.923232323232323	0.977079240340537\\
0.924242424242424	0.977079240340537\\
0.925252525252525	0.977079240340537\\
0.925252525252525	0.977406679764244\\
0.926262626262626	0.977406679764244\\
0.926262626262626	0.97773411918795\\
0.927272727272727	0.97773411918795\\
0.927272727272727	0.978061558611657\\
0.928282828282828	0.978061558611657\\
0.929292929292929	0.978061558611657\\
0.929292929292929	0.978388998035363\\
0.929292929292929	0.97871643745907\\
0.929292929292929	0.979043876882777\\
0.929292929292929	0.979371316306483\\
0.93030303030303	0.979371316306483\\
0.93030303030303	0.97969875573019\\
0.93030303030303	0.980026195153897\\
0.93030303030303	0.980353634577603\\
0.931313131313131	0.980353634577603\\
0.932323232323232	0.980353634577603\\
0.933333333333333	0.980353634577603\\
0.934343434343434	0.980353634577603\\
0.934343434343434	0.98068107400131\\
0.934343434343434	0.981008513425016\\
0.934343434343434	0.981335952848723\\
0.935353535353535	0.981335952848723\\
0.935353535353535	0.98166339227243\\
0.936363636363636	0.98166339227243\\
0.937373737373737	0.98166339227243\\
0.937373737373737	0.981990831696136\\
0.937373737373737	0.982318271119843\\
0.937373737373737	0.982645710543549\\
0.937373737373737	0.982973149967256\\
0.938383838383838	0.982973149967256\\
0.939393939393939	0.982973149967256\\
0.94040404040404	0.982973149967256\\
0.941414141414141	0.982973149967256\\
0.941414141414141	0.983300589390963\\
0.942424242424242	0.983300589390963\\
0.942424242424242	0.983628028814669\\
0.942424242424242	0.983955468238376\\
0.942424242424242	0.984282907662082\\
0.943434343434343	0.984282907662082\\
0.944444444444444	0.984282907662082\\
0.945454545454545	0.984282907662082\\
0.946464646464646	0.984282907662082\\
0.946464646464646	0.984610347085789\\
0.946464646464646	0.984937786509496\\
0.947474747474747	0.984937786509496\\
0.948484848484848	0.984937786509496\\
0.948484848484848	0.985265225933202\\
0.948484848484848	0.985592665356909\\
0.948484848484848	0.985920104780616\\
0.948484848484848	0.986247544204322\\
0.948484848484848	0.986574983628029\\
0.948484848484848	0.986902423051735\\
0.948484848484848	0.987229862475442\\
0.948484848484848	0.987557301899149\\
0.94949494949495	0.987557301899149\\
0.94949494949495	0.987884741322855\\
0.950505050505051	0.987884741322855\\
0.951515151515152	0.987884741322855\\
0.952525252525253	0.987884741322855\\
0.953535353535354	0.987884741322855\\
0.953535353535354	0.988212180746562\\
0.954545454545455	0.988212180746562\\
0.954545454545455	0.988539620170269\\
0.954545454545455	0.988867059593975\\
0.955555555555556	0.988867059593975\\
0.956565656565657	0.988867059593975\\
0.956565656565657	0.989194499017682\\
0.956565656565657	0.989521938441388\\
0.957575757575758	0.989521938441388\\
0.958585858585859	0.989521938441388\\
0.958585858585859	0.989849377865095\\
0.958585858585859	0.990176817288802\\
0.95959595959596	0.990176817288802\\
0.95959595959596	0.990504256712508\\
0.960606060606061	0.990504256712508\\
0.960606060606061	0.990831696136215\\
0.961616161616162	0.990831696136215\\
0.962626262626263	0.990831696136215\\
0.962626262626263	0.991159135559921\\
0.963636363636364	0.991159135559921\\
0.963636363636364	0.991486574983628\\
0.963636363636364	0.991814014407335\\
0.964646464646465	0.991814014407335\\
0.965656565656566	0.991814014407335\\
0.966666666666667	0.991814014407335\\
0.966666666666667	0.992141453831041\\
0.967676767676768	0.992141453831041\\
0.968686868686869	0.992141453831041\\
0.96969696969697	0.992141453831041\\
0.970707070707071	0.992141453831041\\
0.970707070707071	0.992468893254748\\
0.970707070707071	0.992796332678454\\
0.971717171717172	0.992796332678454\\
0.971717171717172	0.993123772102161\\
0.971717171717172	0.993451211525868\\
0.971717171717172	0.993778650949574\\
0.971717171717172	0.994106090373281\\
0.971717171717172	0.994433529796988\\
0.972727272727273	0.994433529796988\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.972727272727273	0.994433529796988\\
0.973737373737374	0.994433529796988\\
0.974747474747475	0.994433529796988\\
0.975757575757576	0.994433529796988\\
0.975757575757576	0.994760969220694\\
0.976767676767677	0.994760969220694\\
0.976767676767677	0.995088408644401\\
0.977777777777778	0.995088408644401\\
0.977777777777778	0.995415848068107\\
0.978787878787879	0.995415848068107\\
0.97979797979798	0.995415848068107\\
0.97979797979798	0.995743287491814\\
0.97979797979798	0.996070726915521\\
0.980808080808081	0.996070726915521\\
0.980808080808081	0.996398166339227\\
0.980808080808081	0.996725605762934\\
0.981818181818182	0.996725605762934\\
0.981818181818182	0.997053045186641\\
0.981818181818182	0.997380484610347\\
0.982828282828283	0.997380484610347\\
0.983838383838384	0.997380484610347\\
0.983838383838384	0.997707924034054\\
0.984848484848485	0.997707924034054\\
0.984848484848485	0.99803536345776\\
0.984848484848485	0.998362802881467\\
0.985858585858586	0.998362802881467\\
0.985858585858586	0.998690242305174\\
0.986868686868687	0.998690242305174\\
0.987878787878788	0.998690242305174\\
0.988888888888889	0.998690242305174\\
0.98989898989899	0.998690242305174\\
0.98989898989899	0.99901768172888\\
0.990909090909091	0.99901768172888\\
0.990909090909091	0.999345121152587\\
0.991919191919192	0.999345121152587\\
0.991919191919192	0.999672560576293\\
0.992929292929293	0.999672560576293\\
0.993939393939394	0.999672560576293\\
0.993939393939394	1\\
0.994949494949495	1\\
0.995959595959596	1\\
0.996969696969697	1\\
0.997979797979798	1\\
0.998989898989899	1\\
1	1\\
};
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:1,1) {\small Unsupervised};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:1,0.93) {\small Supervised (normal)};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:1,0.86) {\small Supervised (discr.)};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/dataImbalance.tex <==
% This file was created by matlab2tikz.
\documentclass[tikz]{standalone}
\renewcommand*\familydefault{\sfdefault}
\usepackage{lmodern}
\usepackage{sansmath}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}
\sansmath

\begin{document}
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\begin{axis}[
% Size
width = 0.8*\columnwidth,
scale only axis,
clip mode=individual,
% Axes style
tick align=inside,
x axis line style={yshift=-0.35cm,gray},
x tick style={yshift=-0.35cm,gray},
x tick label style={yshift=-0.35cm,gray},
y axis line style={xshift=-0.35cm,gray},
y tick style={xshift=-0.35cm,gray},
y tick label style={xshift=-0.35cm,gray},
axis background/.style={fill=none},
axis lines*=left,
% Labels
xlabel={Fraction of data removed from the dataset},
ylabel={Performance of the model (auc)},
ylabel style={font={\small\color{gray}}},
xlabel style={font={\small\color{gray}}},
% Ticks and ranges
xmin=0,
xmax=0.9,
ymin=0.5,
ymax=1,
xtick = {0,0.3,0.6,0.9},
ytick = {0.5,0.6,0.7,0.8,0.9,1}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=2.2pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.696686406549152\\
0.1	0.694272887606221\\
0.2	0.699020035748431\\
0.3	0.695395335954634\\
0.4	0.686700336700337\\
0.5	0.695102924671552\\
0.6	0.709360269360269\\
0.7	0.660909090909091\\
0.8	0.661969696969697\\
0.9	0.628114478114478\\
};
\addplot [color=mycolor2, line width=2.0pt, mark size=2.2pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.695214563940054\\
0.1	0.69988232795653\\
0.2	0.693033366099937\\
0.3	0.696737233786737\\
0.4	0.700666801514106\\
0.5	0.70284658573966\\
0.6	0.702119578656355\\
0.7	0.713960959665224\\
0.8	0.723604317819605\\
0.9	0.670895967857175\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.641543348064653\\
0.1	0.63612457852823\\
0.2	0.641841333813348\\
0.3	0.633398236966937\\
0.4	0.626961838408318\\
0.5	0.641688742951637\\
0.6	0.641258472549485\\
0.7	0.591298190880342\\
0.8	0.580753987887439\\
0.9	0.518931206050758\\
0.9	0.737297750178198\\
0.8	0.743185406051955\\
0.7	0.73051999093784\\
0.6	0.777462066171054\\
0.5	0.748517106391468\\
0.4	0.746438834992356\\
0.3	0.757392434942331\\
0.2	0.756198737683513\\
0.1	0.752421196684211\\
0	0.75182946503365\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.638472915977416\\
0.1	0.641610476696067\\
0.2	0.636362079772565\\
0.3	0.637378030294574\\
0.4	0.639527628961482\\
0.5	0.648465896108235\\
0.6	0.629641440405977\\
0.7	0.643422930458144\\
0.8	0.622573421678473\\
0.9	0.559364879568168\\
0.9	0.782427056146182\\
0.8	0.824635213960738\\
0.7	0.784498988872304\\
0.6	0.774597716906733\\
0.5	0.757227275371086\\
0.4	0.761805974066729\\
0.3	0.7560964372789\\
0.2	0.74970465242731\\
0.1	0.758154179216992\\
0	0.751956211902693\\
}--cycle;
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:0.91,0.628) {{\footnotesize Class imbalance}};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:0.91,0.67) {{\footnotesize Control}};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/updateCurve.tex <==
% This file was created by matlab2tikz.
\documentclass[tikz]{standalone}
\renewcommand*\familydefault{\sfdefault}
\usepackage{lmodern}
\usepackage{sansmath}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}
\sansmath

\begin{document}
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\begin{axis}[%
% Size
width = 0.8*\columnwidth,
scale only axis,
clip mode=individual,
% Axes style
tick align=inside,
x axis line style={yshift=-0.35cm,gray},
x tick style={yshift=-0.35cm,gray},
x tick label style={yshift=-0.35cm,gray},
y axis line style={xshift=-0.35cm,gray},
y tick style={xshift=-0.35cm,gray},
y tick label style={xshift=-0.35cm,gray},
axis background/.style={fill=none},
axis lines*=left,
% Labels
xlabel={Accuracy pseudo-labels $p_i$},
ylabel={Performance of the model (auc)},
ylabel style={font={\small\color{gray}}},
xlabel style={font={\small\color{gray}}},
% Ticks and ranges
xmin=0,
xmax=1,
ymin=0,
ymax=1,
xtick = {0,0.25,0.5,0.75,1},
ytick = {0,0.25,0.5,0.75,1}
]
\addplot[color=lightgray, forget plot]
    table[row sep=crcr]{%
0   0.5\\
1   0.5\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.379\\
0.100	0.510\\
0.200	0.578\\
0.300	0.626\\
0.400	0.651\\
0.500	0.664\\
0.600	0.685\\
0.700	0.688\\
0.800	0.702\\
0.900	0.711\\
1.000	0.718\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.150, forget plot]
table[row sep=crcr] {%
x	y\\
0.000	0.309\\
0.100	0.420\\
0.200	0.513\\
0.300	0.572\\
0.400	0.605\\
0.500	0.602\\
0.600	0.636\\
0.700	0.636\\
0.800	0.647\\
0.900	0.658\\
1.000	0.668\\
1.000	0.768\\
0.900	0.764\\
0.800	0.757\\
0.700	0.740\\
0.600	0.734\\
0.500	0.726\\
0.400	0.697\\
0.300	0.680\\
0.200	0.643\\
0.100	0.601\\
0.000	0.449\\
}--cycle;
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/windowLength.tex <==
% This file was created by matlab2tikz.
\documentclass[tikz]{standalone}
\renewcommand*\familydefault{\sfdefault}
\usepackage{lmodern}
\usepackage{sansmath}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}
\sansmath

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\begin{axis}[
% Size
width = 0.8*\columnwidth,
scale only axis,
clip mode=individual,
% Axes style
tick align=inside,
x axis line style={yshift=-0.35cm,gray},
x tick style={yshift=-0.35cm,gray},
x tick label style={yshift=-0.35cm,gray},
y axis line style={xshift=-0.35cm,gray},
y tick style={xshift=-0.35cm,gray},
y tick label style={xshift=-0.35cm,gray},
axis background/.style={fill=none},
axis lines*=left,
% Labels
xlabel={Decision window length [s]},
ylabel={Performance of the model (auc)},
ylabel style={font={\small\color{gray}}},
xlabel style={font={\small\color{gray}}},
% Ticks and ranges
xmin=1,
xmax=30,
ymin=0.5,
ymax=1,
xtick = {1,2,5,10,30},
ytick = {0.5,0.6,0.7,0.8,0.9,1}
]
\addplot [color=white!77!darkgray, line width=2.0pt, mark size=2.0pt, mark=*, mark options={solid, white!77!darkgray}, forget plot]
  table[row sep=crcr]{%
1	0.512839506172838\\
2	0.518518518518519\\
5	0.528395061728396\\
10	0.540740740740741\\
30	0.57037037037037\\
};
\addplot [color=mycolor1, line width=2.0pt, mark size=2.2pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.579496323364364\\
2	0.614177624612136\\
5	0.655314715785305\\
10	0.696455403710306\\
30	0.765383244206774\\
};
\addplot [color=mycolor2, line width=2.0pt, mark size=2.2pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.560477286591404\\
2	0.589494495279592\\
5	0.624841420743383\\
10	0.666366079091571\\
30	0.754028520499109\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.550916009071378\\
2	0.577024087530541\\
5	0.608505785036678\\
10	0.640483741604773\\
30	0.688372185308141\\
30	0.842394303105406\\
10	0.752427065815838\\
5	0.70212364653393\\
2	0.651331161693728\\
1	0.608076637657347\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.532578137776141\\
2	0.555453853416055\\
5	0.577772898894898\\
10	0.609533516117724\\
30	0.686512503408297\\
30	0.82154453758992\\
10	0.723198642065415\\
5	0.671909942591865\\
2	0.623535137143131\\
1	0.588376435406667\\
}--cycle;
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:30.5,0.77) {{\footnotesize Unsupervised}};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:30.5,0.74) {{\footnotesize Supervised (normal)}};
\node[right, align=left, font=\color{white!77!darkgray}]
at (axis cs:30.5,0.57) {\footnotesize sign. level};
\end{axis}
\end{tikzpicture}%
\end{document}
